Open Diagrams via Coend Calculus

Morphisms in a monoidal category are usually interpreted as processes, and graphically depicted as square boxes. In practice, we are faced with the problem of interpreting what non-square boxes ought to represent in terms of the monoidal category and, more importantly, how should they be composed. Examples of this situation include lenses or learners. We propose a description of these non-square boxes, which we call open diagrams, using the monoidal bicategory of profunctors. A graphical coend calculus can then be used to reason about open diagrams and their compositions.

==> feedbackdiagrams.sty <==
\ProvidesPackage{feedbackdiagrams}[2020/01/15 v1.0 Diagrams for feedback]

\newcommand\feedbacknotation{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp9837595334270602] 
\draw   (40,36) -- (60,36) -- (60,76) -- (40,76) -- cycle ;
%Straight Lines [id:da7984895289526877] 
\draw    (60,66) -- (80,66) ;
%Straight Lines [id:da22708526215108504] 
\draw    (20,66) -- (40,66) ;
%Curve Lines [id:da5371806591585995] 
\draw    (60,26) .. controls (80.5,25.75) and (80,45.75) .. (60,46) ;
%Curve Lines [id:da13720132675338925] 
\draw    (40,26) .. controls (20,26.25) and (20.5,45.25) .. (40,46) ;
%Straight Lines [id:da7025102888549573] 
\draw    (40,26) ;
\draw [shift={(40,26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7007899868994012] 
\draw    (40,26) -- (60,26) ;
% Text Node
\draw (50,56) node    {$f$};
% Text Node
\draw (27,73) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (73,73) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (52.5,13) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\lefttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-50pt]
\draw   (40,40) -- (60,40) -- (60,80) -- (40,80) -- cycle ;
%Straight Lines [id:da742874685411347] 
\draw    (60,70) -- (80,70) ;
%Straight Lines [id:da31810029065651635] 
\draw    (20,70) -- (40,70) ;
%Curve Lines [id:da03147088137898746] 
\draw    (60,30) .. controls (80.5,29.75) and (80,49.75) .. (60,50) ;
%Curve Lines [id:da3732173744526601] 
\draw    (40,30) .. controls (20,30.25) and (20.5,49.25) .. (40,50) ;
%Straight Lines [id:da2022046945132442] 
\draw    (40,30) ;
\draw [shift={(40,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0775603743673311] 
\draw    (40,30) -- (60,30) ;
%Shape: Rectangle [id:dp10811317960790967] 
\draw   (80,60) -- (100,60) -- (100,80) -- (80,80) -- cycle ;
%Straight Lines [id:da6066906558984476] 
\draw    (100,70) -- (120,70) ;
% Text Node
\draw (50,60) node    {$f$};
% Text Node
\draw (27,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (73,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (52.5,17) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (90,70) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
% Text Node
\draw (113,77) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\lefttighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-47.5pt]
\draw   (40,36) -- (60,36) -- (60,76) -- (40,76) -- cycle ;
%Straight Lines [id:da11221898657810447] 
\draw    (60,66) -- (80,66) ;
%Straight Lines [id:da16264767539310077] 
\draw    (20,66) -- (40,66) ;
%Curve Lines [id:da07245466495535657] 
\draw    (100,26) .. controls (120.5,25.75) and (120,45.75) .. (100,46) ;
%Curve Lines [id:da3788529475467298] 
\draw    (40,26) .. controls (20,26.25) and (20.5,45.25) .. (40,46) ;
%Straight Lines [id:da024433062288430785] 
\draw    (60,26) ;
\draw [shift={(60,26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7597437751616777] 
\draw    (40,26) -- (100,26) ;
%Shape: Rectangle [id:dp374780459860111] 
\draw   (80,56) -- (100,56) -- (100,76) -- (80,76) -- cycle ;
%Straight Lines [id:da4429197507232048] 
\draw    (100,66) -- (120,66) ;
%Straight Lines [id:da46453326341921075] 
\draw    (60,46) -- (100,46) ;
% Text Node
\draw (50,56) node    {$f$};
% Text Node
\draw (27,73) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (73,73) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (72.5,13) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (90,66) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
% Text Node
\draw (113,73) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\righttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-42.5pt]
\draw   (70.5,30) -- (90.5,30) -- (90.5,70) -- (70.5,70) -- cycle ;
%Straight Lines [id:da0872864491821278] 
\draw    (90.5,60) -- (110.5,60) ;
%Straight Lines [id:da9064519419111546] 
\draw    (50.5,60) -- (70.5,60) ;
%Curve Lines [id:da49509946098090374] 
\draw    (90.5,20) .. controls (111,19.75) and (110.5,39.75) .. (90.5,40) ;
%Curve Lines [id:da5808099663909824] 
\draw    (70.5,20) .. controls (50.5,20.25) and (51,39.25) .. (70.5,40) ;
%Straight Lines [id:da38473468283411605] 
\draw    (70.5,20) ;
\draw [shift={(70.5,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42669579397017354] 
\draw    (70.5,20) -- (90.5,20) ;
%Shape: Rectangle [id:dp4799218608607605] 
\draw   (30.5,50) -- (50.5,50) -- (50.5,70) -- (30.5,70) -- cycle ;
%Straight Lines [id:da30412644259359867] 
\draw    (10.5,60) -- (30.5,60) ;
% Text Node
\draw (80.5,50) node    {$f$};
% Text Node
\draw (57.5,67) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103.5,67) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (83,7) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (40.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (18,67) node  [font=\scriptsize]  {$A'$};
\end{tikzpicture}
}

\newcommand\righttighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-42.5pt]
%Shape: Rectangle [id:dp919369893894322] 
\draw   (70.5,30) -- (90.5,30) -- (90.5,70) -- (70.5,70) -- cycle ;
%Straight Lines [id:da04666554416643154] 
\draw    (90.5,60) -- (110.5,60) ;
%Straight Lines [id:da32897109992139884] 
\draw    (50.5,60) -- (70.5,60) ;
%Curve Lines [id:da24058080194143194] 
\draw    (90.5,20) .. controls (111,19.75) and (110.5,39.75) .. (90.5,40) ;
%Curve Lines [id:da8078831761940716] 
\draw    (30.5,20) .. controls (10.5,20.25) and (11,39.25) .. (30.5,40) ;
%Straight Lines [id:da9218731859382654] 
\draw    (50.5,20) ;
\draw [shift={(50.5,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5153184189869173] 
\draw    (30.5,20) -- (90.5,20) ;
%Shape: Rectangle [id:dp8167976822079085] 
\draw   (30.5,50) -- (50.5,50) -- (50.5,70) -- (30.5,70) -- cycle ;
%Straight Lines [id:da5815460671731186] 
\draw    (10.5,60) -- (30.5,60) ;
%Straight Lines [id:da12501199733361334] 
\draw    (30.5,40) -- (70.5,40) ;
% Text Node
\draw (80.5,50) node    {$f$};
% Text Node
\draw (57.5,67) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103.5,67) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (83,7) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (40.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (18,67) node  [font=\scriptsize]  {$A'$};
\end{tikzpicture}
}

\newcommand\tightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp04576784379188925] 
\draw   (70.5,30) -- (90.5,30) -- (90.5,70) -- (70.5,70) -- cycle ;
%Straight Lines [id:da9491866878641365] 
\draw    (90.5,60) -- (110.5,60) ;
%Straight Lines [id:da5128082452567293] 
\draw    (50.5,60) -- (70.5,60) ;
%Curve Lines [id:da5140629895573611] 
\draw    (90.5,20) .. controls (111,19.75) and (110.5,39.75) .. (90.5,40) ;
%Curve Lines [id:da6697336750139496] 
\draw    (70.5,20) .. controls (50.5,20.25) and (51,39.25) .. (70.5,40) ;
%Straight Lines [id:da07019176351903078] 
\draw    (70.5,20) ;
\draw [shift={(70.5,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12879201532675544] 
\draw    (70.5,20) -- (90.5,20) ;
%Shape: Rectangle [id:dp3745028509680195] 
\draw   (30.5,50) -- (50.5,50) -- (50.5,70) -- (30.5,70) -- cycle ;
%Straight Lines [id:da519450896378273] 
\draw    (10.5,60) -- (30.5,60) ;
%Shape: Rectangle [id:dp5219749186119574] 
\draw   (110,50) -- (130,50) -- (130,70) -- (110,70) -- cycle ;
%Straight Lines [id:da07401765749616984] 
\draw    (130,60) -- (150,60) ;
% Text Node
\draw (80.5,50) node    {$f$};
% Text Node
\draw (57.5,67) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103.5,67) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (83,7) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (40.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (18,67) node  [font=\scriptsize]  {$A'$};
% Text Node
\draw (120,60) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
% Text Node
\draw (143,67) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\tighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw   (70,30) -- (90,30) -- (90,70) -- (70,70) -- cycle ;
%Straight Lines [id:da348538629901171] 
\draw    (90,60) -- (110,60) ;
%Straight Lines [id:da8455095483868925] 
\draw    (50,60) -- (70,60) ;
%Curve Lines [id:da4387278349256333] 
\draw    (30,20) .. controls (10,20.25) and (10.2,40.1) .. (30,40) ;
%Straight Lines [id:da31608861756616424] 
\draw    (70,20) ;
\draw [shift={(70,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6838865777957283] 
\draw    (30,20) -- (90,20) ;
%Shape: Rectangle [id:dp8742064275448957] 
\draw   (30,50) -- (50,50) -- (50,70) -- (30,70) -- cycle ;
%Straight Lines [id:da018507844909953053] 
\draw    (10,60) -- (30,60) ;
%Straight Lines [id:da05784039858501555] 
\draw    (30,40) -- (70,40) ;
%Shape: Rectangle [id:dp09787433139173463] 
\draw   (109.5,50) -- (129.5,50) -- (129.5,70) -- (109.5,70) -- cycle ;
%Straight Lines [id:da8458785736508178] 
\draw    (129.5,60) -- (149.5,60) ;
%Straight Lines [id:da025713546073823368] 
\draw    (90,40) -- (130,40) ;
%Curve Lines [id:da456970231593655] 
\draw    (130,20) .. controls (150.5,19.75) and (150,39.75) .. (130,40) ;
%Straight Lines [id:da5693880057437996] 
\draw    (90,20) -- (130,20) ;
% Text Node
\draw (80,50) node    {$f$};
% Text Node
\draw (57,67) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103,67) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (82.5,7) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (40.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (18,67) node  [font=\scriptsize]  {$A'$};
% Text Node
\draw (119.5,60) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
% Text Node
\draw (142.5,67) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\slideone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp8084179843059699] 
\draw   (30,30) -- (50,30) -- (50,70) -- (30,70) -- cycle ;
%Straight Lines [id:da10651887350492761] 
\draw    (50,60) -- (100,60) ;
%Straight Lines [id:da7489290770957665] 
\draw    (10,60) -- (30,60) ;
%Curve Lines [id:da5825485600580682] 
\draw    (90,20) .. controls (110.5,19.75) and (110,39.75) .. (90,40) ;
%Curve Lines [id:da26726656074572297] 
\draw    (30,20) .. controls (10,20.25) and (10.5,39.25) .. (30,40) ;
%Straight Lines [id:da18964989497789675] 
\draw    (50,20) ;
\draw [shift={(50,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26742308682864613] 
\draw    (30,20) -- (90,20) ;
%Shape: Rectangle [id:dp9616666050267396] 
\draw   (70,30) -- (90,30) -- (90,50) -- (70,50) -- cycle ;
%Straight Lines [id:da25147235154615477] 
\draw    (50,40) -- (70,40) ;
% Text Node
\draw (40,50) node    {$f$};
% Text Node
\draw (17,67) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (93,67) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (62.5,7) node  [font=\scriptsize]  {$N$};
% Text Node
\draw (80,40) node  [font=\footnotesize] [align=left] {$\displaystyle h$};
% Text Node
\draw (62.5,47) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\slidetwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%Shape: Rectangle [id:dp12293523719232446] 
\draw   (70,30) -- (90,30) -- (90,70) -- (70,70) -- cycle ;
%Straight Lines [id:da6419743544199226] 
\draw    (90,60) -- (110,60) ;
%Straight Lines [id:da029151502798495543] 
\draw    (10,60) -- (70,60) ;
%Straight Lines [id:da06368469663459475] 
\draw    (30,20) -- (90,20) ;
%Shape: Rectangle [id:dp5091598177559362] 
\draw   (30,30) -- (50,30) -- (50,50) -- (30,50) -- cycle ;
%Curve Lines [id:da48387684260757824] 
\draw    (90,20) .. controls (110.5,19.75) and (110,39.75) .. (90,40) ;
%Curve Lines [id:da8590824504315671] 
\draw    (30,20) .. controls (10,20.25) and (10.5,39.25) .. (30,40) ;
%Straight Lines [id:da6606998622740544] 
\draw    (49.63,20) ;
\draw [shift={(49.63,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7078271360532951] 
\draw    (50,40) -- (70,40) ;
% Text Node
\draw (80,50) node    {$f$};
% Text Node
\draw (17,67) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103,67) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (63,7) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (40,40) node  [font=\footnotesize] [align=left] {$\displaystyle h$};
% Text Node
\draw (57,47) node  [font=\scriptsize]  {$N$};
\end{tikzpicture}
}

\newcommand\vanishingone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%Shape: Rectangle [id:dp8942131621552986] 
\draw   (30,30) -- (50,30) -- (50,70) -- (30,70) -- cycle ;
%Straight Lines [id:da607260002696787] 
\draw    (50,60) -- (70,60) ;
%Straight Lines [id:da9046332323832869] 
\draw    (10,60) -- (30,60) ;
%Curve Lines [id:da43151565379980683] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,20) .. controls (70.5,19.75) and (70,39.75) .. (50,40) ;
%Curve Lines [id:da09900944695716818] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,20) .. controls (10,20.25) and (10.5,39.25) .. (30,40) ;
%Straight Lines [id:da31739441515041333] 
\draw    (30,20) ;
\draw [shift={(30,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da663265655049426] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,20) -- (50,20) ;
% Text Node
\draw (40,50) node    {$f$};
% Text Node
\draw (17,67) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,67) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (42.5,7) node  [font=\scriptsize]  {$I$};
\end{tikzpicture}
}

\newcommand\vanishingtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%Shape: Rectangle [id:dp8134606239099622] 
\draw   (30,20) -- (50,20) -- (50,60) -- (30,60) -- cycle ;
%Straight Lines [id:da15811439324714394] 
\draw    (50,50) -- (70,50) ;
%Straight Lines [id:da7333747921192864] 
\draw    (10,50) -- (30,50) ;
% Text Node
\draw (40,40) node    {$f$};
% Text Node
\draw (17,57) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,57) node  [font=\scriptsize]  {$B$};
\end{tikzpicture}
}

\newcommand\vanishingproductone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-42.5pt]
%Shape: Rectangle [id:dp3411113783711438] 
\draw   (50,34) -- (70,34) -- (70,74) -- (50,74) -- cycle ;
%Straight Lines [id:da5296204160076892] 
\draw    (70,64) -- (110,64) ;
%Straight Lines [id:da5641161031164155] 
\draw    (10,64) -- (50,64) ;
%Curve Lines [id:da8713257589216832] 
\draw    (70,24) .. controls (90.5,23.75) and (90,43.75) .. (70,44) ;
%Curve Lines [id:da22090873203242256] 
\draw    (50,24) .. controls (30,24.25) and (30.5,43.25) .. (50,44) ;
%Straight Lines [id:da6859584913535082] 
\draw    (50,24) ;
\draw [shift={(50,24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21214675276142048] 
\draw    (50,24) -- (70,24) ;
%Curve Lines [id:da3873892187044401] 
\draw    (80,14) .. controls (110,14.25) and (110,54.75) .. (80,54) ;
%Straight Lines [id:da2533828298127987] 
\draw    (70,54) -- (80,54) ;
%Straight Lines [id:da06820129764523397] 
\draw    (50,14) ;
\draw [shift={(50,14)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5888813597440566] 
\draw    (40,14) -- (80,14) ;
%Curve Lines [id:da7220559382062668] 
\draw    (40,14) .. controls (10,13.75) and (11.5,53.75) .. (40,54) ;
%Straight Lines [id:da006363294380396067] 
\draw    (40,54) -- (50,54) ;
% Text Node
\draw (60,54) node    {$f$};
% Text Node
\draw (17,71) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103,71) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (92.5,31) node  [font=\scriptsize]  {$N$};
% Text Node
\draw (93,7) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\vanishingproducttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%Shape: Rectangle [id:dp2637697972062035] 
\draw   (30,30) -- (50,30) -- (50,70) -- (30,70) -- cycle ;
%Straight Lines [id:da08456130479230828] 
\draw    (50,60) -- (70,60) ;
%Straight Lines [id:da25719790968707745] 
\draw    (10,60) -- (30,60) ;
%Curve Lines [id:da53683141621495] 
\draw    (50,20) .. controls (70.5,19.75) and (70,39.75) .. (50,40) ;
%Curve Lines [id:da7196964837783627] 
\draw    (30,20) .. controls (10,20.25) and (10.5,39.25) .. (30,40) ;
%Straight Lines [id:da36794767278701157] 
\draw    (30,20) ;
\draw [shift={(30,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22072359645840434] 
\draw    (30,20) -- (50,20) ;
% Text Node
\draw (40,50) node    {$f$};
% Text Node
\draw (17,67) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,67) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (41.5,7) node  [font=\scriptsize]  {$M\otimes N$};
\end{tikzpicture}
}

\newcommand\strengthone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-80pt]
%Shape: Rectangle [id:dp24487993350320725] 
\draw   (46,35.54) -- (66,35.54) -- (66,75.54) -- (46,75.54) -- cycle ;
%Straight Lines [id:da6785837039948874] 
\draw    (66,65.54) -- (96,65.54) ;
%Straight Lines [id:da31402048911021585] 
\draw    (16,65.54) -- (46,65.54) ;
%Curve Lines [id:da33125072957691715] 
\draw    (66,25.54) .. controls (86.5,25.29) and (86,45.29) .. (66,45.54) ;
%Curve Lines [id:da7967670542822689] 
\draw    (46,25.54) .. controls (26,25.79) and (26.5,44.79) .. (46,45.54) ;
%Straight Lines [id:da9221272257319489] 
\draw    (46,25.54) ;
\draw [shift={(46,25.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6160081532018579] 
\draw    (46,25.54) -- (66,25.54) ;
%Shape: Rectangle [id:dp3794094409865625] 
\draw   (46,95.54) -- (66,95.54) -- (66,115.54) -- (46,115.54) -- cycle ;
%Straight Lines [id:da6050458586103354] 
\draw    (66,105.54) -- (96,105.54) ;
%Straight Lines [id:da39948285515252346] 
\draw    (16,105.54) -- (46,105.54) ;
%Shape: Rectangle [id:dp8373975312021241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26,15.54) -- (86,15.54) -- (86,85.54) -- (26,85.54) -- cycle ;
% Text Node
\draw (56,55.54) node    {$f$};
% Text Node
\draw (19,72.54) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (93,72.54) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (58.5,8.54) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (56,105.54) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (24,112.54) node  [font=\scriptsize]  {$A'$};
% Text Node
\draw (88.28,112.77) node  [font=\scriptsize,rotate=-358.2]  {$B'$};
\end{tikzpicture}
}

\newcommand\strengthtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-80pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp5118859240254194] 
\draw   (46,40) -- (66,40) -- (66,80) -- (46,80) -- cycle ;
%Straight Lines [id:da4837739730652362] 
\draw    (66,70) -- (96,70) ;
%Straight Lines [id:da3123092866084968] 
\draw    (16,70) -- (46,70) ;
%Curve Lines [id:da11750739882329342] 
\draw    (66,28) .. controls (86.5,27.75) and (86,47.75) .. (66,48) ;
%Curve Lines [id:da11944418840909454] 
\draw    (46,28) .. controls (26,28.25) and (26.5,47.25) .. (46,48) ;
%Straight Lines [id:da4619349324607164] 
\draw    (46,28) ;
\draw [shift={(46,28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8270625057491465] 
\draw    (46,28) -- (66,28) ;
%Shape: Rectangle [id:dp44855293158215315] 
\draw   (46,90) -- (66,90) -- (66,110) -- (46,110) -- cycle ;
%Straight Lines [id:da400649065976603] 
\draw    (66,100) -- (96,100) ;
%Straight Lines [id:da3605278622076763] 
\draw    (16,100) -- (46,100) ;
%Shape: Rectangle [id:dp7532446485297698] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26,20) -- (86,20) -- (86,120) -- (26,120) -- cycle ;
% Text Node
\draw (56,58) node    {$f$};
% Text Node
\draw (19,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (93,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (63.5,7) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (56,100) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (18,107) node  [font=\scriptsize]  {$A'$};
% Text Node
\draw (93.72,107.23) node  [font=\scriptsize,rotate=-358.2]  {$B'$};
\end{tikzpicture}
}

\newcommand\pointedfeedbacknotation{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp12085212083929142] 
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
%Straight Lines [id:da04940778347552677] 
\draw    (50,70) -- (70,70) ;
%Straight Lines [id:da7686713339740782] 
\draw    (10,70) -- (30,70) ;
%Curve Lines [id:da18893738204976052] 
\draw    (50,20) .. controls (70.5,19.75) and (70,49.75) .. (50,50) ;
%Curve Lines [id:da9174473446878723] 
\draw    (30,20) .. controls (10,20.25) and (10.5,49.25) .. (30,50) ;
%Flowchart: Delay [id:dp12317896566586828] 
\draw   (50,10) -- (40,10) .. controls (34.48,10) and (30,14.48) .. (30,20) .. controls (30,25.52) and (34.48,30) .. (40,30) -- (50,30) -- cycle ;
% Text Node
\draw (40,60) node    {$f$};
% Text Node
\draw (17,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (48,20) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (62.5,57) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (17.5,57) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\pointedlefttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp1349955018417629] 
\draw   (70.5,40) -- (90.5,40) -- (90.5,80) -- (70.5,80) -- cycle ;
%Straight Lines [id:da8191404258244459] 
\draw    (90.5,70) -- (110.5,70) ;
%Straight Lines [id:da2152967611775526] 
\draw    (50.5,70) -- (70.5,70) ;
%Shape: Rectangle [id:dp5483334123331277] 
\draw   (30.5,60) -- (50.5,60) -- (50.5,80) -- (30.5,80) -- cycle ;
%Straight Lines [id:da9565895952495787] 
\draw    (10.5,70) -- (30.5,70) ;
%Curve Lines [id:da19589340152285983] 
\draw    (90.5,20) .. controls (111,19.75) and (110.5,49.75) .. (90.5,50) ;
%Curve Lines [id:da6339762942736136] 
\draw    (70.5,20) .. controls (50.5,20.25) and (51,49.25) .. (70.5,50) ;
%Flowchart: Delay [id:dp2577104679184322] 
\draw   (90.5,10) -- (80.5,10) .. controls (74.98,10) and (70.5,14.48) .. (70.5,20) .. controls (70.5,25.52) and (74.98,30) .. (80.5,30) -- (90.5,30) -- cycle ;
% Text Node
\draw (80.5,60) node    {$f$};
% Text Node
\draw (57.5,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103.5,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (18,77) node  [font=\scriptsize]  {$A'$};
% Text Node
\draw (88.5,20) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$m$};
% Text Node
\draw (103,57) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (58,57) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\signalfeedbacknotation{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp8623289102619005] 
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
%Straight Lines [id:da21222318519651873] 
\draw    (50,70) -- (70,70) ;
%Straight Lines [id:da5840584643887976] 
\draw    (10,70) -- (30,70) ;
%Curve Lines [id:da9764675036055906] 
\draw    (50,30) .. controls (70.5,29.75) and (70,49.75) .. (50,50) ;
%Curve Lines [id:da897796307454548] 
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
%Straight Lines [id:da03366110174855619] 
\draw    (30,30) ;
\draw [shift={(30,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9229363281981817] 
\draw    (30,30) -- (50,30) ;
% Text Node
\draw (40,60) node    {$f$};
% Text Node
\draw (17,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (43,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (62.5,57) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (17.5,57) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\signallefttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp015329805846330258] 
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
%Straight Lines [id:da30554518405983455] 
\draw    (50,70) -- (70,70) ;
%Straight Lines [id:da5558500131597134] 
\draw    (10,70) -- (30,70) ;
%Curve Lines [id:da11337526767906159] 
\draw    (50,30) .. controls (70.5,29.75) and (70,49.75) .. (50,50) ;
%Curve Lines [id:da41298589073034475] 
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
%Straight Lines [id:da3717865532026672] 
\draw    (30,30) ;
\draw [shift={(30,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20912834142987857] 
\draw    (30,30) -- (50,30) ;
%Shape: Rectangle [id:dp2377054740962936] 
\draw   (70,60) -- (90,60) -- (90,80) -- (70,80) -- cycle ;
%Straight Lines [id:da3541366119824828] 
\draw    (90,70) -- (110,70) ;
% Text Node
\draw (40,60) node    {$f$};
% Text Node
\draw (17,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (43,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (80,70) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
% Text Node
\draw (103,77) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\signaltightlefttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp43588987293973336] 
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
%Straight Lines [id:da6221946623303336] 
\draw    (50,70) -- (70,70) ;
%Straight Lines [id:da40111568892371297] 
\draw    (10,70) -- (30,70) ;
%Curve Lines [id:da39933322151949424] 
\draw    (90,30) .. controls (110.5,29.75) and (110,49.75) .. (90,50) ;
%Curve Lines [id:da7739514395027337] 
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
%Straight Lines [id:da020759210226758307] 
\draw    (50,30) ;
\draw [shift={(50,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9815390609629383] 
\draw    (30,30) -- (90,30) ;
%Shape: Rectangle [id:dp0866422642088378] 
\draw   (70,60) -- (90,60) -- (90,80) -- (70,80) -- cycle ;
%Straight Lines [id:da5392556272596134] 
\draw    (90,70) -- (110,70) ;
%Straight Lines [id:da4507663354966861] 
\draw    (50,50) -- (90,50) ;
% Text Node
\draw (40,60) node    {$f$};
% Text Node
\draw (17,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (62.5,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (80,70) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
% Text Node
\draw (103,77) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\signalrighttightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7933562510734037] 
\draw   (70.5,40) -- (90.5,40) -- (90.5,80) -- (70.5,80) -- cycle ;
%Straight Lines [id:da004722020027216667] 
\draw    (90.5,70) -- (110.5,70) ;
%Straight Lines [id:da5583694667263789] 
\draw    (50.5,70) -- (70.5,70) ;
%Curve Lines [id:da24093375278947715] 
\draw    (90.5,30) .. controls (111,29.75) and (110.5,49.75) .. (90.5,50) ;
%Curve Lines [id:da13186124227978802] 
\draw    (70.5,30) .. controls (50.5,30.25) and (51,49.25) .. (70.5,50) ;
%Straight Lines [id:da595021651312067] 
\draw    (70.5,30) ;
\draw [shift={(70.5,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7632661110844526] 
\draw    (70.5,30) -- (90.5,30) ;
%Shape: Rectangle [id:dp2973639886620215] 
\draw   (30.5,60) -- (50.5,60) -- (50.5,80) -- (30.5,80) -- cycle ;
%Straight Lines [id:da7413229653187826] 
\draw    (10.5,70) -- (30.5,70) ;
% Text Node
\draw (80.5,60) node    {$f$};
% Text Node
\draw (57.5,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103.5,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (83,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (18,77) node  [font=\scriptsize]  {$A'$};
\end{tikzpicture}
}

\newcommand\signalrighttighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp3334534448147173] 
\draw   (70.5,40) -- (90.5,40) -- (90.5,80) -- (70.5,80) -- cycle ;
%Straight Lines [id:da2660557240206666] 
\draw    (90.5,70) -- (110.5,70) ;
%Straight Lines [id:da16573048666776147] 
\draw    (50.5,70) -- (70.5,70) ;
%Curve Lines [id:da08109299196234476] 
\draw    (90.5,30) .. controls (111,29.75) and (110.5,49.75) .. (90.5,50) ;
%Curve Lines [id:da9796477600953748] 
\draw    (30.5,30) .. controls (10.5,30.25) and (11,49.25) .. (30.5,50) ;
%Straight Lines [id:da590558584088691] 
\draw    (50.5,30) ;
\draw [shift={(50.5,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6439092941405896] 
\draw    (30.5,30) -- (90.5,30) ;
%Shape: Rectangle [id:dp5580085337589521] 
\draw   (30.5,60) -- (50.5,60) -- (50.5,80) -- (30.5,80) -- cycle ;
%Straight Lines [id:da25754649508513583] 
\draw    (10.5,70) -- (30.5,70) ;
%Straight Lines [id:da5531550772605882] 
\draw    (30.5,50) -- (70.5,50) ;
% Text Node
\draw (80.5,60) node    {$f$};
% Text Node
\draw (57.5,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103.5,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (63.5,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (18,77) node  [font=\scriptsize]  {$A'$};
\end{tikzpicture}
}

\newcommand\signaltightone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7557412219079662] 
\draw   (70.5,40) -- (90.5,40) -- (90.5,80) -- (70.5,80) -- cycle ;
%Straight Lines [id:da2523751998560566] 
\draw    (90.5,70) -- (110.5,70) ;
%Straight Lines [id:da14219892903582942] 
\draw    (50.5,70) -- (70.5,70) ;
%Curve Lines [id:da4992581810957615] 
\draw    (90.5,30) .. controls (111,29.75) and (110.5,49.75) .. (90.5,50) ;
%Curve Lines [id:da29361846327607954] 
\draw    (70.5,30) .. controls (50.5,30.25) and (51,49.25) .. (70.5,50) ;
%Straight Lines [id:da598583141224217] 
\draw    (70.5,30) ;
\draw [shift={(70.5,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49247635093459097] 
\draw    (70.5,30) -- (90.5,30) ;
%Shape: Rectangle [id:dp5748131418003423] 
\draw   (30.5,60) -- (50.5,60) -- (50.5,80) -- (30.5,80) -- cycle ;
%Straight Lines [id:da006189212777845232] 
\draw    (10.5,70) -- (30.5,70) ;
%Shape: Rectangle [id:dp551322761896693] 
\draw   (110,60) -- (130,60) -- (130,80) -- (110,80) -- cycle ;
%Straight Lines [id:da9109781018665541] 
\draw    (130,70) -- (150,70) ;
% Text Node
\draw (80.5,60) node    {$f$};
% Text Node
\draw (57.5,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103.5,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (82.5,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (18,77) node  [font=\scriptsize]  {$A'$};
% Text Node
\draw (120,70) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
% Text Node
\draw (143,77) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\signaltighttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp2742573825694419] 
\draw   (70,40) -- (90,40) -- (90,80) -- (70,80) -- cycle ;
%Straight Lines [id:da5669611780046445] 
\draw    (90,70) -- (110,70) ;
%Straight Lines [id:da6324380188646604] 
\draw    (50,70) -- (70,70) ;
%Curve Lines [id:da23703334105696428] 
\draw    (30,30) .. controls (10,30.25) and (10.2,50.1) .. (30,50) ;
%Straight Lines [id:da9783211275101588] 
\draw    (70,30) ;
\draw [shift={(70,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9714643709804269] 
\draw    (30,30) -- (90,30) ;
%Shape: Rectangle [id:dp5525836289438697] 
\draw   (30,60) -- (50,60) -- (50,80) -- (30,80) -- cycle ;
%Straight Lines [id:da6241691377169615] 
\draw    (10,70) -- (30,70) ;
%Straight Lines [id:da6239554393478051] 
\draw    (30,50) -- (70,50) ;
%Shape: Rectangle [id:dp2745549093258872] 
\draw   (109.5,60) -- (129.5,60) -- (129.5,80) -- (109.5,80) -- cycle ;
%Straight Lines [id:da9967820737627744] 
\draw    (129.5,70) -- (149.5,70) ;
%Straight Lines [id:da19955777217523074] 
\draw    (90,50) -- (130,50) ;
%Curve Lines [id:da20815298893677758] 
\draw    (130,30) .. controls (150.5,29.75) and (150,49.75) .. (130,50) ;
%Straight Lines [id:da593684953473295] 
\draw    (90,30) -- (130,30) ;
% Text Node
\draw (80,60) node    {$f$};
% Text Node
\draw (57,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (82.5,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (40.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle u$};
% Text Node
\draw (18,77) node  [font=\scriptsize]  {$A'$};
% Text Node
\draw (119.5,70) node  [font=\footnotesize] [align=left] {$\displaystyle v$};
% Text Node
\draw (142.5,77) node  [font=\scriptsize]  {$B'$};
\end{tikzpicture}
}

\newcommand\signalslideone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp0969738108621574] 
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
%Straight Lines [id:da007741286281966686] 
\draw    (50,70) -- (110,70) ;
%Straight Lines [id:da6242580153716345] 
\draw    (10,70) -- (30,70) ;
%Curve Lines [id:da7384262028433646] 
\draw    (90,30) .. controls (110.5,29.75) and (110,49.75) .. (90,50) ;
%Curve Lines [id:da2766614126032949] 
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
%Straight Lines [id:da5243461037960998] 
\draw    (50,30) ;
\draw [shift={(50,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16418605603010805] 
\draw    (30,30) -- (90,30) ;
%Shape: Rectangle [id:dp5653680453669208] 
\draw   (70,40) -- (90,40) -- (90,60) -- (70,60) -- cycle ;
%Straight Lines [id:da056937987568141946] 
\draw    (50,50) -- (70,50) ;
% Text Node
\draw (40,60) node    {$f$};
% Text Node
\draw (17,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (62.5,17) node  [font=\scriptsize]  {$h\circ m$};
% Text Node
\draw (80,50) node  [font=\footnotesize] [align=left] {$\displaystyle h$};
% Text Node
\draw (62.5,57) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (103,57) node  [font=\scriptsize]  {$N$};
% Text Node
\draw (17,57) node  [font=\scriptsize]  {$N$};
\end{tikzpicture}
}

\newcommand\signalslidetwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7435260792952176] 
\draw   (70,40) -- (90,40) -- (90,80) -- (70,80) -- cycle ;
%Straight Lines [id:da16266395299620173] 
\draw    (90,70) -- (110,70) ;
%Straight Lines [id:da3493989427973969] 
\draw    (10,70) -- (70,70) ;
%Straight Lines [id:da04412841455238714] 
\draw    (30,30) -- (90,30) ;
%Shape: Rectangle [id:dp9682517463768322] 
\draw   (30,40) -- (50,40) -- (50,60) -- (30,60) -- cycle ;
%Curve Lines [id:da02340934765628566] 
\draw    (90,30) .. controls (110.5,29.75) and (110,49.75) .. (90,50) ;
%Curve Lines [id:da7053761039488481] 
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
%Straight Lines [id:da5151728734485822] 
\draw    (49.63,30) ;
\draw [shift={(49.63,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da187925424994692] 
\draw    (50,50) -- (70,50) ;
% Text Node
\draw (80,60) node    {$f$};
% Text Node
\draw (17,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (62.5,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (40,50) node  [font=\footnotesize] [align=left] {$\displaystyle h$};
% Text Node
\draw (63,57) node  [font=\scriptsize]  {$N$};
% Text Node
\draw (17.5,57) node  [font=\scriptsize]  {$M$};
% Text Node
\draw (102.5,57) node  [font=\scriptsize]  {$M$};
\end{tikzpicture}
}

\newcommand\signalvanishone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp573426705207855] 
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
%Straight Lines [id:da24538175635946868] 
\draw    (50,70) -- (70,70) ;
%Straight Lines [id:da333966603865432] 
\draw    (10,70) -- (30,70) ;
%Curve Lines [id:da9456122440101957] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,30) .. controls (70.5,29.75) and (70,49.75) .. (50,50) ;
%Curve Lines [id:da5717489256545741] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
%Straight Lines [id:da061275344910637464] 
\draw    (30,30) ;
\draw [shift={(30,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da010732431919630248] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,30) -- (50,30) ;
% Text Node
\draw (40,60) node    {$f$};
% Text Node
\draw (17,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (42.5,17) node  [font=\scriptsize]  {$id$};
\end{tikzpicture}
}

\newcommand\signalvanishtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp5733965155095625] 
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
%Straight Lines [id:da9379910424821383] 
\draw    (50,70) -- (70,70) ;
%Straight Lines [id:da7685273923957499] 
\draw    (10,70) -- (30,70) ;
% Text Node
\draw (40,60) node    {$f$};
% Text Node
\draw (17,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,77) node  [font=\scriptsize]  {$B$};
\end{tikzpicture}
}

\newcommand\signalvanishproductone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp42131806806662697] 
\draw   (50,44) -- (70,44) -- (70,84) -- (50,84) -- cycle ;
%Straight Lines [id:da7713019879698155] 
\draw    (70,74) -- (110,74) ;
%Straight Lines [id:da48156200688679573] 
\draw    (10,74) -- (50,74) ;
%Curve Lines [id:da612769906753631] 
\draw    (70,34) .. controls (90.5,33.75) and (90,53.75) .. (70,54) ;
%Curve Lines [id:da9203957311550194] 
\draw    (50,34) .. controls (30,34.25) and (30.5,53.25) .. (50,54) ;
%Straight Lines [id:da8524297316085109] 
\draw    (50,34) ;
\draw [shift={(50,34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da935791706465969] 
\draw    (50,34) -- (70,34) ;
%Curve Lines [id:da9541855418455581] 
\draw    (80,24) .. controls (110,24.25) and (110,64.75) .. (80,64) ;
%Straight Lines [id:da8037941571140697] 
\draw    (70,64) -- (80,64) ;
%Straight Lines [id:da38208340825851694] 
\draw    (50,24) ;
\draw [shift={(50,24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7236305549727347] 
\draw    (40,24) -- (80,24) ;
%Curve Lines [id:da011106590525213234] 
\draw    (40,24) .. controls (10,23.75) and (11.5,63.75) .. (40,64) ;
%Straight Lines [id:da2247186890938414] 
\draw    (40,64) -- (50,64) ;
% Text Node
\draw (60,64) node    {$f$};
% Text Node
\draw (17,81) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (103,81) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (93,41) node  [font=\scriptsize]  {$n$};
% Text Node
\draw (93,17) node  [font=\scriptsize]  {$m$};
\end{tikzpicture}
}

\newcommand\signalvanishproducttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp4904368497903283] 
\draw   (30,40) -- (50,40) -- (50,80) -- (30,80) -- cycle ;
%Straight Lines [id:da5602642144578802] 
\draw    (50,70) -- (70,70) ;
%Straight Lines [id:da5822461419602276] 
\draw    (10,70) -- (30,70) ;
%Curve Lines [id:da399816724043084] 
\draw    (50,30) .. controls (70.5,29.75) and (70,49.75) .. (50,50) ;
%Curve Lines [id:da4177581960310024] 
\draw    (30,30) .. controls (10,30.25) and (10.5,49.25) .. (30,50) ;
%Straight Lines [id:da7814008260820432] 
\draw    (30,30) ;
\draw [shift={(30,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3143650387184105] 
\draw    (30,30) -- (50,30) ;
% Text Node
\draw (40,60) node    {$f$};
% Text Node
\draw (17,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (63,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (41.5,17) node  [font=\scriptsize]  {$m\otimes n$};
\end{tikzpicture}
}

\newcommand\signalstrengthone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp707080727966077] 
\draw   (46,40) -- (66,40) -- (66,80) -- (46,80) -- cycle ;
%Straight Lines [id:da0556581660927743] 
\draw    (66,70) -- (96,70) ;
%Straight Lines [id:da43193539454625796] 
\draw    (16,70) -- (46,70) ;
%Curve Lines [id:da725786665349668] 
\draw    (66,30) .. controls (86.5,29.75) and (86,49.75) .. (66,50) ;
%Curve Lines [id:da9575827081358883] 
\draw    (46,30) .. controls (26,30.25) and (26.5,49.25) .. (46,50) ;
%Straight Lines [id:da31722677928644294] 
\draw    (46,30) ;
\draw [shift={(46,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3948448458944023] 
\draw    (46,30) -- (66,30) ;
%Shape: Rectangle [id:dp23051087802628045] 
\draw   (46,100) -- (66,100) -- (66,120) -- (46,120) -- cycle ;
%Straight Lines [id:da4678785131322748] 
\draw    (66,110) -- (96,110) ;
%Straight Lines [id:da6527100390878627] 
\draw    (16,110) -- (46,110) ;
%Shape: Rectangle [id:dp7394975429134941] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26,10) -- (86,10) -- (86,90) -- (26,90) -- cycle ;
% Text Node
\draw (56,60) node    {$f$};
% Text Node
\draw (19,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (93,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (59,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (56,110) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (24,117) node  [font=\scriptsize]  {$A'$};
% Text Node
\draw (88.28,117.23) node  [font=\scriptsize,rotate=-358.2]  {$B'$};
\end{tikzpicture}
}

\newcommand\signalstrengthtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp43808998244839437] 
\draw   (46,40) -- (66,40) -- (66,80) -- (46,80) -- cycle ;
%Straight Lines [id:da17341204143293032] 
\draw    (66,70) -- (96,70) ;
%Straight Lines [id:da6224412786456431] 
\draw    (16,70) -- (46,70) ;
%Curve Lines [id:da06753642289741979] 
\draw    (66,30) .. controls (86.5,29.75) and (86,49.75) .. (66,50) ;
%Curve Lines [id:da5509113514808014] 
\draw    (46,30) .. controls (26,30.25) and (26.5,49.25) .. (46,50) ;
%Straight Lines [id:da06735759944382702] 
\draw    (46,30) ;
\draw [shift={(46,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1475647973838956] 
\draw    (46,30) -- (66,30) ;
%Shape: Rectangle [id:dp5876615311093732] 
\draw   (46,90) -- (66,90) -- (66,110) -- (46,110) -- cycle ;
%Straight Lines [id:da23938661319487253] 
\draw    (66,100) -- (96,100) ;
%Straight Lines [id:da8818427923505298] 
\draw    (16,100) -- (46,100) ;
%Shape: Rectangle [id:dp19895255839000925] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26,10) -- (86,10) -- (86,120) -- (26,120) -- cycle ;
% Text Node
\draw (56,58) node    {$f$};
% Text Node
\draw (19,77) node  [font=\scriptsize]  {$A$};
% Text Node
\draw (93,77) node  [font=\scriptsize]  {$B$};
% Text Node
\draw (59,17) node  [font=\scriptsize]  {$m$};
% Text Node
\draw (56,100) node  [font=\footnotesize]  {$g$};
% Text Node
\draw (18,107) node  [font=\scriptsize]  {$A'$};
% Text Node
\draw (93.72,107.23) node  [font=\scriptsize,rotate=-358.2]  {$B'$};
\end{tikzpicture}
}

\newcommand\kybelement{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp285072417384327]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (32,12) -- (56,12) -- (56,36) -- (32,36) -- cycle ;
%Shape: Rectangle [id:dp6395418596115209]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (80,12) -- (104,12) -- (104,36) -- (80,36) -- cycle ;
%Shape: Rectangle [id:dp5630082158179531]
\draw   (56,12) -- (80,12) -- (80,60) -- (56,60) -- cycle ;
%Straight Lines [id:da8309216979724312]
\draw    (80,24) -- (104,24) ;
%Straight Lines [id:da10431969133322894]
\draw    (80,48) -- (104,48) ;
%Straight Lines [id:da510883109596035]
\draw    (32,48) -- (56,48) ;
%Straight Lines [id:da34972610735755916]
\draw    (32,24) -- (56,24) ;
% Text Node
\draw (67,36) node    {$f$};
% Text Node
\draw (105,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (105,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (16,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (16,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\end{tikzpicture}
}

\newcommand\kybquotientone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp285072417384327]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,12) -- (56,12) -- (56,36) -- (24,36) -- cycle ;
%Shape: Rectangle [id:dp6395418596115209]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (80,12) -- (104,12) -- (104,36) -- (80,36) -- cycle ;
%Shape: Rectangle [id:dp5630082158179531]
\draw   (56,12) -- (80,12) -- (80,60) -- (56,60) -- cycle ;
%Straight Lines [id:da8309216979724312]
\draw    (80,24) -- (104,24) ;
%Straight Lines [id:da10431969133322894]
\draw    (80,48) -- (104,48) ;
%Straight Lines [id:da510883109596035]
\draw    (24,48) -- (56,48) ;
%Straight Lines [id:da34972610735755916]
\draw    (24,24) -- (56,24) ;
%Shape: Rectangle [id:dp697349365741108]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31,16) -- (47,16) -- (47,32) -- (31,32) -- cycle ;
% Text Node
\draw (67,36) node    {$f$};
% Text Node
\draw (105,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (104,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (39.5,24) node  [font=\footnotesize]  {$d$};
% Text Node
\draw (8,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (8,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\end{tikzpicture}
}

\newcommand\kybquotienttwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp285072417384327]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (32,12) -- (56,12) -- (56,36) -- (32,36) -- cycle ;
%Shape: Rectangle [id:dp6395418596115209]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (80,12) -- (112,12) -- (112,36) -- (80,36) -- cycle ;
%Shape: Rectangle [id:dp5630082158179531]
\draw   (56,12) -- (80,12) -- (80,60) -- (56,60) -- cycle ;
%Straight Lines [id:da8309216979724312]
\draw    (80,24) -- (112,24) ;
%Straight Lines [id:da10431969133322894]
\draw    (80,48) -- (112,48) ;
%Straight Lines [id:da510883109596035]
\draw    (32,48) -- (56,48) ;
%Straight Lines [id:da34972610735755916]
\draw    (32,24) -- (56,24) ;
%Shape: Rectangle [id:dp697349365741108]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88,16) -- (104,16) -- (104,32) -- (88,32) -- cycle ;
% Text Node
\draw (67,36) node    {$f$};
% Text Node
\draw (113,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (112,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (96,24) node  [font=\footnotesize]  {$d$};
% Text Node
\draw (16,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (16,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\end{tikzpicture}
}

\newcommand\kybcomposition{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp6817411672254516]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,52) -- (24,52) -- cycle ;
%Shape: Circle [id:dp027144547260880003]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,24) .. controls (44,21.79) and (45.79,20) .. (48,20) .. controls (50.21,20) and (52,21.79) .. (52,24) .. controls (52,26.21) and (50.21,28) .. (48,28) .. controls (45.79,28) and (44,26.21) .. (44,24) -- cycle ;
%Shape: Circle [id:dp752595394001383]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,24) .. controls (164,21.79) and (165.79,20) .. (168,20) .. controls (170.21,20) and (172,21.79) .. (172,24) .. controls (172,26.21) and (170.21,28) .. (168,28) .. controls (165.79,28) and (164,26.21) .. (164,24) -- cycle ;
%Shape: Rectangle [id:dp7655703364785281]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,20) -- (72,20) -- (72,28) -- (48,28) -- cycle ;
%Shape: Circle [id:dp1605208047760992]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,24) .. controls (68,21.79) and (69.79,20) .. (72,20) .. controls (74.21,20) and (76,21.79) .. (76,24) .. controls (76,26.21) and (74.21,28) .. (72,28) .. controls (69.79,28) and (68,26.21) .. (68,24) -- cycle ;
%Shape: Circle [id:dp8142709223574386]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,24) .. controls (140,21.79) and (141.79,20) .. (144,20) .. controls (146.21,20) and (148,21.79) .. (148,24) .. controls (148,26.21) and (146.21,28) .. (144,28) .. controls (141.79,28) and (140,26.21) .. (140,24) -- cycle ;
%Shape: Rectangle [id:dp051135892817718576]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,20) -- (168,20) -- (168,28) -- (144,28) -- cycle ;
%Shape: Rectangle [id:dp40960924754478556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,28) -- (72,28) -- (72,76) -- (48,76) -- cycle ;
%Straight Lines [id:da33719187786193117]
\draw    (72,40) -- (96,40) ;
%Straight Lines [id:da39697532172460137]
\draw    (72,64) -- (96,64) ;
%Straight Lines [id:da6055631559814582]
\draw    (24,64) -- (48,64) ;
%Straight Lines [id:da8277383133049353]
\draw    (24,40) -- (48,40) ;
%Shape: Rectangle [id:dp8350933946224717]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,28) -- (168,28) -- (168,76) -- (144,76) -- cycle ;
%Straight Lines [id:da5552595410237208]
\draw    (168,40) -- (192,40) ;
%Straight Lines [id:da8362099066651232]
\draw    (168,64) -- (236,64) ;
%Straight Lines [id:da39179697167906613]
\draw    (96,64) -- (144,64) ;
%Straight Lines [id:da501134707947658]
\draw    (120,40) -- (144,40) ;
%Curve Lines [id:da9356167098220072]
\draw    (96,40) .. controls (109.14,40) and (108.29,12.29) .. (120,12) ;
%Curve Lines [id:da8231821033485417]
\draw    (120,40) .. controls (109.71,40) and (109.43,12) .. (100,12) ;
%Straight Lines [id:da19275241483373018]
\draw    (120,12) -- (192,12) ;
%Straight Lines [id:da3896397048059119]
\draw    (24,12) -- (100,12) ;
%Curve Lines [id:da6693801569087263]
\draw    (216,40) .. controls (204,39.71) and (204.86,12.29) .. (192,12) ;
%Curve Lines [id:da37406948363236203]
\draw    (192,40) .. controls (205.14,40) and (204.29,12.29) .. (216,12) ;
%Straight Lines [id:da8961857504795265]
\draw    (216,12) -- (236,12) ;
%Straight Lines [id:da611505715555892]
\draw    (216,40) -- (236,40) ;
% Text Node
\draw (237,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (5,14) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (59,52) node    {$f$};
% Text Node
\draw (8,38) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (8,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (155,52) node    {$g$};
% Text Node
\draw (239,14) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (238,40) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
\end{tikzpicture}
}

\newcommand\kybcomposeassocone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp6817411672254516]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,52) -- (24,52) -- cycle ;
%Shape: Circle [id:dp027144547260880003]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,24) .. controls (44,21.79) and (45.79,20) .. (48,20) .. controls (50.21,20) and (52,21.79) .. (52,24) .. controls (52,26.21) and (50.21,28) .. (48,28) .. controls (45.79,28) and (44,26.21) .. (44,24) -- cycle ;
%Shape: Circle [id:dp752595394001383]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,24) .. controls (164,21.79) and (165.79,20) .. (168,20) .. controls (170.21,20) and (172,21.79) .. (172,24) .. controls (172,26.21) and (170.21,28) .. (168,28) .. controls (165.79,28) and (164,26.21) .. (164,24) -- cycle ;
%Shape: Rectangle [id:dp7655703364785281]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,20) -- (72,20) -- (72,28) -- (48,28) -- cycle ;
%Shape: Circle [id:dp1605208047760992]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,24) .. controls (68,21.79) and (69.79,20) .. (72,20) .. controls (74.21,20) and (76,21.79) .. (76,24) .. controls (76,26.21) and (74.21,28) .. (72,28) .. controls (69.79,28) and (68,26.21) .. (68,24) -- cycle ;
%Shape: Circle [id:dp8142709223574386]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,24) .. controls (140,21.79) and (141.79,20) .. (144,20) .. controls (146.21,20) and (148,21.79) .. (148,24) .. controls (148,26.21) and (146.21,28) .. (144,28) .. controls (141.79,28) and (140,26.21) .. (140,24) -- cycle ;
%Shape: Rectangle [id:dp051135892817718576]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,20) -- (168,20) -- (168,28) -- (144,28) -- cycle ;
%Shape: Rectangle [id:dp40960924754478556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,28) -- (72,28) -- (72,76) -- (48,76) -- cycle ;
%Straight Lines [id:da33719187786193117]
\draw    (72,40) -- (96,40) ;
%Straight Lines [id:da39697532172460137]
\draw    (72,64) -- (96,64) ;
%Straight Lines [id:da6055631559814582]
\draw    (24,64) -- (48,64) ;
%Straight Lines [id:da8277383133049353]
\draw    (24,40) -- (48,40) ;
%Shape: Rectangle [id:dp8350933946224717]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,28) -- (168,28) -- (168,76) -- (144,76) -- cycle ;
%Straight Lines [id:da5552595410237208]
\draw    (168,40) -- (192,40) ;
%Straight Lines [id:da8362099066651232]
\draw    (168,64) -- (236,64) ;
%Straight Lines [id:da39179697167906613]
\draw    (96,64) -- (144,64) ;
%Straight Lines [id:da501134707947658]
\draw    (120,40) -- (144,40) ;
%Curve Lines [id:da9356167098220072]
\draw    (96,40) .. controls (109.14,40) and (108.29,12.29) .. (120,12) ;
%Curve Lines [id:da8231821033485417]
\draw    (120,40) .. controls (109.71,40) and (109.43,12) .. (100,12) ;
%Straight Lines [id:da19275241483373018]
\draw    (120,12) -- (192,12) ;
%Straight Lines [id:da3896397048059119]
\draw    (24,12) -- (100,12) ;
%Curve Lines [id:da6693801569087263]
\draw    (216,40) .. controls (204,39.71) and (204.86,12.29) .. (192,12) ;
%Curve Lines [id:da37406948363236203]
\draw    (192,40) .. controls (205.14,40) and (204.29,12.29) .. (216,12) ;
%Straight Lines [id:da8961857504795265]
\draw    (216,12) -- (236,12) ;
%Straight Lines [id:da611505715555892]
\draw    (216,40) -- (236,40) ;
%Shape: Rectangle [id:dp5174400883963564]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,32) -- (44,32) -- (44,48) -- (28,48) -- cycle ;
%Shape: Rectangle [id:dp22704767430348494]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124,32) -- (140,32) -- (140,48) -- (124,48) -- cycle ;
% Text Node
\draw (237,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (5,14) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (59,52) node    {$f$};
% Text Node
\draw (8,38) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (8,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (155,52) node    {$g$};
% Text Node
\draw (239,14) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (238,40) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (36,40) node  [font=\footnotesize]  {$d$};
% Text Node
\draw (132,40) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybcomposeassoctwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp6817411672254516]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,56) -- (24,56) -- cycle ;
%Shape: Circle [id:dp027144547260880003]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,28) .. controls (44,25.79) and (45.79,24) .. (48,24) .. controls (50.21,24) and (52,25.79) .. (52,28) .. controls (52,30.21) and (50.21,32) .. (48,32) .. controls (45.79,32) and (44,30.21) .. (44,28) -- cycle ;
%Shape: Circle [id:dp752595394001383]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,28) .. controls (164,25.79) and (165.79,24) .. (168,24) .. controls (170.21,24) and (172,25.79) .. (172,28) .. controls (172,30.21) and (170.21,32) .. (168,32) .. controls (165.79,32) and (164,30.21) .. (164,28) -- cycle ;
%Shape: Rectangle [id:dp7655703364785281]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,24) -- (72,24) -- (72,32) -- (48,32) -- cycle ;
%Shape: Circle [id:dp1605208047760992]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,28) .. controls (68,25.79) and (69.79,24) .. (72,24) .. controls (74.21,24) and (76,25.79) .. (76,28) .. controls (76,30.21) and (74.21,32) .. (72,32) .. controls (69.79,32) and (68,30.21) .. (68,28) -- cycle ;
%Shape: Circle [id:dp8142709223574386]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,28) .. controls (140,25.79) and (141.79,24) .. (144,24) .. controls (146.21,24) and (148,25.79) .. (148,28) .. controls (148,30.21) and (146.21,32) .. (144,32) .. controls (141.79,32) and (140,30.21) .. (140,28) -- cycle ;
%Shape: Rectangle [id:dp051135892817718576]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,24) -- (168,24) -- (168,32) -- (144,32) -- cycle ;
%Shape: Rectangle [id:dp40960924754478556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,32) -- (72,32) -- (72,80) -- (48,80) -- cycle ;
%Straight Lines [id:da33719187786193117]
\draw    (72,44) -- (96,44) ;
%Straight Lines [id:da39697532172460137]
\draw    (72,68) -- (96,68) ;
%Straight Lines [id:da6055631559814582]
\draw    (24,68) -- (48,68) ;
%Straight Lines [id:da8277383133049353]
\draw    (24,44) -- (48,44) ;
%Shape: Rectangle [id:dp8350933946224717]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,32) -- (168,32) -- (168,80) -- (144,80) -- cycle ;
%Straight Lines [id:da5552595410237208]
\draw    (168,44) -- (192,44) ;
%Straight Lines [id:da8362099066651232]
\draw    (168,68) -- (236,68) ;
%Straight Lines [id:da39179697167906613]
\draw    (96,68) -- (144,68) ;
%Straight Lines [id:da501134707947658]
\draw    (120,44) -- (144,44) ;
%Curve Lines [id:da9356167098220072]
\draw    (96,44) .. controls (109.14,44) and (108.29,16.29) .. (120,16) ;
%Curve Lines [id:da8231821033485417]
\draw    (120,44) .. controls (109.71,44) and (109.43,16) .. (100,16) ;
%Straight Lines [id:da19275241483373018]
\draw    (120,16) -- (192,16) ;
%Straight Lines [id:da3896397048059119]
\draw    (24,16) -- (100,16) ;
%Curve Lines [id:da6693801569087263]
\draw    (216,44) .. controls (204,43.71) and (204.86,16.29) .. (192,16) ;
%Curve Lines [id:da37406948363236203]
\draw    (192,44) .. controls (205.14,44) and (204.29,16.29) .. (216,16) ;
%Straight Lines [id:da8961857504795265]
\draw    (216,16) -- (236,16) ;
%Straight Lines [id:da611505715555892]
\draw    (216,44) -- (236,44) ;
%Shape: Rectangle [id:dp5174400883963564]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,36) -- (44,36) -- (44,52) -- (28,52) -- cycle ;
%Shape: Rectangle [id:dp30021092772349234]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,8) -- (44,8) -- (44,24) -- (28,24) -- cycle ;
% Text Node
\draw (237,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (5,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (59,56) node    {$f$};
% Text Node
\draw (8,42) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (8,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (155,56) node    {$g$};
% Text Node
\draw (239,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (238,44) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (36,44) node  [font=\footnotesize]  {$d$};
% Text Node
\draw (36,16) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybcomposeassocthree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp6817411672254516]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,56) -- (24,56) -- cycle ;
%Shape: Circle [id:dp027144547260880003]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,28) .. controls (44,25.79) and (45.79,24) .. (48,24) .. controls (50.21,24) and (52,25.79) .. (52,28) .. controls (52,30.21) and (50.21,32) .. (48,32) .. controls (45.79,32) and (44,30.21) .. (44,28) -- cycle ;
%Shape: Circle [id:dp752595394001383]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,28) .. controls (164,25.79) and (165.79,24) .. (168,24) .. controls (170.21,24) and (172,25.79) .. (172,28) .. controls (172,30.21) and (170.21,32) .. (168,32) .. controls (165.79,32) and (164,30.21) .. (164,28) -- cycle ;
%Shape: Rectangle [id:dp7655703364785281]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,24) -- (72,24) -- (72,32) -- (48,32) -- cycle ;
%Shape: Circle [id:dp1605208047760992]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,28) .. controls (68,25.79) and (69.79,24) .. (72,24) .. controls (74.21,24) and (76,25.79) .. (76,28) .. controls (76,30.21) and (74.21,32) .. (72,32) .. controls (69.79,32) and (68,30.21) .. (68,28) -- cycle ;
%Shape: Circle [id:dp8142709223574386]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,28) .. controls (140,25.79) and (141.79,24) .. (144,24) .. controls (146.21,24) and (148,25.79) .. (148,28) .. controls (148,30.21) and (146.21,32) .. (144,32) .. controls (141.79,32) and (140,30.21) .. (140,28) -- cycle ;
%Shape: Rectangle [id:dp051135892817718576]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,24) -- (168,24) -- (168,32) -- (144,32) -- cycle ;
%Shape: Rectangle [id:dp40960924754478556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,32) -- (72,32) -- (72,80) -- (48,80) -- cycle ;
%Straight Lines [id:da33719187786193117]
\draw    (72,44) -- (96,44) ;
%Straight Lines [id:da39697532172460137]
\draw    (72,68) -- (96,68) ;
%Straight Lines [id:da6055631559814582]
\draw    (24,68) -- (48,68) ;
%Straight Lines [id:da8277383133049353]
\draw    (24,44) -- (48,44) ;
%Shape: Rectangle [id:dp8350933946224717]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,32) -- (168,32) -- (168,80) -- (144,80) -- cycle ;
%Straight Lines [id:da5552595410237208]
\draw    (168,44) -- (192,44) ;
%Straight Lines [id:da8362099066651232]
\draw    (168,68) -- (236,68) ;
%Straight Lines [id:da39179697167906613]
\draw    (96,68) -- (144,68) ;
%Straight Lines [id:da501134707947658]
\draw    (120,44) -- (144,44) ;
%Curve Lines [id:da9356167098220072]
\draw    (96,44) .. controls (109.14,44) and (108.29,16.29) .. (120,16) ;
%Curve Lines [id:da8231821033485417]
\draw    (120,44) .. controls (109.71,44) and (109.43,16) .. (100,16) ;
%Straight Lines [id:da19275241483373018]
\draw    (120,16) -- (192,16) ;
%Straight Lines [id:da3896397048059119]
\draw    (24,16) -- (100,16) ;
%Curve Lines [id:da6693801569087263]
\draw    (216,44) .. controls (204,43.71) and (204.86,16.29) .. (192,16) ;
%Curve Lines [id:da37406948363236203]
\draw    (192,44) .. controls (205.14,44) and (204.29,16.29) .. (216,16) ;
%Straight Lines [id:da8961857504795265]
\draw    (216,16) -- (236,16) ;
%Straight Lines [id:da611505715555892]
\draw    (216,44) -- (236,44) ;
%Shape: Rectangle [id:dp5174400883963564]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,36) -- (232,36) -- (232,52) -- (216,52) -- cycle ;
%Shape: Rectangle [id:dp7443553076322806]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,8) -- (232,8) -- (232,24) -- (216,24) -- cycle ;
% Text Node
\draw (237,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (5,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (59,56) node    {$f$};
% Text Node
\draw (8,42) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (8,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (155,56) node    {$g$};
% Text Node
\draw (239,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (238,44) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (224,44) node  [font=\footnotesize]  {$d$};
% Text Node
\draw (224,16) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybcomposeassocfour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp6817411672254516]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (24,4) -- (236,4) -- (236,56) -- (24,56) -- cycle ;
%Shape: Circle [id:dp027144547260880003]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,28) .. controls (44,25.79) and (45.79,24) .. (48,24) .. controls (50.21,24) and (52,25.79) .. (52,28) .. controls (52,30.21) and (50.21,32) .. (48,32) .. controls (45.79,32) and (44,30.21) .. (44,28) -- cycle ;
%Shape: Circle [id:dp752595394001383]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,28) .. controls (164,25.79) and (165.79,24) .. (168,24) .. controls (170.21,24) and (172,25.79) .. (172,28) .. controls (172,30.21) and (170.21,32) .. (168,32) .. controls (165.79,32) and (164,30.21) .. (164,28) -- cycle ;
%Shape: Rectangle [id:dp7655703364785281]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,24) -- (72,24) -- (72,32) -- (48,32) -- cycle ;
%Shape: Circle [id:dp1605208047760992]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,28) .. controls (68,25.79) and (69.79,24) .. (72,24) .. controls (74.21,24) and (76,25.79) .. (76,28) .. controls (76,30.21) and (74.21,32) .. (72,32) .. controls (69.79,32) and (68,30.21) .. (68,28) -- cycle ;
%Shape: Circle [id:dp8142709223574386]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,28) .. controls (140,25.79) and (141.79,24) .. (144,24) .. controls (146.21,24) and (148,25.79) .. (148,28) .. controls (148,30.21) and (146.21,32) .. (144,32) .. controls (141.79,32) and (140,30.21) .. (140,28) -- cycle ;
%Shape: Rectangle [id:dp051135892817718576]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,24) -- (168,24) -- (168,32) -- (144,32) -- cycle ;
%Shape: Rectangle [id:dp40960924754478556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48,32) -- (72,32) -- (72,80) -- (48,80) -- cycle ;
%Straight Lines [id:da33719187786193117]
\draw    (72,44) -- (96,44) ;
%Straight Lines [id:da39697532172460137]
\draw    (72,68) -- (96,68) ;
%Straight Lines [id:da6055631559814582]
\draw    (24,68) -- (48,68) ;
%Straight Lines [id:da8277383133049353]
\draw    (24,44) -- (48,44) ;
%Shape: Rectangle [id:dp8350933946224717]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,32) -- (168,32) -- (168,80) -- (144,80) -- cycle ;
%Straight Lines [id:da5552595410237208]
\draw    (168,44) -- (192,44) ;
%Straight Lines [id:da8362099066651232]
\draw    (168,68) -- (236,68) ;
%Straight Lines [id:da39179697167906613]
\draw    (96,68) -- (144,68) ;
%Straight Lines [id:da501134707947658]
\draw    (120,44) -- (144,44) ;
%Curve Lines [id:da9356167098220072]
\draw    (96,44) .. controls (109.14,44) and (108.29,16.29) .. (120,16) ;
%Curve Lines [id:da8231821033485417]
\draw    (120,44) .. controls (109.71,44) and (109.43,16) .. (100,16) ;
%Straight Lines [id:da19275241483373018]
\draw    (120,16) -- (192,16) ;
%Straight Lines [id:da3896397048059119]
\draw    (24,16) -- (100,16) ;
%Curve Lines [id:da6693801569087263]
\draw    (216,44) .. controls (204,43.71) and (204.86,16.29) .. (192,16) ;
%Curve Lines [id:da37406948363236203]
\draw    (192,44) .. controls (205.14,44) and (204.29,16.29) .. (216,16) ;
%Straight Lines [id:da8961857504795265]
\draw    (216,16) -- (236,16) ;
%Straight Lines [id:da611505715555892]
\draw    (216,44) -- (236,44) ;
%Shape: Rectangle [id:dp5174400883963564]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,36) -- (92,36) -- (92,52) -- (76,52) -- cycle ;
%Shape: Rectangle [id:dp7443553076322806]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172,36) -- (188,36) -- (188,52) -- (172,52) -- cycle ;
% Text Node
\draw (237,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (5,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (59,56) node    {$f$};
% Text Node
\draw (8,42) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (8,66) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (155,56) node    {$g$};
% Text Node
\draw (239,18) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (238,44) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (84,44) node  [font=\footnotesize]  {$d$};
% Text Node
\draw (180.5,44) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybtensor{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7703272652691987]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (60,36) -- (36,36) -- (68,96) -- (92,96) -- cycle ;
%Shape: Rectangle [id:dp7112878639509798]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (184.86,36) -- (160,36) -- (134.28,96) -- (159.14,96) -- cycle ;
%Shape: Rectangle [id:dp5053843044879746]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,36) -- (52,36) -- (52,60) -- (28,60) -- cycle ;
%Shape: Rectangle [id:dp6817411672254516]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (196,12) -- (196,36) -- (28,36) -- cycle ;
%Shape: Rectangle [id:dp40960924754478556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,12) -- (124,12) -- (124,60) -- (100,60) -- cycle ;
%Straight Lines [id:da33719187786193117]
\draw    (124,24) -- (196,24) ;
%Straight Lines [id:da39697532172460137]
\draw    (124,48) -- (148,48) ;
%Straight Lines [id:da6055631559814582]
\draw    (76,48) -- (100,48) ;
%Straight Lines [id:da8277383133049353]
\draw    (28,24) -- (100,24) ;
%Shape: Rectangle [id:dp03132899154840052]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (72,72) -- (100,72) -- (100,96) -- (72,96) -- cycle ;
%Shape: Rectangle [id:dp16302475843641628]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (124,72) -- (148,72) -- (148,96) -- (124,96) -- cycle ;
%Straight Lines [id:da883783429607832]
\draw    (124,84) -- (148,84) ;
%Straight Lines [id:da5254545799056988]
\draw    (124,108) -- (196,108) ;
%Straight Lines [id:da8710823718613371]
\draw    (76,84) -- (100,84) ;
%Shape: Rectangle [id:dp23959040551450106]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,72) -- (124,72) -- (124,120) -- (100,120) -- cycle ;
%Curve Lines [id:da48656607111736405]
\draw    (52,84) .. controls (64,83.6) and (62.8,48) .. (76,48) ;
%Curve Lines [id:da6928073264804596]
\draw    (76,84) .. controls (64,84.4) and (64.4,48) .. (52,48) ;
%Curve Lines [id:da8866824340509533]
\draw    (148,84) .. controls (160,83.6) and (158.8,48) .. (172,48) ;
%Curve Lines [id:da5942049314460677]
\draw    (172,84) .. controls (160.4,84) and (160.4,48.4) .. (148,48) ;
%Shape: Rectangle [id:dp16024061908865828]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (172,36) -- (196,36) -- (196,60) -- (172,60) -- cycle ;
%Straight Lines [id:da9592845765524461]
\draw    (172,48) -- (196,48) ;
%Straight Lines [id:da49828306901144026]
\draw    (172,84) -- (196,84) ;
%Straight Lines [id:da5510644161487569]
\draw    (28,108) -- (100,108) ;
%Straight Lines [id:da23126219270880521]
\draw    (28,84) -- (52,84) ;
%Straight Lines [id:da7412516522719488]
\draw    (28,48) -- (52,48) ;
% Text Node
\draw (112,96) node    {$f$};
% Text Node
\draw (112,36) node    {$f'$};
% Text Node
\draw (198,84) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B'$};
% Text Node
\draw (197,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (198,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (198,108) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (26,108) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (28,82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A'$};
% Text Node
\draw (12,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (9,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
\end{tikzpicture}
}

\newcommand\kybtensorwelldefinedone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7703272652691987]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (60,36) -- (36,36) -- (68,96) -- (92,96) -- cycle ;
%Shape: Rectangle [id:dp7112878639509798]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (184.86,36) -- (160,36) -- (134.28,96) -- (159.14,96) -- cycle ;
%Shape: Rectangle [id:dp5053843044879746]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,36) -- (52,36) -- (52,60) -- (28,60) -- cycle ;
%Shape: Rectangle [id:dp6817411672254516]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (196,12) -- (196,36) -- (28,36) -- cycle ;
%Shape: Rectangle [id:dp40960924754478556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,12) -- (124,12) -- (124,60) -- (100,60) -- cycle ;
%Straight Lines [id:da33719187786193117]
\draw    (124,24) -- (196,24) ;
%Straight Lines [id:da39697532172460137]
\draw    (124,48) -- (148,48) ;
%Straight Lines [id:da6055631559814582]
\draw    (76,48) -- (100,48) ;
%Straight Lines [id:da8277383133049353]
\draw    (28,24) -- (100,24) ;
%Shape: Rectangle [id:dp03132899154840052]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (72,72) -- (100,72) -- (100,96) -- (72,96) -- cycle ;
%Shape: Rectangle [id:dp16302475843641628]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (124,72) -- (148,72) -- (148,96) -- (124,96) -- cycle ;
%Straight Lines [id:da883783429607832]
\draw    (124,84) -- (148,84) ;
%Straight Lines [id:da5254545799056988]
\draw    (124,108) -- (196,108) ;
%Straight Lines [id:da8710823718613371]
\draw    (76,84) -- (100,84) ;
%Shape: Rectangle [id:dp23959040551450106]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,72) -- (124,72) -- (124,120) -- (100,120) -- cycle ;
%Curve Lines [id:da48656607111736405]
\draw    (52,84) .. controls (64,83.6) and (62.8,48) .. (76,48) ;
%Curve Lines [id:da6928073264804596]
\draw    (76,84) .. controls (64,84.4) and (64.4,48) .. (52,48) ;
%Curve Lines [id:da8866824340509533]
\draw    (148,84) .. controls (160,83.6) and (158.8,48) .. (172,48) ;
%Curve Lines [id:da5942049314460677]
\draw    (172,84) .. controls (160.4,84) and (160.4,48.4) .. (148,48) ;
%Shape: Rectangle [id:dp16024061908865828]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (172,36) -- (196,36) -- (196,60) -- (172,60) -- cycle ;
%Straight Lines [id:da9592845765524461]
\draw    (172,48) -- (196,48) ;
%Straight Lines [id:da49828306901144026]
\draw    (172,84) -- (196,84) ;
%Straight Lines [id:da5510644161487569]
\draw    (28,108) -- (100,108) ;
%Straight Lines [id:da23126219270880521]
\draw    (28,84) -- (52,84) ;
%Straight Lines [id:da7412516522719488]
\draw    (28,48) -- (52,48) ;
%Shape: Rectangle [id:dp2933178782367689]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,76) -- (96,76) -- (96,92) -- (80,92) -- cycle ;
%Shape: Rectangle [id:dp2063522316937827]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,16) -- (96,16) -- (96,32) -- (80,32) -- cycle ;
% Text Node
\draw (112,96) node    {$f$};
% Text Node
\draw (112,36) node    {$f'$};
% Text Node
\draw (198,84) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B'$};
% Text Node
\draw (197,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (198,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (198,108) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (26,108) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (28,82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A'$};
% Text Node
\draw (12,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (9,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (88,84) node  [font=\footnotesize]  {$d$};
% Text Node
\draw (88,24) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybtensorwelldefinedtwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7703272652691987]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (60,36) -- (36,36) -- (68,96) -- (92,96) -- cycle ;
%Shape: Rectangle [id:dp7112878639509798]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (184.86,36) -- (160,36) -- (134.28,96) -- (159.14,96) -- cycle ;
%Shape: Rectangle [id:dp5053843044879746]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,36) -- (52,36) -- (52,60) -- (28,60) -- cycle ;
%Shape: Rectangle [id:dp6817411672254516]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (196,12) -- (196,36) -- (28,36) -- cycle ;
%Shape: Rectangle [id:dp40960924754478556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,12) -- (124,12) -- (124,60) -- (100,60) -- cycle ;
%Straight Lines [id:da33719187786193117]
\draw    (124,24) -- (196,24) ;
%Straight Lines [id:da39697532172460137]
\draw    (124,48) -- (148,48) ;
%Straight Lines [id:da6055631559814582]
\draw    (76,48) -- (100,48) ;
%Straight Lines [id:da8277383133049353]
\draw    (28,24) -- (100,24) ;
%Shape: Rectangle [id:dp03132899154840052]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (72,72) -- (100,72) -- (100,96) -- (72,96) -- cycle ;
%Shape: Rectangle [id:dp16302475843641628]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (124,72) -- (148,72) -- (148,96) -- (124,96) -- cycle ;
%Straight Lines [id:da883783429607832]
\draw    (124,84) -- (148,84) ;
%Straight Lines [id:da5254545799056988]
\draw    (124,108) -- (196,108) ;
%Straight Lines [id:da8710823718613371]
\draw    (76,84) -- (100,84) ;
%Shape: Rectangle [id:dp23959040551450106]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,72) -- (124,72) -- (124,120) -- (100,120) -- cycle ;
%Curve Lines [id:da48656607111736405]
\draw    (52,84) .. controls (64,83.6) and (62.8,48) .. (76,48) ;
%Curve Lines [id:da6928073264804596]
\draw    (76,84) .. controls (64,84.4) and (64.4,48) .. (52,48) ;
%Curve Lines [id:da8866824340509533]
\draw    (148,84) .. controls (160,83.6) and (158.8,48) .. (172,48) ;
%Curve Lines [id:da5942049314460677]
\draw    (172,84) .. controls (160.4,84) and (160.4,48.4) .. (148,48) ;
%Shape: Rectangle [id:dp16024061908865828]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (172,36) -- (196,36) -- (196,60) -- (172,60) -- cycle ;
%Straight Lines [id:da9592845765524461]
\draw    (172,48) -- (196,48) ;
%Straight Lines [id:da49828306901144026]
\draw    (172,84) -- (196,84) ;
%Straight Lines [id:da5510644161487569]
\draw    (28,108) -- (100,108) ;
%Straight Lines [id:da23126219270880521]
\draw    (28,84) -- (52,84) ;
%Straight Lines [id:da7412516522719488]
\draw    (28,48) -- (52,48) ;
%Shape: Rectangle [id:dp2933178782367689]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32,40) -- (48,40) -- (48,56) -- (32,56) -- cycle ;
%Shape: Rectangle [id:dp2063522316937827]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32,16) -- (48,16) -- (48,32) -- (32,32) -- cycle ;
% Text Node
\draw (112,96) node    {$f$};
% Text Node
\draw (112,36) node    {$f'$};
% Text Node
\draw (198,84) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B'$};
% Text Node
\draw (197,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (198,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (198,108) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (26,108) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (28,82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A'$};
% Text Node
\draw (12,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (9,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (41,48) node  [font=\footnotesize]  {$d$};
% Text Node
\draw (40,24) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybtensorwelldefinedthree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7703272652691987]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (60,36) -- (36,36) -- (68,96) -- (92,96) -- cycle ;
%Shape: Rectangle [id:dp7112878639509798]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (184.86,36) -- (160,36) -- (134.28,96) -- (159.14,96) -- cycle ;
%Shape: Rectangle [id:dp5053843044879746]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,36) -- (52,36) -- (52,60) -- (28,60) -- cycle ;
%Shape: Rectangle [id:dp6817411672254516]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (196,12) -- (196,36) -- (28,36) -- cycle ;
%Shape: Rectangle [id:dp40960924754478556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,12) -- (124,12) -- (124,60) -- (100,60) -- cycle ;
%Straight Lines [id:da33719187786193117]
\draw    (124,24) -- (196,24) ;
%Straight Lines [id:da39697532172460137]
\draw    (124,48) -- (148,48) ;
%Straight Lines [id:da6055631559814582]
\draw    (76,48) -- (100,48) ;
%Straight Lines [id:da8277383133049353]
\draw    (28,24) -- (100,24) ;
%Shape: Rectangle [id:dp03132899154840052]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (72,72) -- (100,72) -- (100,96) -- (72,96) -- cycle ;
%Shape: Rectangle [id:dp16302475843641628]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (124,72) -- (148,72) -- (148,96) -- (124,96) -- cycle ;
%Straight Lines [id:da883783429607832]
\draw    (124,84) -- (148,84) ;
%Straight Lines [id:da5254545799056988]
\draw    (124,108) -- (196,108) ;
%Straight Lines [id:da8710823718613371]
\draw    (76,84) -- (100,84) ;
%Shape: Rectangle [id:dp23959040551450106]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,72) -- (124,72) -- (124,120) -- (100,120) -- cycle ;
%Curve Lines [id:da48656607111736405]
\draw    (52,84) .. controls (64,83.6) and (62.8,48) .. (76,48) ;
%Curve Lines [id:da6928073264804596]
\draw    (76,84) .. controls (64,84.4) and (64.4,48) .. (52,48) ;
%Curve Lines [id:da8866824340509533]
\draw    (148,84) .. controls (160,83.6) and (158.8,48) .. (172,48) ;
%Curve Lines [id:da5942049314460677]
\draw    (172,84) .. controls (160.4,84) and (160.4,48.4) .. (148,48) ;
%Shape: Rectangle [id:dp16024061908865828]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (172,36) -- (196,36) -- (196,60) -- (172,60) -- cycle ;
%Straight Lines [id:da9592845765524461]
\draw    (172,48) -- (196,48) ;
%Straight Lines [id:da49828306901144026]
\draw    (172,84) -- (196,84) ;
%Straight Lines [id:da5510644161487569]
\draw    (28,108) -- (100,108) ;
%Straight Lines [id:da23126219270880521]
\draw    (28,84) -- (52,84) ;
%Straight Lines [id:da7412516522719488]
\draw    (28,48) -- (52,48) ;
%Shape: Rectangle [id:dp2933178782367689]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,40) -- (192,40) -- (192,56) -- (176,56) -- cycle ;
%Shape: Rectangle [id:dp2063522316937827]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,16) -- (192,16) -- (192,32) -- (176,32) -- cycle ;
% Text Node
\draw (112,96) node    {$f$};
% Text Node
\draw (112,36) node    {$f'$};
% Text Node
\draw (198,84) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B'$};
% Text Node
\draw (197,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (198,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (198,108) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (26,108) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (28,82) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A'$};
% Text Node
\draw (12,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (9,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D'$};
% Text Node
\draw (185,48) node  [font=\footnotesize]  {$d$};
% Text Node
\draw (184,24) node  [font=\footnotesize]  {$d'$};
\end{tikzpicture}
}

\newcommand\kybtensoredmorphism{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp8858904627525852]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (28,12) -- (52,12) -- (52,36) -- (28,36) -- cycle ;
%Shape: Rectangle [id:dp30784519764818485]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (76,12) -- (100,12) -- (100,36) -- (76,36) -- cycle ;
%Shape: Rectangle [id:dp45931573521013036]
\draw   (52,12) -- (76,12) -- (76,72) -- (52,72) -- cycle ;
%Straight Lines [id:da45984064148889103]
\draw    (76,24) -- (100,24) ;
%Straight Lines [id:da35328479798865]
\draw    (76,48) -- (100,48) ;
%Straight Lines [id:da2675533626048342]
\draw    (28,48) -- (52,48) ;
%Straight Lines [id:da7293173680622524]
\draw    (28,24) -- (52,24) ;
%Straight Lines [id:da07534712716673975]
\draw    (28,64) -- (52,64) ;
%Straight Lines [id:da6320168084949445]
\draw    (76,64) -- (100,64) ;
% Text Node
\draw (64,42) node    {$f$};
% Text Node
\draw (102,64) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (102,24) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (12,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (26,64) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (102,48) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$M$};
% Text Node
\draw (26,48) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$M$};
\end{tikzpicture}
}

\newcommand\kybtensoredmorphismfeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp8858904627525852]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (56,12) -- (80,12) -- (80,60) -- (56,60) -- cycle ;
%Shape: Ellipse [id:dp522842144460502]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,36) .. controls (76,33.79) and (77.79,32) .. (80,32) .. controls (82.21,32) and (84,33.79) .. (84,36) .. controls (84,38.21) and (82.21,40) .. (80,40) .. controls (77.79,40) and (76,38.21) .. (76,36) -- cycle ;
%Shape: Rectangle [id:dp30784519764818485]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (104,12) -- (128,12) -- (128,60) -- (104,60) -- cycle ;
%Shape: Ellipse [id:dp1789766551608557]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,36) .. controls (100,33.79) and (101.79,32) .. (104,32) .. controls (106.21,32) and (108,33.79) .. (108,36) .. controls (108,38.21) and (106.21,40) .. (104,40) .. controls (101.79,40) and (100,38.21) .. (100,36) -- cycle ;
%Shape: Rectangle [id:dp45931573521013036]
\draw   (80,12) -- (104,12) -- (104,72) -- (80,72) -- cycle ;
%Straight Lines [id:da45984064148889103]
\draw    (104,24) -- (128,24) ;
%Straight Lines [id:da35328479798865]
\draw    (104,48) -- (128,48) ;
%Straight Lines [id:da2675533626048342]
\draw    (56,48) -- (80,48) ;
%Straight Lines [id:da7293173680622524]
\draw    (56,24) -- (80,24) ;
%Straight Lines [id:da07534712716673975]
\draw    (56,68) -- (80,68) ;
%Straight Lines [id:da6320168084949445]
\draw    (104,68) -- (128,68) ;
% Text Node
\draw (92,42) node    {$f$};
% Text Node
\draw (129,62) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (129,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (40,22) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$D$};
% Text Node
\draw (54,64) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
% Text Node
\draw (129,46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$( m,M)$};
% Text Node
\draw (54,48) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$( m,M)$};
\end{tikzpicture}
}


\newcommand\simplemorphism{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
\draw   (54,18) -- (78,18) -- (78,54) -- (54,54) -- cycle ;
\draw    (78,36) -- (96,36) ;
\draw    (36,36) -- (54,36) ;
\draw (66,36) node    {$f$};
\draw (34,36) node [anchor=east] [inner sep=0.75pt]    {$A$};
\draw (98,36) node [anchor=west] [inner sep=0.75pt]    {$B$};
\end{tikzpicture}
}

\newcommand\simplemorphismfeedback{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-32.5pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7734803156902091]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (35,18) -- (59,18) -- (59,42) -- (35,42) -- cycle ;
%Shape: Rectangle [id:dp08724819448216459]
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 183; blue, 188 }  ,fill opacity=1 ] (83,18) -- (107,18) -- (107,42) -- (83,42) -- cycle ;
%Shape: Rectangle [id:dp20601155984995112]
\draw   (59,18) -- (83,18) -- (83,66) -- (59,66) -- cycle ;
%Straight Lines [id:da6547374194229656]
\draw    (83,54) -- (107,54) ;
%Straight Lines [id:da13434708584581623]
\draw    (35,54) -- (59,54) ;
% Text Node
\draw (70,42) node    {$f$};
% Text Node
\draw (108,52) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$B$};
% Text Node
\draw (108,28) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$J$};
% Text Node
\draw (19,28) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$J$};
% Text Node
\draw (19,52) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$A$};
\end{tikzpicture}
}

\newcommand\feedbackofcomb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-50pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp5580514755737]
\draw   (50,40) -- (70,40) -- (70,90.5) -- (50,90.5) -- cycle ;
%Straight Lines [id:da33498808656043955]
\draw    (10,80) -- (50,80) ;
%Shape: Rectangle [id:dp6186893309213083]
\draw   (130,40) -- (150,40) -- (150,91) -- (130,91) -- cycle ;
%Straight Lines [id:da04279582603009613]
\draw    (110,80) -- (130,80) ;
%Straight Lines [id:da7132249817250458]
\draw    (70,80) -- (90,80) ;
%Shape: Rectangle [id:dp7252200883789245]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,70) -- (110,70) -- (110,90.5) -- (90,90.5) -- cycle ;
%Shape: Rectangle [id:dp6506467360502225]
\draw   (210,40) -- (230,40) -- (230,90.5) -- (210,90.5) -- cycle ;
%Straight Lines [id:da9643411090355497]
\draw    (190,80) -- (210,80) ;
%Shape: Rectangle [id:dp8383209342530717]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (170,70) -- (190,70) -- (190,90.5) -- (170,90.5) -- cycle ;
%Straight Lines [id:da2603029183360108]
\draw    (150,80) -- (170,80) ;
%Straight Lines [id:da6345639044877515]
\draw    (230,80.5) -- (240,80.5) ;
%Straight Lines [id:da4759163088370131]
\draw    (70,60) -- (130,60) ;
%Straight Lines [id:da6912386729820258]
\draw    (70,50) -- (130,50) ;
%Straight Lines [id:da619059518198823]
\draw    (150,50) -- (210,50) ;
%Straight Lines [id:da1986865723021387]
\draw    (150,60) -- (210,60) ;
%Straight Lines [id:da9545930567680393]
\draw    (230,60) -- (240,60) ;
%Straight Lines [id:da026435012401320734]
\draw    (230,50) -- (240,50) ;
%Straight Lines [id:da7684634972613157]
\draw    (30,60) -- (50,60) ;
%Rounded Rect [id:dp9425928481710455]
\draw   (10,54) .. controls (10,51.79) and (11.79,50) .. (14,50) -- (26,50) .. controls (28.21,50) and (30,51.79) .. (30,54) -- (30,66) .. controls (30,68.21) and (28.21,70) .. (26,70) -- (14,70) .. controls (11.79,70) and (10,68.21) .. (10,66) -- cycle ;
% Text Node
\draw (60,65.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
% Text Node
\draw (140,65.5) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
% Text Node
\draw (220,65.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{3}$};
% Text Node
\draw (251.5,71.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (43.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
% Text Node
\draw (76.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle B$};
% Text Node
\draw (76.5,68) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (123.5,68) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (123.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
% Text Node
\draw (156.5,68) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (158.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle B$};
% Text Node
\draw (203.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
% Text Node
\draw (203.5,68) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (20,60) node  [font=\scriptsize] [align=left] {$\displaystyle d$};
\end{tikzpicture}
}

\newcommand\beforefeedbackcomb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp5580514755737]
\draw   (50,40) -- (70,40) -- (70,90.5) -- (50,90.5) -- cycle ;
%Straight Lines [id:da33498808656043955]
\draw    (30,80) -- (50,80) ;
%Shape: Rectangle [id:dp6186893309213083]
\draw   (130,40) -- (150,40) -- (150,91) -- (130,91) -- cycle ;
%Straight Lines [id:da04279582603009613]
\draw    (110,80) -- (130,80) ;
%Straight Lines [id:da7132249817250458]
\draw    (70,80) -- (90,80) ;
%Shape: Rectangle [id:dp7252200883789245]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90,60) -- (110,60) -- (110,90) -- (90,90) -- cycle ;
%Shape: Rectangle [id:dp6506467360502225]
\draw   (210,40) -- (230,40) -- (230,90.5) -- (210,90.5) -- cycle ;
%Straight Lines [id:da9643411090355497]
\draw    (190,80) -- (210,80) ;
%Shape: Rectangle [id:dp8383209342530717]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (170,60) -- (190,60) -- (190,90.5) -- (170,90.5) -- cycle ;
%Straight Lines [id:da2603029183360108]
\draw    (150,80) -- (170,80) ;
%Straight Lines [id:da6345639044877515]
\draw    (230,80.5) -- (240,80.5) ;
%Straight Lines [id:da6912386729820258]
\draw    (70,50) -- (130,50) ;
%Straight Lines [id:da619059518198823]
\draw    (150,50) -- (210,50) ;
%Straight Lines [id:da9545930567680393]
\draw    (230,60) -- (240,60) ;
%Straight Lines [id:da026435012401320734]
\draw    (230,50) -- (240,50) ;
%Straight Lines [id:da7684634972613157]
\draw    (30,70) -- (50,70) ;
%Straight Lines [id:da3642185603854282]
\draw    (70,70) -- (90,70) ;
%Straight Lines [id:da25205837222086624]
\draw    (110,70) -- (130,70) ;
%Straight Lines [id:da7252763982363939]
\draw    (150,70) -- (170,70) ;
%Straight Lines [id:da11210208971666635]
\draw    (190,70) -- (210,70) ;
% Text Node
\draw (60,65.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{1}$};
% Text Node
\draw (140,65.5) node  [font=\footnotesize] [align=left] {$\displaystyle f_{2}$};
% Text Node
\draw (220,65.25) node  [font=\footnotesize] [align=left] {$\displaystyle f_{3}$};
% Text Node
\draw (251.5,71.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (43.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
% Text Node
\draw (76.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle B$};
% Text Node
\draw (76.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (123.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (123.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
% Text Node
\draw (158.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle B$};
% Text Node
\draw (203.5,88) node  [font=\scriptsize] [align=left] {$\displaystyle A$};
% Text Node
\draw (43.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (156.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
% Text Node
\draw (203.5,62) node  [font=\scriptsize] [align=left] {$\displaystyle D$};
\end{tikzpicture}
}

\newcommand\LearnerOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Curve Lines [id:da7943800951552739]
\draw    (100,90) .. controls (94.22,90.22) and (90.88,88.55) .. (90,79.5) ;
%Shape: Ellipse [id:dp4263924040906101]
\draw   (40,90.5) .. controls (40,84.98) and (44.48,80.5) .. (50,80.5) .. controls (55.52,80.5) and (60,84.98) .. (60,90.5) .. controls (60,96.02) and (55.52,100.5) .. (50,100.5) .. controls (44.48,100.5) and (40,96.02) .. (40,90.5) -- cycle ;
%Straight Lines [id:da4157246689709291]
\draw    (90,80) -- (70,80) ;
%Curve Lines [id:da20563787365888186]
\draw    (70,81) .. controls (69.87,71.58) and (62.82,71.3) .. (50.02,70.5) ;
%Curve Lines [id:da13556066735318484]
\draw    (70,80) .. controls (69.88,86.88) and (67.22,89.88) .. (60,90) ;
%Shape: Circle [id:dp6681761885267569]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da9969978812107839]
\draw    (50.02,70.5) .. controls (39.42,70.55) and (40.08,49.88) .. (50,50) ;
%Straight Lines [id:da9597960401974557]
\draw    (50,50) -- (200,50) ;
\draw [shift={(125,50)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da4391286826872852]
\draw    (90,80) .. controls (89.47,71.38) and (96.8,70.4) .. (110,70) ;
%Shape: Circle [id:dp7473417905928298]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
%Shape: Ellipse [id:dp4380755075220423]
\draw   (100,90.5) .. controls (100,84.98) and (104.48,80.5) .. (110,80.5) .. controls (115.52,80.5) and (120,84.98) .. (120,90.5) .. controls (120,96.02) and (115.52,100.5) .. (110,100.5) .. controls (104.48,100.5) and (100,96.02) .. (100,90.5) -- cycle ;
%Curve Lines [id:da4830649833427728]
\draw    (200,50) .. controls (211.08,49.88) and (210.42,69.88) .. (200,70) ;
%Curve Lines [id:da11054128622232373]
\draw    (190,90) .. controls (184.22,90.22) and (180.88,88.55) .. (180,79.5) ;
%Shape: Ellipse [id:dp6446171061481855]
\draw   (130,90.5) .. controls (130,84.98) and (134.48,80.5) .. (140,80.5) .. controls (145.52,80.5) and (150,84.98) .. (150,90.5) .. controls (150,96.02) and (145.52,100.5) .. (140,100.5) .. controls (134.48,100.5) and (130,96.02) .. (130,90.5) -- cycle ;
%Straight Lines [id:da014728150105282056]
\draw    (180,80) -- (160,80) ;
%Curve Lines [id:da08704729879306428]
\draw    (160,81) .. controls (159.87,71.58) and (152.8,70.8) .. (140,70) ;
%Curve Lines [id:da6119741328886311]
\draw    (160,80) .. controls (159.88,86.88) and (157.22,89.88) .. (150,90) ;
%Shape: Circle [id:dp1249107504385446]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,81) .. controls (156,78.79) and (157.79,77) .. (160,77) .. controls (162.21,77) and (164,78.79) .. (164,81) .. controls (164,83.21) and (162.21,85) .. (160,85) .. controls (157.79,85) and (156,83.21) .. (156,81) -- cycle ;
%Curve Lines [id:da5427125923494449]
\draw    (180,80) .. controls (179.47,71.38) and (186.8,70.4) .. (200,70) ;
%Shape: Circle [id:dp2645791805555475]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,80) .. controls (176,77.79) and (177.79,76) .. (180,76) .. controls (182.21,76) and (184,77.79) .. (184,80) .. controls (184,82.21) and (182.21,84) .. (180,84) .. controls (177.79,84) and (176,82.21) .. (176,80) -- cycle ;
%Shape: Ellipse [id:dp03311085973291905]
\draw   (190,90.5) .. controls (190,84.98) and (194.48,80.5) .. (200,80.5) .. controls (205.52,80.5) and (210,84.98) .. (210,90.5) .. controls (210,96.02) and (205.52,100.5) .. (200,100.5) .. controls (194.48,100.5) and (190,96.02) .. (190,90.5) -- cycle ;
%Straight Lines [id:da004891657536193139]
\draw    (110,70) -- (140,70) ;
% Text Node
\draw (50,90.5) node    {$A$};
% Text Node
\draw (110,90.5) node    {$B$};
% Text Node
\draw (140,90.5) node    {$B$};
% Text Node
\draw (200,90.5) node    {$A$};
\end{tikzpicture}
}

\newcommand\LearnerTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Curve Lines [id:da3097417958647095]
\draw    (100,90) .. controls (94.22,90.22) and (90.88,88.55) .. (90,79.5) ;
%Shape: Ellipse [id:dp2522829101294266]
\draw   (40,90.5) .. controls (40,84.98) and (44.48,80.5) .. (50,80.5) .. controls (55.52,80.5) and (60,84.98) .. (60,90.5) .. controls (60,96.02) and (55.52,100.5) .. (50,100.5) .. controls (44.48,100.5) and (40,96.02) .. (40,90.5) -- cycle ;
%Straight Lines [id:da4328324958205023]
\draw    (90,80) -- (70,80) ;
%Curve Lines [id:da6154867332576012]
\draw    (70,81) .. controls (69.87,71.58) and (62.82,71.3) .. (50.02,70.5) ;
%Curve Lines [id:da3196220403143085]
\draw    (70,80) .. controls (69.88,86.88) and (67.22,89.88) .. (60,90) ;
%Shape: Circle [id:dp6492350148229422]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da3556374994729815]
\draw    (50.02,70.5) .. controls (39.42,70.55) and (40.08,49.88) .. (50,50) ;
%Straight Lines [id:da7287052596751763]
\draw    (50,50) -- (200,50) ;
\draw [shift={(125,50)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da9266425910169219]
\draw    (90,80) .. controls (89.47,71.38) and (96.8,70.4) .. (110,70) ;
%Shape: Circle [id:dp4752230822775807]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
%Shape: Ellipse [id:dp11830947756428778]
\draw   (100,90.5) .. controls (100,84.98) and (104.48,80.5) .. (110,80.5) .. controls (115.52,80.5) and (120,84.98) .. (120,90.5) .. controls (120,96.02) and (115.52,100.5) .. (110,100.5) .. controls (104.48,100.5) and (100,96.02) .. (100,90.5) -- cycle ;
%Curve Lines [id:da41460587796179094]
\draw    (200,50) .. controls (211.08,49.88) and (210.42,69.88) .. (200,70) ;
%Curve Lines [id:da1609427616444954]
\draw    (190,90) .. controls (184.22,90.22) and (180.88,88.55) .. (180,79.5) ;
%Shape: Ellipse [id:dp9342702346632125]
\draw   (130,90.5) .. controls (130,84.98) and (134.48,80.5) .. (140,80.5) .. controls (145.52,80.5) and (150,84.98) .. (150,90.5) .. controls (150,96.02) and (145.52,100.5) .. (140,100.5) .. controls (134.48,100.5) and (130,96.02) .. (130,90.5) -- cycle ;
%Straight Lines [id:da42601461593703127]
\draw    (180,80) -- (160,80) ;
%Curve Lines [id:da2556013975447958]
\draw    (160,81) .. controls (159.87,71.58) and (152.8,70.8) .. (140,70) ;
%Curve Lines [id:da7085524128261395]
\draw    (160,80) .. controls (159.88,86.88) and (157.22,89.88) .. (150,90) ;
%Shape: Circle [id:dp6429917029462301]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,81) .. controls (156,78.79) and (157.79,77) .. (160,77) .. controls (162.21,77) and (164,78.79) .. (164,81) .. controls (164,83.21) and (162.21,85) .. (160,85) .. controls (157.79,85) and (156,83.21) .. (156,81) -- cycle ;
%Curve Lines [id:da2625936571412817]
\draw    (180,80) .. controls (179.47,71.38) and (186.8,70.4) .. (200,70) ;
%Shape: Circle [id:dp7819743220056959]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176,80) .. controls (176,77.79) and (177.79,76) .. (180,76) .. controls (182.21,76) and (184,77.79) .. (184,80) .. controls (184,82.21) and (182.21,84) .. (180,84) .. controls (177.79,84) and (176,82.21) .. (176,80) -- cycle ;
%Shape: Ellipse [id:dp2685238502237145]
\draw   (190,90.5) .. controls (190,84.98) and (194.48,80.5) .. (200,80.5) .. controls (205.52,80.5) and (210,84.98) .. (210,90.5) .. controls (210,96.02) and (205.52,100.5) .. (200,100.5) .. controls (194.48,100.5) and (190,96.02) .. (190,90.5) -- cycle ;
%Straight Lines [id:da05213519258586041]
\draw    (110,70) -- (140,70) ;
% Text Node
\draw (50,90.5) node    {$A$};
% Text Node
\draw (110,90.5) node    {$B$};
% Text Node
\draw (140,90.5) node    {$B$};
% Text Node
\draw (200,90.5) node    {$A$};
\end{tikzpicture}
}

\newcommand\LearnerThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Straight Lines [id:da2846292716523575]
\draw    (79.99,91.5) -- (69.99,91.5) ;
%Curve Lines [id:da7765911142712298]
\draw    (60,80) .. controls (54.32,80.22) and (49.32,79.55) .. (50,69.5) ;
%Shape: Ellipse [id:dp7945984219936179]
\draw   (40,100.52) .. controls (39.99,94.99) and (44.47,90.51) .. (49.99,90.51) .. controls (55.51,90.5) and (59.99,94.97) .. (60,100.49) .. controls (60.01,106.02) and (55.53,110.5) .. (50.01,110.51) .. controls (44.49,110.51) and (40.01,106.04) .. (40,100.52) -- cycle ;
%Curve Lines [id:da08566996060257326]
\draw    (69.99,91.5) .. controls (70.65,83.22) and (66.65,79.88) .. (60,80) ;
%Curve Lines [id:da9216781551050388]
\draw    (69.99,89.98) .. controls (69.88,96.87) and (67.22,99.87) .. (60,99.99) ;
%Shape: Circle [id:dp6106911668724295]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.99,91.5) .. controls (65.99,89.29) and (67.78,87.5) .. (69.99,87.5) .. controls (72.2,87.5) and (73.99,89.29) .. (73.99,91.5) .. controls (73.99,93.71) and (72.2,95.5) .. (69.99,95.5) .. controls (67.78,95.5) and (65.99,93.71) .. (65.99,91.5) -- cycle ;
%Curve Lines [id:da938007056440794]
\draw    (50.02,70.5) .. controls (39.42,70.55) and (40.08,49.88) .. (50,50) ;
%Straight Lines [id:da6443770446900514]
\draw    (50,50) -- (200,50) ;
\draw [shift={(125,50)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da1995318242508285]
\draw    (50,70) .. controls (49.47,61.38) and (56.8,60.4) .. (70,60) ;
%Shape: Circle [id:dp9922058251664392]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,70) .. controls (46,67.79) and (47.79,66) .. (50,66) .. controls (52.21,66) and (54,67.79) .. (54,70) .. controls (54,72.21) and (52.21,74) .. (50,74) .. controls (47.79,74) and (46,72.21) .. (46,70) -- cycle ;
%Shape: Ellipse [id:dp523825727584339]
\draw   (80,90.5) .. controls (80,84.98) and (84.48,80.5) .. (90,80.5) .. controls (95.52,80.5) and (100,84.98) .. (100,90.5) .. controls (100,96.02) and (95.52,100.5) .. (90,100.5) .. controls (84.48,100.5) and (80,96.02) .. (80,90.5) -- cycle ;
%Curve Lines [id:da8031115504689376]
\draw    (200,50) .. controls (211.08,49.88) and (210.42,69.88) .. (200,70) ;
%Curve Lines [id:da08632184645617036]
\draw    (190,90) .. controls (184.22,90.22) and (180.88,88.55) .. (180,79.5) ;
%Straight Lines [id:da35983104208592787]
\draw    (180,80) -- (160,80) ;
%Curve Lines [id:da08444573158433744]
\draw    (160,81) .. controls (159.87,71.58) and (152.8,70.8) .. (140,70) ;
%Curve Lines [id:da16419085776153342]
\draw    (160,80) .. controls (159.88,86.88) and (157.22,89.88) .. (150,90) ;
%Shape: Circle [id:dp47154669168577124]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,81) .. controls (156,78.79) and (157.79,77) .. (160,77) .. controls (162.21,77) and (164,78.79) .. (164,81) .. controls (164,83.21) and (162.21,85) .. (160,85) .. controls (157.79,85) and (156,83.21) .. (156,81) -- cycle ;
%Curve Lines [id:da5539650366487097]
\draw    (180,80) .. controls (179.47,71.38) and (186.8,70.4) .. (200,70) ;
%Shape: Circle [id:dp6335294024110205]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176,80) .. controls (176,77.79) and (177.79,76) .. (180,76) .. controls (182.21,76) and (184,77.79) .. (184,80) .. controls (184,82.21) and (182.21,84) .. (180,84) .. controls (177.79,84) and (176,82.21) .. (176,80) -- cycle ;
%Shape: Ellipse [id:dp5329622048524298]
\draw   (190,90.5) .. controls (190,84.98) and (194.48,80.5) .. (200,80.5) .. controls (205.52,80.5) and (210,84.98) .. (210,90.5) .. controls (210,96.02) and (205.52,100.5) .. (200,100.5) .. controls (194.48,100.5) and (190,96.02) .. (190,90.5) -- cycle ;
%Curve Lines [id:da6766798477448696]
\draw    (70,60) .. controls (104.65,60.22) and (105.65,68.88) .. (140,70) ;
%Rounded Rect [id:dp6185755316980405]
\draw   (110,84) .. controls (110,81.79) and (111.79,80) .. (114,80) -- (146,80) .. controls (148.21,80) and (150,81.79) .. (150,84) -- (150,96) .. controls (150,98.21) and (148.21,100) .. (146,100) -- (114,100) .. controls (111.79,100) and (110,98.21) .. (110,96) -- cycle ;
% Text Node
\draw (50,100.51) node  [rotate=-359.94]  {$A$};
% Text Node
\draw (90,90.5) node    {$B$};
% Text Node
\draw (130,90) node    {$A\!\times\! B$};
% Text Node
\draw (200,90.5) node    {$A$};
\end{tikzpicture}
}

\newcommand\LearnerFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Straight Lines [id:da808633727957655]
\draw    (200,70) -- (190,70) ;
%Curve Lines [id:da7881973808076911]
\draw    (110,70) .. controls (120.43,86.88) and (103.76,104.22) .. (130,110) ;
%Straight Lines [id:da59491348638309]
\draw    (79.99,91.5) -- (69.99,91.5) ;
%Curve Lines [id:da3431818617994876]
\draw    (60,80) .. controls (54.32,80.22) and (49.32,79.55) .. (50,69.5) ;
%Shape: Ellipse [id:dp7734880910306995]
\draw   (40,100.52) .. controls (39.99,94.99) and (44.47,90.51) .. (49.99,90.51) .. controls (55.51,90.5) and (59.99,94.97) .. (60,100.49) .. controls (60.01,106.02) and (55.53,110.5) .. (50.01,110.51) .. controls (44.49,110.51) and (40.01,106.04) .. (40,100.52) -- cycle ;
%Curve Lines [id:da8033603620763575]
\draw    (69.99,91.5) .. controls (70.65,83.22) and (66.65,79.88) .. (60,80) ;
%Curve Lines [id:da5087695737005062]
\draw    (69.99,89.98) .. controls (69.88,96.87) and (67.22,99.87) .. (60,99.99) ;
%Shape: Circle [id:dp5508484555065923]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.99,91.5) .. controls (65.99,89.29) and (67.78,87.5) .. (69.99,87.5) .. controls (72.2,87.5) and (73.99,89.29) .. (73.99,91.5) .. controls (73.99,93.71) and (72.2,95.5) .. (69.99,95.5) .. controls (67.78,95.5) and (65.99,93.71) .. (65.99,91.5) -- cycle ;
%Curve Lines [id:da5577474499604018]
\draw    (50.02,70.5) .. controls (39.42,70.55) and (40.08,49.88) .. (50,50) ;
%Straight Lines [id:da27095431384446456]
\draw    (50,50) -- (200,50) ;
\draw [shift={(125,50)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da5080619018308458]
\draw    (50,70) .. controls (49.47,61.38) and (56.8,60.4) .. (70,60) ;
%Shape: Circle [id:dp7191137067114626]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,70) .. controls (46,67.79) and (47.79,66) .. (50,66) .. controls (52.21,66) and (54,67.79) .. (54,70) .. controls (54,72.21) and (52.21,74) .. (50,74) .. controls (47.79,74) and (46,72.21) .. (46,70) -- cycle ;
%Shape: Ellipse [id:dp3831982837007897]
\draw   (80,90.5) .. controls (80,84.98) and (84.48,80.5) .. (90,80.5) .. controls (95.52,80.5) and (100,84.98) .. (100,90.5) .. controls (100,96.02) and (95.52,100.5) .. (90,100.5) .. controls (84.48,100.5) and (80,96.02) .. (80,90.5) -- cycle ;
%Curve Lines [id:da664806510346269]
\draw    (200,50) .. controls (211.08,49.88) and (210.42,69.88) .. (200,70) ;
%Straight Lines [id:da7957930423427093]
\draw    (140,110) -- (130,110) ;
%Curve Lines [id:da039737526070121265]
\draw    (129,110.5) .. controls (128.88,117.38) and (126.22,120.38) .. (119,120.5) ;
%Shape: Circle [id:dp14212326735101843]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,110.5) .. controls (125,108.29) and (126.79,106.5) .. (129,106.5) .. controls (131.21,106.5) and (133,108.29) .. (133,110.5) .. controls (133,112.71) and (131.21,114.5) .. (129,114.5) .. controls (126.79,114.5) and (125,112.71) .. (125,110.5) -- cycle ;
%Shape: Circle [id:dp896948109943041]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106,70) .. controls (106,67.79) and (107.79,66) .. (110,66) .. controls (112.21,66) and (114,67.79) .. (114,70) .. controls (114,72.21) and (112.21,74) .. (110,74) .. controls (107.79,74) and (106,72.21) .. (106,70) -- cycle ;
%Shape: Ellipse [id:dp3045045811346996]
\draw   (140,109.5) .. controls (140,103.98) and (144.48,99.5) .. (150,99.5) .. controls (155.52,99.5) and (160,103.98) .. (160,109.5) .. controls (160,115.02) and (155.52,119.5) .. (150,119.5) .. controls (144.48,119.5) and (140,115.02) .. (140,109.5) -- cycle ;
%Curve Lines [id:da31452295213844106]
\draw    (70,60) .. controls (89.76,60.55) and (90.09,69.22) .. (106,70) ;
%Rounded Rect [id:dp5789497859695041]
\draw   (80,114) .. controls (80,111.79) and (81.79,110) .. (84,110) -- (116,110) .. controls (118.21,110) and (120,111.79) .. (120,114) -- (120,126) .. controls (120,128.21) and (118.21,130) .. (116,130) -- (84,130) .. controls (81.79,130) and (80,128.21) .. (80,126) -- cycle ;
%Rounded Rect [id:dp9024307488740442]
\draw   (140,74) .. controls (140,71.79) and (141.79,70) .. (144,70) -- (176,70) .. controls (178.21,70) and (180,71.79) .. (180,74) -- (180,86) .. controls (180,88.21) and (178.21,90) .. (176,90) -- (144,90) .. controls (141.79,90) and (140,88.21) .. (140,86) -- cycle ;
%Curve Lines [id:da5452864903715063]
\draw    (160,60) .. controls (178.76,59.55) and (189.76,61.22) .. (190,70.5) ;
%Curve Lines [id:da14182086969325514]
\draw    (190,70.5) .. controls (189.88,77.38) and (187.22,80.38) .. (180,80.5) ;
%Shape: Circle [id:dp7634417979810308]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,70.5) .. controls (186,68.29) and (187.79,66.5) .. (190,66.5) .. controls (192.21,66.5) and (194,68.29) .. (194,70.5) .. controls (194,72.71) and (192.21,74.5) .. (190,74.5) .. controls (187.79,74.5) and (186,72.71) .. (186,70.5) -- cycle ;
%Curve Lines [id:da7613132381806395]
\draw    (140,60) .. controls (126.76,59.88) and (109.76,60.72) .. (110,70) ;
%Straight Lines [id:da4099108149590954]
\draw    (160,60) -- (140,60) ;
% Text Node
\draw (50,100.51) node  [rotate=-359.94]  {$A$};
% Text Node
\draw (90,90.5) node    {$B$};
% Text Node
\draw (100,120) node    {$A\!\times\! B$};
% Text Node
\draw (150,109.5) node    {$A$};
% Text Node
\draw (160,80) node    {$A\!\times\! B$};
\end{tikzpicture}
}


\newcommand\lensToLearnOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Curve Lines [id:da8450528344978693]
\draw    (240,90) .. controls (234.22,90.22) and (230.88,88.55) .. (230,79.5) ;
%Shape: Ellipse [id:dp44990956419440253]
\draw   (200,80.5) .. controls (200,74.98) and (204.48,70.5) .. (210,70.5) .. controls (215.52,70.5) and (220,74.98) .. (220,80.5) .. controls (220,86.02) and (215.52,90.5) .. (210,90.5) .. controls (204.48,90.5) and (200,86.02) .. (200,80.5) -- cycle ;
%Straight Lines [id:da5124816559370196]
\draw    (230,80) -- (220,80) ;
%Curve Lines [id:da3875550044418786]
\draw    (230,80) .. controls (229.47,71.38) and (236.8,70.4) .. (250,70) ;
%Shape: Circle [id:dp23947526542081066]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226,80) .. controls (226,77.79) and (227.79,76) .. (230,76) .. controls (232.21,76) and (234,77.79) .. (234,80) .. controls (234,82.21) and (232.21,84) .. (230,84) .. controls (227.79,84) and (226,82.21) .. (226,80) -- cycle ;
%Shape: Ellipse [id:dp8364115724114932]
\draw   (240,90.5) .. controls (240,84.98) and (244.48,80.5) .. (250,80.5) .. controls (255.52,80.5) and (260,84.98) .. (260,90.5) .. controls (260,96.02) and (255.52,100.5) .. (250,100.5) .. controls (244.48,100.5) and (240,96.02) .. (240,90.5) -- cycle ;
%Shape: Ellipse [id:dp20891262555931212]
\draw   (270,90.5) .. controls (270,84.98) and (274.48,80.5) .. (280,80.5) .. controls (285.52,80.5) and (290,84.98) .. (290,90.5) .. controls (290,96.02) and (285.52,100.5) .. (280,100.5) .. controls (274.48,100.5) and (270,96.02) .. (270,90.5) -- cycle ;
%Straight Lines [id:da8656841912290932]
\draw    (310,80) -- (300,80) ;
%Curve Lines [id:da7891100068841694]
\draw    (300,81) .. controls (299.87,71.58) and (292.8,70.8) .. (280,70) ;
%Curve Lines [id:da9794618726842234]
\draw    (300,80) .. controls (299.88,86.88) and (297.22,89.88) .. (290,90) ;
%Shape: Circle [id:dp6696459925731786]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296,81) .. controls (296,78.79) and (297.79,77) .. (300,77) .. controls (302.21,77) and (304,78.79) .. (304,81) .. controls (304,83.21) and (302.21,85) .. (300,85) .. controls (297.79,85) and (296,83.21) .. (296,81) -- cycle ;
%Shape: Ellipse [id:dp6537758688069627]
\draw   (310,80.5) .. controls (310,74.98) and (314.48,70.5) .. (320,70.5) .. controls (325.52,70.5) and (330,74.98) .. (330,80.5) .. controls (330,86.02) and (325.52,90.5) .. (320,90.5) .. controls (314.48,90.5) and (310,86.02) .. (310,80.5) -- cycle ;
%Straight Lines [id:da9641161554494334]
\draw    (250,70) -- (280,70) ;
%Curve Lines [id:da32072990309244254]
\draw    (100,90) .. controls (94.22,90.22) and (90.88,88.55) .. (90,79.5) ;
%Shape: Ellipse [id:dp6305834542201078]
\draw   (60,80.5) .. controls (60,74.98) and (64.48,70.5) .. (70,70.5) .. controls (75.52,70.5) and (80,74.98) .. (80,80.5) .. controls (80,86.02) and (75.52,90.5) .. (70,90.5) .. controls (64.48,90.5) and (60,86.02) .. (60,80.5) -- cycle ;
%Straight Lines [id:da8607843552641307]
\draw    (90,80) -- (80,80) ;
%Curve Lines [id:da7800191929541052]
\draw    (90,80) .. controls (89.47,71.38) and (96.8,70.4) .. (110,70) ;
%Shape: Circle [id:dp2120768173467289]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
%Shape: Ellipse [id:dp6660973051059008]
\draw   (100,90.5) .. controls (100,84.98) and (104.48,80.5) .. (110,80.5) .. controls (115.52,80.5) and (120,84.98) .. (120,90.5) .. controls (120,96.02) and (115.52,100.5) .. (110,100.5) .. controls (104.48,100.5) and (100,96.02) .. (100,90.5) -- cycle ;
%Shape: Ellipse [id:dp7425445329704907]
\draw   (130,90.5) .. controls (130,84.98) and (134.48,80.5) .. (140,80.5) .. controls (145.52,80.5) and (150,84.98) .. (150,90.5) .. controls (150,96.02) and (145.52,100.5) .. (140,100.5) .. controls (134.48,100.5) and (130,96.02) .. (130,90.5) -- cycle ;
%Straight Lines [id:da8895009531863073]
\draw    (170,80) -- (160,80) ;
%Curve Lines [id:da16018996120310058]
\draw    (160,81) .. controls (159.87,71.58) and (152.8,70.8) .. (140,70) ;
%Curve Lines [id:da20840966862063637]
\draw    (160,80) .. controls (159.97,81.95) and (159.73,83.58) .. (159.24,84.93) .. controls (158.01,88.35) and (155.18,89.92) .. (150,90) ;
%Shape: Circle [id:dp8713819181002721]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,81) .. controls (156,78.79) and (157.79,77) .. (160,77) .. controls (162.21,77) and (164,78.79) .. (164,81) .. controls (164,83.21) and (162.21,85) .. (160,85) .. controls (157.79,85) and (156,83.21) .. (156,81) -- cycle ;
%Shape: Ellipse [id:dp38332038615676833]
\draw   (170,80.5) .. controls (170,74.98) and (174.48,70.5) .. (180,70.5) .. controls (185.52,70.5) and (190,74.98) .. (190,80.5) .. controls (190,86.02) and (185.52,90.5) .. (180,90.5) .. controls (174.48,90.5) and (170,86.02) .. (170,80.5) -- cycle ;
%Straight Lines [id:da9025070251738408]
\draw    (110,70) -- (140,70) ;
% Text Node
\draw (210,80.5) node    {$Q$};
% Text Node
\draw (250,90.5) node    {$B$};
% Text Node
\draw (280,90.5) node    {$B$};
% Text Node
\draw (320,80.5) node    {$P$};
% Text Node
\draw (70,80.5) node    {$P$};
% Text Node
\draw (110,90.5) node    {$A$};
% Text Node
\draw (140,90.5) node    {$A$};
% Text Node
\draw (180,80.5) node    {$Q$};
\end{tikzpicture}
}

\newcommand\lensToLearnStack{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Curve Lines [id:da8450528344978693]
\draw    (100,50) .. controls (94.22,50.22) and (90.88,48.55) .. (90,39.5) ;
%Shape: Ellipse [id:dp44990956419440253]
\draw   (60,40.5) .. controls (60,34.98) and (64.48,30.5) .. (70,30.5) .. controls (75.52,30.5) and (80,34.98) .. (80,40.5) .. controls (80,46.02) and (75.52,50.5) .. (70,50.5) .. controls (64.48,50.5) and (60,46.02) .. (60,40.5) -- cycle ;
%Straight Lines [id:da5124816559370196]
\draw    (90,40) -- (80,40) ;
%Curve Lines [id:da3875550044418786]
\draw    (90,40) .. controls (89.47,31.38) and (96.8,30.4) .. (110,30) ;
%Shape: Circle [id:dp23947526542081066]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,40) .. controls (86,37.79) and (87.79,36) .. (90,36) .. controls (92.21,36) and (94,37.79) .. (94,40) .. controls (94,42.21) and (92.21,44) .. (90,44) .. controls (87.79,44) and (86,42.21) .. (86,40) -- cycle ;
%Shape: Ellipse [id:dp8364115724114932]
\draw   (100,50.5) .. controls (100,44.98) and (104.48,40.5) .. (110,40.5) .. controls (115.52,40.5) and (120,44.98) .. (120,50.5) .. controls (120,56.02) and (115.52,60.5) .. (110,60.5) .. controls (104.48,60.5) and (100,56.02) .. (100,50.5) -- cycle ;
%Shape: Ellipse [id:dp20891262555931212]
\draw   (130,50.5) .. controls (130,44.98) and (134.48,40.5) .. (140,40.5) .. controls (145.52,40.5) and (150,44.98) .. (150,50.5) .. controls (150,56.02) and (145.52,60.5) .. (140,60.5) .. controls (134.48,60.5) and (130,56.02) .. (130,50.5) -- cycle ;
%Straight Lines [id:da8656841912290932]
\draw    (170,40) -- (160,40) ;
%Curve Lines [id:da7891100068841694]
\draw    (160,41) .. controls (159.87,31.58) and (152.8,30.8) .. (140,30) ;
%Curve Lines [id:da9794618726842234]
\draw    (160,40) .. controls (159.88,46.88) and (157.22,49.88) .. (150,50) ;
%Shape: Circle [id:dp6696459925731786]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,41) .. controls (156,38.79) and (157.79,37) .. (160,37) .. controls (162.21,37) and (164,38.79) .. (164,41) .. controls (164,43.21) and (162.21,45) .. (160,45) .. controls (157.79,45) and (156,43.21) .. (156,41) -- cycle ;
%Shape: Ellipse [id:dp6537758688069627]
\draw   (170,40.5) .. controls (170,34.98) and (174.48,30.5) .. (180,30.5) .. controls (185.52,30.5) and (190,34.98) .. (190,40.5) .. controls (190,46.02) and (185.52,50.5) .. (180,50.5) .. controls (174.48,50.5) and (170,46.02) .. (170,40.5) -- cycle ;
%Straight Lines [id:da9641161554494334]
\draw    (110,30) -- (140,30) ;
%Curve Lines [id:da32072990309244254]
\draw    (100,90) .. controls (94.22,90.22) and (90.88,88.55) .. (90,79.5) ;
%Shape: Ellipse [id:dp6305834542201078]
\draw   (60,80.5) .. controls (60,74.98) and (64.48,70.5) .. (70,70.5) .. controls (75.52,70.5) and (80,74.98) .. (80,80.5) .. controls (80,86.02) and (75.52,90.5) .. (70,90.5) .. controls (64.48,90.5) and (60,86.02) .. (60,80.5) -- cycle ;
%Straight Lines [id:da8607843552641307]
\draw    (90,80) -- (80,80) ;
%Curve Lines [id:da7800191929541052]
\draw    (90,80) .. controls (89.47,71.38) and (96.8,70.4) .. (110,70) ;
%Shape: Circle [id:dp2120768173467289]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
%Shape: Ellipse [id:dp6660973051059008]
\draw   (100,90.5) .. controls (100,84.98) and (104.48,80.5) .. (110,80.5) .. controls (115.52,80.5) and (120,84.98) .. (120,90.5) .. controls (120,96.02) and (115.52,100.5) .. (110,100.5) .. controls (104.48,100.5) and (100,96.02) .. (100,90.5) -- cycle ;
%Shape: Ellipse [id:dp7425445329704907]
\draw   (130,90.5) .. controls (130,84.98) and (134.48,80.5) .. (140,80.5) .. controls (145.52,80.5) and (150,84.98) .. (150,90.5) .. controls (150,96.02) and (145.52,100.5) .. (140,100.5) .. controls (134.48,100.5) and (130,96.02) .. (130,90.5) -- cycle ;
%Straight Lines [id:da8895009531863073]
\draw    (170,80) -- (160,80) ;
%Curve Lines [id:da16018996120310058]
\draw    (160,81) .. controls (159.87,71.58) and (152.8,70.8) .. (140,70) ;
%Curve Lines [id:da20840966862063637]
\draw    (160,80) .. controls (159.97,81.95) and (159.73,83.58) .. (159.24,84.93) .. controls (158.01,88.35) and (155.18,89.92) .. (150,90) ;
%Shape: Circle [id:dp8713819181002721]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,81) .. controls (156,78.79) and (157.79,77) .. (160,77) .. controls (162.21,77) and (164,78.79) .. (164,81) .. controls (164,83.21) and (162.21,85) .. (160,85) .. controls (157.79,85) and (156,83.21) .. (156,81) -- cycle ;
%Shape: Ellipse [id:dp38332038615676833]
\draw   (170,80.5) .. controls (170,74.98) and (174.48,70.5) .. (180,70.5) .. controls (185.52,70.5) and (190,74.98) .. (190,80.5) .. controls (190,86.02) and (185.52,90.5) .. (180,90.5) .. controls (174.48,90.5) and (170,86.02) .. (170,80.5) -- cycle ;
%Straight Lines [id:da9025070251738408]
\draw    (110,70) -- (140,70) ;
% Text Node
\draw (70,40.5) node    {$V$};
% Text Node
\draw (110,50.5) node    {$B$};
% Text Node
\draw (140,50.5) node    {$B$};
% Text Node
\draw (180,40.5) node    {$U$};
% Text Node
\draw (70,80.5) node    {$U$};
% Text Node
\draw (110,90.5) node    {$A$};
% Text Node
\draw (140,90.5) node    {$A$};
% Text Node
\draw (180,80.5) node    {$V$};
\end{tikzpicture}
}


==> opendiagrams.sty <==
\ProvidesPackage{opendiagrams}[2020/01/15 v1.0 Open diagrams and coends]

\newcommand\generators{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (24,60) .. controls (24,53.37) and (29.37,48) .. (36,48) .. controls (42.63,48) and (48,53.37) .. (48,60) .. controls (48,66.63) and (42.63,72) .. (36,72) .. controls (29.37,72) and (24,66.63) .. (24,60) -- cycle ;
\draw    (48,60) -- (72,60) ;
\draw   (180,60) .. controls (180,53.37) and (185.37,48) .. (192,48) .. controls (198.63,48) and (204,53.37) .. (204,60) .. controls (204,66.63) and (198.63,72) .. (192,72) .. controls (185.37,72) and (180,66.63) .. (180,60) -- cycle ;
\draw    (156,60) -- (180,60) ;
\draw    (24,132) -- (48,132) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,132) .. controls (46,130.9) and (46.9,130) .. (48,130) .. controls (49.1,130) and (50,130.9) .. (50,132) .. controls (50,133.1) and (49.1,134) .. (48,134) .. controls (46.9,134) and (46,133.1) .. (46,132) -- cycle ;
\draw    (48,132) .. controls (48.17,121) and (60.5,120.67) .. (72,120) ;
\draw    (48,132) .. controls (48.83,144.33) and (60.5,144) .. (72,144) ;
\draw    (204,132) -- (180,132) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,132) .. controls (178,130.9) and (178.9,130) .. (180,130) .. controls (181.1,130) and (182,130.9) .. (182,132) .. controls (182,133.1) and (181.1,134) .. (180,134) .. controls (178.9,134) and (178,133.1) .. (178,132) -- cycle ;
\draw    (180,132) .. controls (180.17,121) and (168.5,120) .. (156,120) ;
\draw    (180,132) .. controls (180.83,144.33) and (168.5,144) .. (156,144) ;
\draw (36,60) node    {$A$};
\draw (74,60) node [anchor=west] [inner sep=0.75pt]    {$:0\rightarrow 1$};
\draw (192,60) node    {$A$};
\draw (206,60) node [anchor=west] [inner sep=0.75pt]    {$:0\rightarrow 1$};
\draw (39,78.4) node [anchor=north west][inner sep=0.75pt]    {$\forall A\in \mathcal{C}$};
\draw (171,78.4) node [anchor=north west][inner sep=0.75pt]    {$\forall A\in \mathcal{C}$};
\draw (73,130) node [anchor=west] [inner sep=0.75pt]    {$:1\rightarrow 2$};
\draw (206,132) node [anchor=west] [inner sep=0.75pt]    {$:2\rightarrow 1$};
\end{tikzpicture}
}

\newcommand\inequalities{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (216,48) .. controls (216,41.37) and (221.37,36) .. (228,36) .. controls (234.63,36) and (240,41.37) .. (240,48) .. controls (240,54.63) and (234.63,60) .. (228,60) .. controls (221.37,60) and (216,54.63) .. (216,48) -- cycle ;
\draw    (192,48) -- (216,48) ;
\draw   (168,48) .. controls (168,41.37) and (173.37,36) .. (180,36) .. controls (186.63,36) and (192,41.37) .. (192,48) .. controls (192,54.63) and (186.63,60) .. (180,60) .. controls (173.37,60) and (168,54.63) .. (168,48) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}] (72,24) -- (120,24) -- (120,72) -- (72,72) -- cycle ;
\draw    (432,48) -- (504,48) ;
\draw    (360,48) -- (384,48) ;
\draw   (336,48) .. controls (336,41.37) and (341.37,36) .. (348,36) .. controls (354.63,36) and (360,41.37) .. (360,48) .. controls (360,54.63) and (354.63,60) .. (348,60) .. controls (341.37,60) and (336,54.63) .. (336,48) -- cycle ;
\draw   (300,48) .. controls (300,41.37) and (305.37,36) .. (312,36) .. controls (318.63,36) and (324,41.37) .. (324,48) .. controls (324,54.63) and (318.63,60) .. (312,60) .. controls (305.37,60) and (300,54.63) .. (300,48) -- cycle ;
\draw    (276,48) -- (300,48) ;
\draw    (24,120) -- (48,120) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,120) .. controls (46,118.89) and (46.9,118) .. (48,118) .. controls (49.1,118) and (50,118.89) .. (50,120) .. controls (50,121.1) and (49.1,122) .. (48,122) .. controls (46.9,122) and (46,121.1) .. (46,120) -- cycle ;
\draw    (48,120) .. controls (48.17,109) and (60.5,108.67) .. (72,108) ;
\draw    (48,120) .. controls (48.83,132.33) and (60.5,132) .. (72,132) ;
\draw    (120,120) -- (96,120) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94,120) .. controls (94,118.89) and (94.9,118) .. (96,118) .. controls (97.1,118) and (98,118.89) .. (98,120) .. controls (98,121.1) and (97.1,122) .. (96,122) .. controls (94.9,122) and (94,121.1) .. (94,120) -- cycle ;
\draw    (96,120) .. controls (96.17,109) and (84.5,108) .. (72,108) ;
\draw    (96,120) .. controls (96.83,132.33) and (84.5,132) .. (72,132) ;
\draw    (168,120) -- (240,120) ;
\draw    (468,120) -- (444,120) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442,120) .. controls (442,118.9) and (442.9,118) .. (444,118) .. controls (445.1,118) and (446,118.9) .. (446,120) .. controls (446,121.1) and (445.1,122) .. (444,122) .. controls (442.9,122) and (442,121.1) .. (442,120) -- cycle ;
\draw    (444,120) .. controls (444.17,109) and (432.5,108) .. (420,108) ;
\draw    (444,120) .. controls (444.83,132.33) and (432.5,132) .. (420,132) ;
\draw    (468,120) -- (502,120) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502,120) .. controls (502,118.9) and (502.9,118) .. (504,118) .. controls (505.1,118) and (506,118.9) .. (506,120) .. controls (506,121.1) and (505.1,122) .. (504,122) .. controls (502.9,122) and (502,121.1) .. (502,120) -- cycle ;
\draw    (504,120) .. controls (504.17,109) and (516.5,108.67) .. (528,108) ;
\draw    (504,120) .. controls (504.83,132.33) and (516.5,132) .. (528,132) ;
\draw    (288,108) -- (360,108) ;
\draw    (288,132) -- (360,132) ;
\draw (228,48) node    {$A$};
\draw (180,48) node    {$A$};
\draw (131,38.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (348,48) node    {$A$};
\draw (312,48) node    {$A$};
\draw (397,38.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (131,110.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (385,110.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\end{tikzpicture}
}

\newcommand\exOptic{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw    (80,30) -- (130,30) ;
\draw    (150,50) -- (160,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$X$};
\draw (120,70) node    {$Y$};
\draw (170,50) node    {$B$};
\end{tikzpicture}
}

\newcommand\exOpticInvariant{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw    (80,30) -- (130,30) ;
\draw    (150,50) -- (160,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$X$};
\draw (120,70) node    {$X$};
\draw (170,50) node    {$A$};
\end{tikzpicture}
}


\newcommand\exOpticTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw    (80,30) -- (130,30) ;
\draw    (150,50) -- (160,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$U$};
\draw (120,70) node    {$V$};
\draw (170,50) node    {$B$};
\end{tikzpicture}
}


\newcommand\exReductionFive{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw    (50,40) -- (80,40) ;
\draw   (80,40) .. controls (80,34.48) and (84.48,30) .. (90,30) .. controls (95.52,30) and (100,34.48) .. (100,40) .. controls (100,45.52) and (95.52,50) .. (90,50) .. controls (84.48,50) and (80,45.52) .. (80,40) -- cycle ;
\draw   (30,40) .. controls (30,34.48) and (34.48,30) .. (40,30) .. controls (45.52,30) and (50,34.48) .. (50,40) .. controls (50,45.52) and (45.52,50) .. (40,50) .. controls (34.48,50) and (30,45.52) .. (30,40) -- cycle ;
\draw (90,40) node    {$B$};
\draw (40,40) node    {$A$};
\end{tikzpicture}
}

\newcommand\exReductionFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw    (80,70) -- (140,70) ;
\draw    (160,50) -- (170,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw    (160,50) .. controls (159.6,35.6) and (152.8,30.8) .. (140,30) ;
\draw    (160,50) .. controls (159.2,62.4) and (153.6,69.6) .. (140,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,50) .. controls (156,47.79) and (157.79,46) .. (160,46) .. controls (162.21,46) and (164,47.79) .. (164,50) .. controls (164,52.21) and (162.21,54) .. (160,54) .. controls (157.79,54) and (156,52.21) .. (156,50) -- cycle ;
\draw   (170,50) .. controls (170,44.48) and (174.48,40) .. (180,40) .. controls (185.52,40) and (190,44.48) .. (190,50) .. controls (190,55.52) and (185.52,60) .. (180,60) .. controls (174.48,60) and (170,55.52) .. (170,50) -- cycle ;
\draw    (80,30) -- (140,30) ;
\draw (40,50) node    {$A$};
\draw (180,50) node    {$B$};
\end{tikzpicture}
}

\newcommand\exReductionThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-50pt]
\draw    (80,70) -- (150,70) ;
\draw    (220,50) -- (230,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw    (220,50) .. controls (219.6,35.6) and (212.8,30.8) .. (200,30) ;
\draw    (220,50) .. controls (219.2,62.4) and (213.6,69.6) .. (200,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
\draw   (150,70) .. controls (150,64.48) and (154.48,60) .. (160,60) .. controls (165.52,60) and (170,64.48) .. (170,70) .. controls (170,75.52) and (165.52,80) .. (160,80) .. controls (154.48,80) and (150,75.52) .. (150,70) -- cycle ;
\draw   (230,50) .. controls (230,44.48) and (234.48,40) .. (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) .. controls (250,55.52) and (245.52,60) .. (240,60) .. controls (234.48,60) and (230,55.52) .. (230,50) -- cycle ;
\draw   (180,70) .. controls (180,64.48) and (184.48,60) .. (190,60) .. controls (195.52,60) and (200,64.48) .. (200,70) .. controls (200,75.52) and (195.52,80) .. (190,80) .. controls (184.48,80) and (180,75.52) .. (180,70) -- cycle ;
\draw    (80,30) -- (200,30) ;
\draw (40,50) node    {$A$};
\draw (160,70) node    {$Y$};
\draw (240,50) node    {$B$};
\draw (190,70) node    {$Y$};
\end{tikzpicture}
}

\newcommand\exReductionTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-50pt]
\draw    (130,70) -- (150,70) ;
\draw    (220,50) -- (230,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (220,50) .. controls (219.6,35.6) and (212.8,30.8) .. (200,30) ;
\draw    (220,50) .. controls (219.2,62.4) and (213.6,69.6) .. (200,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
\draw   (150,70) .. controls (150,64.48) and (154.48,60) .. (160,60) .. controls (165.52,60) and (170,64.48) .. (170,70) .. controls (170,75.52) and (165.52,80) .. (160,80) .. controls (154.48,80) and (150,75.52) .. (150,70) -- cycle ;
\draw   (230,50) .. controls (230,44.48) and (234.48,40) .. (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) .. controls (250,55.52) and (245.52,60) .. (240,60) .. controls (234.48,60) and (230,55.52) .. (230,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (180,70) .. controls (180,64.48) and (184.48,60) .. (190,60) .. controls (195.52,60) and (200,64.48) .. (200,70) .. controls (200,75.52) and (195.52,80) .. (190,80) .. controls (184.48,80) and (180,75.52) .. (180,70) -- cycle ;
\draw    (80,30) -- (200,30) ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$X$};
\draw (160,70) node    {$Y$};
\draw (240,50) node    {$B$};
\draw (120,70) node    {$X$};
\draw (190,70) node    {$Y$};
\end{tikzpicture}
}

\newcommand\exReductionOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
\draw    (80,30) -- (130,30) ;
\draw    (150,50) -- (160,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
\draw    (90,100) -- (120,100) ;
\draw   (120,100) .. controls (120,94.48) and (124.48,90) .. (130,90) .. controls (135.52,90) and (140,94.48) .. (140,100) .. controls (140,105.52) and (135.52,110) .. (130,110) .. controls (124.48,110) and (120,105.52) .. (120,100) -- cycle ;
\draw   (70,100) .. controls (70,94.48) and (74.48,90) .. (80,90) .. controls (85.52,90) and (90,94.48) .. (90,100) .. controls (90,105.52) and (85.52,110) .. (80,110) .. controls (74.48,110) and (70,105.52) .. (70,100) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$X$};
\draw (120,70) node    {$Y$};
\draw (170,50) node    {$B$};
\draw (130,100) node    {$Y$};
\draw (80,100) node    {$X$};
\end{tikzpicture}
}

\newcommand\exReductionOptic{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (110,30) -- (160,30) ;
\draw    (180,50) -- (190,50) ;
\draw    (110,70) .. controls (97.2,70) and (90.8,63.2) .. (90,50) ;
\draw    (90,50) -- (80,50) ;
\draw    (90,50) .. controls (89.6,35.6) and (96.8,30.4) .. (110,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,50) .. controls (86,47.79) and (87.79,46) .. (90,46) .. controls (92.21,46) and (94,47.79) .. (94,50) .. controls (94,52.21) and (92.21,54) .. (90,54) .. controls (87.79,54) and (86,52.21) .. (86,50) -- cycle ;
\draw   (60,50) .. controls (60,44.48) and (64.48,40) .. (70,40) .. controls (75.52,40) and (80,44.48) .. (80,50) .. controls (80,55.52) and (75.52,60) .. (70,60) .. controls (64.48,60) and (60,55.52) .. (60,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw    (180,50) .. controls (179.6,35.6) and (172.8,30.8) .. (160,30) ;
\draw    (180,50) .. controls (179.2,62.4) and (173.6,69.6) .. (160,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,50) .. controls (176,47.79) and (177.79,46) .. (180,46) .. controls (182.21,46) and (184,47.79) .. (184,50) .. controls (184,52.21) and (182.21,54) .. (180,54) .. controls (177.79,54) and (176,52.21) .. (176,50) -- cycle ;
\draw   (140,70) .. controls (140,64.48) and (144.48,60) .. (150,60) .. controls (155.52,60) and (160,64.48) .. (160,70) .. controls (160,75.52) and (155.52,80) .. (150,80) .. controls (144.48,80) and (140,75.52) .. (140,70) -- cycle ;
\draw   (190,50) .. controls (190,44.48) and (194.48,40) .. (200,40) .. controls (205.52,40) and (210,44.48) .. (210,50) .. controls (210,55.52) and (205.52,60) .. (200,60) .. controls (194.48,60) and (190,55.52) .. (190,50) -- cycle ;
\draw    (120,190) -- (140,190) ;
\draw    (210,170) -- (220,170) ;
\draw    (70,190) .. controls (57.2,190) and (50.8,183.2) .. (50,170) ;
\draw    (50,170) -- (40,170) ;
\draw    (50,170) .. controls (49.6,155.6) and (56.8,150.4) .. (70,150) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,170) .. controls (46,167.79) and (47.79,166) .. (50,166) .. controls (52.21,166) and (54,167.79) .. (54,170) .. controls (54,172.21) and (52.21,174) .. (50,174) .. controls (47.79,174) and (46,172.21) .. (46,170) -- cycle ;
\draw   (20,170) .. controls (20,164.48) and (24.48,160) .. (30,160) .. controls (35.52,160) and (40,164.48) .. (40,170) .. controls (40,175.52) and (35.52,180) .. (30,180) .. controls (24.48,180) and (20,175.52) .. (20,170) -- cycle ;
\draw   (70,190) .. controls (70,184.48) and (74.48,180) .. (80,180) .. controls (85.52,180) and (90,184.48) .. (90,190) .. controls (90,195.52) and (85.52,200) .. (80,200) .. controls (74.48,200) and (70,195.52) .. (70,190) -- cycle ;
\draw    (210,170) .. controls (209.6,155.6) and (202.8,150.8) .. (190,150) ;
\draw    (210,170) .. controls (209.2,182.4) and (203.6,189.6) .. (190,190) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,170) .. controls (206,167.79) and (207.79,166) .. (210,166) .. controls (212.21,166) and (214,167.79) .. (214,170) .. controls (214,172.21) and (212.21,174) .. (210,174) .. controls (207.79,174) and (206,172.21) .. (206,170) -- cycle ;
\draw   (140,190) .. controls (140,184.48) and (144.48,180) .. (150,180) .. controls (155.52,180) and (160,184.48) .. (160,190) .. controls (160,195.52) and (155.52,200) .. (150,200) .. controls (144.48,200) and (140,195.52) .. (140,190) -- cycle ;
\draw   (220,170) .. controls (220,164.48) and (224.48,160) .. (230,160) .. controls (235.52,160) and (240,164.48) .. (240,170) .. controls (240,175.52) and (235.52,180) .. (230,180) .. controls (224.48,180) and (220,175.52) .. (220,170) -- cycle ;
\draw   (100,190) .. controls (100,184.48) and (104.48,180) .. (110,180) .. controls (115.52,180) and (120,184.48) .. (120,190) .. controls (120,195.52) and (115.52,200) .. (110,200) .. controls (104.48,200) and (100,195.52) .. (100,190) -- cycle ;
\draw   (170,190) .. controls (170,184.48) and (174.48,180) .. (180,180) .. controls (185.52,180) and (190,184.48) .. (190,190) .. controls (190,195.52) and (185.52,200) .. (180,200) .. controls (174.48,200) and (170,195.52) .. (170,190) -- cycle ;
\draw    (70,150) -- (190,150) ;
\draw    (120,100) -- (150,100) ;
\draw   (150,100) .. controls (150,94.48) and (154.48,90) .. (160,90) .. controls (165.52,90) and (170,94.48) .. (170,100) .. controls (170,105.52) and (165.52,110) .. (160,110) .. controls (154.48,110) and (150,105.52) .. (150,100) -- cycle ;
\draw   (100,100) .. controls (100,94.48) and (104.48,90) .. (110,90) .. controls (115.52,90) and (120,94.48) .. (120,100) .. controls (120,105.52) and (115.52,110) .. (110,110) .. controls (104.48,110) and (100,105.52) .. (100,100) -- cycle ;
\draw    (70,280) -- (140,280) ;
\draw    (210,260) -- (220,260) ;
\draw    (70,280) .. controls (57.2,280) and (50.8,273.2) .. (50,260) ;
\draw    (50,260) -- (40,260) ;
\draw    (50,260) .. controls (49.6,245.6) and (56.8,240.4) .. (70,240) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,260) .. controls (46,257.79) and (47.79,256) .. (50,256) .. controls (52.21,256) and (54,257.79) .. (54,260) .. controls (54,262.21) and (52.21,264) .. (50,264) .. controls (47.79,264) and (46,262.21) .. (46,260) -- cycle ;
\draw   (20,260) .. controls (20,254.48) and (24.48,250) .. (30,250) .. controls (35.52,250) and (40,254.48) .. (40,260) .. controls (40,265.52) and (35.52,270) .. (30,270) .. controls (24.48,270) and (20,265.52) .. (20,260) -- cycle ;
\draw    (210,260) .. controls (209.6,245.6) and (202.8,240.8) .. (190,240) ;
\draw    (210,260) .. controls (209.2,272.4) and (203.6,279.6) .. (190,280) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,260) .. controls (206,257.79) and (207.79,256) .. (210,256) .. controls (212.21,256) and (214,257.79) .. (214,260) .. controls (214,262.21) and (212.21,264) .. (210,264) .. controls (207.79,264) and (206,262.21) .. (206,260) -- cycle ;
\draw   (140,280) .. controls (140,274.48) and (144.48,270) .. (150,270) .. controls (155.52,270) and (160,274.48) .. (160,280) .. controls (160,285.52) and (155.52,290) .. (150,290) .. controls (144.48,290) and (140,285.52) .. (140,280) -- cycle ;
\draw   (220,260) .. controls (220,254.48) and (224.48,250) .. (230,250) .. controls (235.52,250) and (240,254.48) .. (240,260) .. controls (240,265.52) and (235.52,270) .. (230,270) .. controls (224.48,270) and (220,265.52) .. (220,260) -- cycle ;
\draw   (170,280) .. controls (170,274.48) and (174.48,270) .. (180,270) .. controls (185.52,270) and (190,274.48) .. (190,280) .. controls (190,285.52) and (185.52,290) .. (180,290) .. controls (174.48,290) and (170,285.52) .. (170,280) -- cycle ;
\draw    (70,240) -- (190,240) ;
\draw    (100,370) -- (160,370) ;
\draw    (180,350) -- (190,350) ;
\draw    (100,370) .. controls (87.2,370) and (80.8,363.2) .. (80,350) ;
\draw    (80,350) -- (70,350) ;
\draw    (80,350) .. controls (79.6,335.6) and (86.8,330.4) .. (100,330) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,350) .. controls (76,347.79) and (77.79,346) .. (80,346) .. controls (82.21,346) and (84,347.79) .. (84,350) .. controls (84,352.21) and (82.21,354) .. (80,354) .. controls (77.79,354) and (76,352.21) .. (76,350) -- cycle ;
\draw   (50,350) .. controls (50,344.48) and (54.48,340) .. (60,340) .. controls (65.52,340) and (70,344.48) .. (70,350) .. controls (70,355.52) and (65.52,360) .. (60,360) .. controls (54.48,360) and (50,355.52) .. (50,350) -- cycle ;
\draw    (180,350) .. controls (179.6,335.6) and (172.8,330.8) .. (160,330) ;
\draw    (180,350) .. controls (179.2,362.4) and (173.6,369.6) .. (160,370) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,350) .. controls (176,347.79) and (177.79,346) .. (180,346) .. controls (182.21,346) and (184,347.79) .. (184,350) .. controls (184,352.21) and (182.21,354) .. (180,354) .. controls (177.79,354) and (176,352.21) .. (176,350) -- cycle ;
\draw   (190,350) .. controls (190,344.48) and (194.48,340) .. (200,340) .. controls (205.52,340) and (210,344.48) .. (210,350) .. controls (210,355.52) and (205.52,360) .. (200,360) .. controls (194.48,360) and (190,355.52) .. (190,350) -- cycle ;
\draw    (100,330) -- (160,330) ;
\draw    (110,420) -- (140,420) ;
\draw   (140,420) .. controls (140,414.48) and (144.48,410) .. (150,410) .. controls (155.52,410) and (160,414.48) .. (160,420) .. controls (160,425.52) and (155.52,430) .. (150,430) .. controls (144.48,430) and (140,425.52) .. (140,420) -- cycle ;
\draw   (90,420) .. controls (90,414.48) and (94.48,410) .. (100,410) .. controls (105.52,410) and (110,414.48) .. (110,420) .. controls (110,425.52) and (105.52,430) .. (100,430) .. controls (94.48,430) and (90,425.52) .. (90,420) -- cycle ;
\draw (70,50) node    {$A$};
\draw (116,212.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (120,70) node    {$X$};
\draw (150,70) node    {$Y$};
\draw (200,50) node    {$B$};
\draw (30,170) node    {$A$};
\draw (80,190) node    {$X$};
\draw (150,190) node    {$Y$};
\draw (230,170) node    {$B$};
\draw (110,190) node    {$X$};
\draw (180,190) node    {$Y$};
\draw (160,100) node    {$Y$};
\draw (110,100) node    {$X$};
\draw (116,122.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\draw (30,260) node    {$A$};
\draw (150,280) node    {$Y$};
\draw (230,260) node    {$B$};
\draw (180,280) node    {$Y$};
\draw (116,302.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (60,350) node    {$A$};
\draw (200,350) node    {$B$};
\draw (150,420) node    {$B$};
\draw (100,420) node    {$A$};
\draw (116,382.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\end{tikzpicture}
}

\newcommand\theOpticIntro{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (140,60) -- (160,60) -- (160,90) -- (140,90) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (80,40) -- (160,40) -- (160,60) -- (80,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (60,40) -- (80,40) -- (80,90) -- (60,90) -- cycle ;
\draw    (130,80) -- (140,80) ;
\draw    (140,90) -- (160,90) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,39.75) -- (60,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,90) -- (60,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,90) -- (60,90) ;
\draw    (50,60.13) -- (60,60) ;
\draw    (80,80) -- (90,80) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,90) -- (160,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,90) -- (80,60) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,90) -- (140,60) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,60) -- (80,60) ;
\draw    (160,60) -- (170,60) ;
\draw (48,60) node [anchor=east] [inner sep=0.75pt]    {$A$};
\draw (91,80) node [anchor=west] [inner sep=0.75pt]    {$X$};
\draw (128,80) node [anchor=east] [inner sep=0.75pt]    {$Y$};
\draw (171,60) node [anchor=west] [inner sep=0.75pt]    {$B$};
\end{tikzpicture}
}

\newcommand\theOpticInvariant{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (140,60) -- (160,60) -- (160,90) -- (140,90) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (80,40) -- (160,40) -- (160,60) -- (80,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (60,40) -- (80,40) -- (80,90) -- (60,90) -- cycle ;
\draw    (130,80) -- (140,80) ;
\draw    (140,90) -- (160,90) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,39.75) -- (60,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,90) -- (60,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,90) -- (60,90) ;
\draw    (50,60.13) -- (60,60) ;
\draw    (80,80) -- (90,80) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,90) -- (160,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,90) -- (80,60) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,90) -- (140,60) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,60) -- (80,60) ;
\draw    (160,60) -- (170,60) ;
\draw (48,60) node [anchor=east] [inner sep=0.75pt]    {$A$};
\draw (91,80) node [anchor=west] [inner sep=0.75pt]    {$X$};
\draw (128,80) node [anchor=east] [inner sep=0.75pt]    {$X$};
\draw (171,60) node [anchor=west] [inner sep=0.75pt]    {$A$};
\end{tikzpicture}
}


\newcommand\completedOptic{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (140,60) -- (160,60) -- (160,90) -- (140,90) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (80,40) -- (160,40) -- (160,60) -- (80,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (60,40) -- (80,40) -- (80,90) -- (60,90) -- cycle ;
\draw    (130,80) -- (140,80) ;
\draw    (140,90) -- (160,90) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,39.75) -- (60,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60,90) -- (60,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,90) -- (60,90) ;
\draw    (50,60.13) -- (60,60) ;
\draw    (80,80) -- (90,80) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,90) -- (160,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,90) -- (80,60) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,90) -- (140,60) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,60) -- (80,60) ;
\draw    (160,60) -- (170,60) ;
\draw   (90,70) -- (130,70) -- (130,90) -- (90,90) -- cycle ;
\draw (48,60) node [anchor=east] [inner sep=0.75pt]    {$A$};
\draw (171,60) node [anchor=west] [inner sep=0.75pt]    {$B$};
\draw (110,80) node    {$f$};
\end{tikzpicture}
}

\newcommand\manyShapes{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (36,36) -- (36,132) ;
\draw    (24,84) -- (36,84) ;
\draw    (36,36) -- (132,36) ;
\draw    (132,36) -- (132,132) ;
\draw    (60,60) -- (60,108) ;
\draw    (60,60) -- (108,60) ;
\draw    (108,60) -- (108,108) ;
\draw    (36,132) -- (132,132) ;
\draw    (132,84) -- (144,84) ;
\draw    (60,84) -- (72,84) ;
\draw    (96,84) -- (108,84) ;
\draw    (60,108) -- (108,108) ;
\draw    (192,48) -- (192,120) ;
\draw    (180,84) -- (192,84) ;
\draw    (192,48) -- (216,48) ;
\draw    (240,96) -- (240,144) ;
\draw    (216,96) -- (240,96) ;
\draw    (216,24) -- (216,48) ;
\draw    (216,24) -- (240,24) ;
\draw    (216,96) -- (216,72) ;
\draw    (192,120) -- (216,120) ;
\draw    (216,120) -- (216,144) ;
\draw    (216,144) -- (240,144) ;
\draw    (240,132) -- (252,132) ;
\draw    (240,36) -- (252,36) ;
\draw    (240,24) -- (240,72) ;
\draw    (216,72) -- (240,72) ;
\end{tikzpicture}
}

\newcommand\aSimpleBox{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (36,60) -- (48,60) ;
\draw   (48,48) -- (72,48) -- (72,72) -- (48,72) -- cycle ;
\draw    (72,60) -- (84,60) ;
\draw (34,60) node [anchor=east] [inner sep=0.75pt]    {$A$};
\draw (86,60) node [anchor=west] [inner sep=0.75pt]    {$B$};
\end{tikzpicture}
}

\newcommand\boxShape{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (24,36) .. controls (24,29.37) and (29.37,24) .. (36,24) .. controls (42.63,24) and (48,29.37) .. (48,36) .. controls (48,42.63) and (42.63,48) .. (36,48) .. controls (29.37,48) and (24,42.63) .. (24,36) -- cycle ;
\draw    (48,36) -- (72,36) ;
\draw   (72,36) .. controls (72,29.37) and (77.37,24) .. (84,24) .. controls (90.63,24) and (96,29.37) .. (96,36) .. controls (96,42.63) and (90.63,48) .. (84,48) .. controls (77.37,48) and (72,42.63) .. (72,36) -- cycle ;
\draw (36,36) node    {$A$};
\draw (84,36) node    {$B$};
\end{tikzpicture}
}

\newcommand\originalCircConstruction{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-80pt]
\draw    (160,130) .. controls (147.2,130) and (140.8,123.2) .. (140,110) ;
\draw   (30,130) .. controls (30,124.48) and (34.48,120) .. (40,120) .. controls (45.52,120) and (50,124.48) .. (50,130) .. controls (50,135.52) and (45.52,140) .. (40,140) .. controls (34.48,140) and (30,135.52) .. (30,130) -- cycle ;
\draw    (50,130) -- (70,130) ;
\draw    (160,130) -- (180,130) ;
\draw    (140,110) -- (90,110) ;
\draw    (90,110) .. controls (89.6,95.6) and (82.8,90.8) .. (70,90) ;
\draw    (90,110) .. controls (89.2,122.4) and (83.6,129.6) .. (70,130) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,110) .. controls (86,107.79) and (87.79,106) .. (90,106) .. controls (92.21,106) and (94,107.79) .. (94,110) .. controls (94,112.21) and (92.21,114) .. (90,114) .. controls (87.79,114) and (86,112.21) .. (86,110) -- cycle ;
\draw  [draw opacity=0] (50,80) -- (70,80) -- (70,100) -- (50,100) -- cycle ;
\draw    (50,90) .. controls (20.9,91.25) and (20.9,60.25) .. (50,60) ;
\draw    (180,60) -- (50,60) ;
\draw    (180,60) .. controls (208.9,59.75) and (209.4,90.25) .. (180,90) ;
\draw    (140,110) .. controls (139.6,95.6) and (146.8,90.4) .. (160,90) ;
\draw  [draw opacity=0] (160,80) -- (180,80) -- (180,100) -- (160,100) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,110) .. controls (136,107.79) and (137.79,106) .. (140,106) .. controls (142.21,106) and (144,107.79) .. (144,110) .. controls (144,112.21) and (142.21,114) .. (140,114) .. controls (137.79,114) and (136,112.21) .. (136,110) -- cycle ;
\draw   (180,130) .. controls (180,124.48) and (184.48,120) .. (190,120) .. controls (195.52,120) and (200,124.48) .. (200,130) .. controls (200,135.52) and (195.52,140) .. (190,140) .. controls (184.48,140) and (180,135.52) .. (180,130) -- cycle ;
\draw   (70,80) -- (70,100) -- (50,100) -- (50,70) -- cycle ;
\draw   (180,70) -- (180,100) -- (160,100) -- (160,80) -- cycle ;
\draw (40,130) node    {$A$};
\draw (60,90) node    {$U$};
\draw (106,112.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (81,42.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Core}(\mathbf{C})^{op}$};
\draw (170,90) node    {$U$};
\draw (190,130) node    {$B$};
\end{tikzpicture}
}

\newcommand\newCircConstruction{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (160,130) .. controls (147.2,130) and (140.8,123.2) .. (140,110) ;
\draw   (30,130) .. controls (30,124.48) and (34.48,120) .. (40,120) .. controls (45.52,120) and (50,124.48) .. (50,130) .. controls (50,135.52) and (45.52,140) .. (40,140) .. controls (34.48,140) and (30,135.52) .. (30,130) -- cycle ;
\draw    (50,130) -- (70,130) ;
\draw    (160,130) -- (180,130) ;
\draw    (140,110) -- (90,110) ;
\draw    (90,110) .. controls (89.6,95.6) and (82.8,90.8) .. (70,90) ;
\draw    (90,110) .. controls (89.2,122.4) and (83.6,129.6) .. (70,130) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,110) .. controls (86,107.79) and (87.79,106) .. (90,106) .. controls (92.21,106) and (94,107.79) .. (94,110) .. controls (94,112.21) and (92.21,114) .. (90,114) .. controls (87.79,114) and (86,112.21) .. (86,110) -- cycle ;
\draw  [draw opacity=0] (50,80) -- (70,80) -- (70,100) -- (50,100) -- cycle ;
\draw    (50,90) .. controls (20.9,91.25) and (20.9,60.25) .. (50,60) ;
\draw    (180,60) -- (50,60) ;
\draw    (180,60) .. controls (208.9,59.75) and (209.4,90.25) .. (180,90) ;
\draw    (140,110) .. controls (139.6,95.6) and (146.8,90.4) .. (160,90) ;
\draw  [draw opacity=0] (160,80) -- (180,80) -- (180,100) -- (160,100) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,110) .. controls (136,107.79) and (137.79,106) .. (140,106) .. controls (142.21,106) and (144,107.79) .. (144,110) .. controls (144,112.21) and (142.21,114) .. (140,114) .. controls (137.79,114) and (136,112.21) .. (136,110) -- cycle ;
\draw   (180,130) .. controls (180,124.48) and (184.48,120) .. (190,120) .. controls (195.52,120) and (200,124.48) .. (200,130) .. controls (200,135.52) and (195.52,140) .. (190,140) .. controls (184.48,140) and (180,135.52) .. (180,130) -- cycle ;
\draw   (70,80) -- (70,100) -- (50,100) -- (50,70) -- cycle ;
\draw   (180,70) -- (180,100) -- (160,100) -- (160,80) -- cycle ;
\draw (40,130) node    {$A$};
\draw (60,90) node    {$U$};
\draw (106,112.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (110,42.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}^{op}$};
\draw (170,90) node    {$U$};
\draw (190,130) node    {$B$};
\end{tikzpicture}
}

\newcommand\originalLearners{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (140.01,140) .. controls (127.21,140) and (120.81,133.2) .. (120.01,120) ;
\draw   (30.01,140) .. controls (30.01,134.48) and (34.49,130) .. (40.01,130) .. controls (45.54,130) and (50.01,134.48) .. (50.01,140) .. controls (50.01,145.52) and (45.54,150) .. (40.01,150) .. controls (34.49,150) and (30.01,145.52) .. (30.01,140) -- cycle ;
\draw    (120.01,120) -- (70.01,120) ;
\draw    (70.01,120) .. controls (69.61,105.6) and (62.81,100.8) .. (50.01,100) ;
\draw    (70.01,120) .. controls (69.21,132.4) and (63.61,139.6) .. (50.01,140) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.01,120) .. controls (66.01,117.79) and (67.8,116) .. (70.01,116) .. controls (72.22,116) and (74.01,117.79) .. (74.01,120) .. controls (74.01,122.21) and (72.22,124) .. (70.01,124) .. controls (67.8,124) and (66.01,122.21) .. (66.01,120) -- cycle ;
\draw    (50.01,100) .. controls (21.82,99.4) and (20.82,70.9) .. (50,70) ;
\draw    (290,70) -- (50,70) ;
\draw    (290,70) .. controls (319.82,69.9) and (319.32,100.4) .. (290,100) ;
\draw    (120.01,120) .. controls (119.61,105.6) and (126.81,100.4) .. (140.01,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.01,120) .. controls (116.01,117.79) and (117.8,116) .. (120.01,116) .. controls (122.22,116) and (124.01,117.79) .. (124.01,120) .. controls (124.01,122.21) and (122.22,124) .. (120.01,124) .. controls (117.8,124) and (116.01,122.21) .. (116.01,120) -- cycle ;
\draw   (140.01,140) .. controls (140.01,134.48) and (144.49,130) .. (150.01,130) .. controls (155.54,130) and (160.01,134.48) .. (160.01,140) .. controls (160.01,145.52) and (155.54,150) .. (150.01,150) .. controls (144.49,150) and (140.01,145.52) .. (140.01,140) -- cycle ;
\draw    (200.01,100) -- (140.01,100) ;
\draw    (290.01,140) .. controls (277.21,140) and (270.81,133.2) .. (270.01,120) ;
\draw    (270.01,120) -- (220.01,120) ;
\draw    (220.01,120) .. controls (219.61,105.6) and (212.81,100.8) .. (200.01,100) ;
\draw    (220.01,120) .. controls (219.21,132.4) and (213.61,139.6) .. (200.01,140) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.01,120) .. controls (216.01,117.79) and (217.8,116) .. (220.01,116) .. controls (222.22,116) and (224.01,117.79) .. (224.01,120) .. controls (224.01,122.21) and (222.22,124) .. (220.01,124) .. controls (217.8,124) and (216.01,122.21) .. (216.01,120) -- cycle ;
\draw    (270.01,120) .. controls (269.61,105.6) and (276.81,100.4) .. (290.01,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.01,120) .. controls (266.01,117.79) and (267.8,116) .. (270.01,116) .. controls (272.22,116) and (274.01,117.79) .. (274.01,120) .. controls (274.01,122.21) and (272.22,124) .. (270.01,124) .. controls (267.8,124) and (266.01,122.21) .. (266.01,120) -- cycle ;
\draw   (180.01,140) .. controls (180.01,134.48) and (184.49,130) .. (190.01,130) .. controls (195.54,130) and (200.01,134.48) .. (200.01,140) .. controls (200.01,145.52) and (195.54,150) .. (190.01,150) .. controls (184.49,150) and (180.01,145.52) .. (180.01,140) -- cycle ;
\draw   (290.01,140) .. controls (290.01,134.48) and (294.49,130) .. (300.01,130) .. controls (305.54,130) and (310.01,134.48) .. (310.01,140) .. controls (310.01,145.52) and (305.54,150) .. (300.01,150) .. controls (294.49,150) and (290.01,145.52) .. (290.01,140) -- cycle ;

\draw (40.01,140) node    {$A$};
\draw (86.01,122.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (150.01,140) node    {$B$};
\draw (236.01,122.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (190.01,140) node    {$B$};
\draw (300.01,140) node    {$A$};
\draw (161,75.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}^{op}$};
\end{tikzpicture}
}

\newcommand\learnersStepTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (130,100) .. controls (117.2,100) and (110.8,93.2) .. (110,80) ;
\draw   (20,100) .. controls (20,94.48) and (24.48,90) .. (30,90) .. controls (35.52,90) and (40,94.48) .. (40,100) .. controls (40,105.52) and (35.52,110) .. (30,110) .. controls (24.48,110) and (20,105.52) .. (20,100) -- cycle ;
\draw    (110,80) -- (60,80) ;
\draw    (60,80) .. controls (59.6,65.6) and (52.8,60.8) .. (40,60) ;
\draw    (60,80) .. controls (59.2,92.4) and (53.6,99.6) .. (40,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,80) .. controls (56,77.79) and (57.79,76) .. (60,76) .. controls (62.21,76) and (64,77.79) .. (64,80) .. controls (64,82.21) and (62.21,84) .. (60,84) .. controls (57.79,84) and (56,82.21) .. (56,80) -- cycle ;
\draw    (40.01,60) .. controls (11.82,59.4) and (10.82,30.9) .. (40,30) ;
\draw    (279.99,30) -- (39.99,30) ;
\draw    (279.99,30) .. controls (309.81,29.9) and (309.31,60.4) .. (279.99,60) ;
\draw    (110,80) .. controls (109.6,65.6) and (116.8,60.4) .. (130,60) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106,80) .. controls (106,77.79) and (107.79,76) .. (110,76) .. controls (112.21,76) and (114,77.79) .. (114,80) .. controls (114,82.21) and (112.21,84) .. (110,84) .. controls (107.79,84) and (106,82.21) .. (106,80) -- cycle ;
\draw   (130,100) .. controls (130,94.48) and (134.48,90) .. (140,90) .. controls (145.52,90) and (150,94.48) .. (150,100) .. controls (150,105.52) and (145.52,110) .. (140,110) .. controls (134.48,110) and (130,105.52) .. (130,100) -- cycle ;
\draw    (190,60) -- (130,60) ;
\draw    (280,100) .. controls (267.2,100) and (260.8,93.2) .. (260,80) ;
\draw    (260,80) -- (210,80) ;
\draw    (210,80) .. controls (209.6,65.6) and (202.8,60.8) .. (190,60) ;
\draw    (210,80) .. controls (209.2,92.4) and (203.6,99.6) .. (190,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,80) .. controls (206,77.79) and (207.79,76) .. (210,76) .. controls (212.21,76) and (214,77.79) .. (214,80) .. controls (214,82.21) and (212.21,84) .. (210,84) .. controls (207.79,84) and (206,82.21) .. (206,80) -- cycle ;
\draw    (260,80) .. controls (259.6,65.6) and (266.8,60.4) .. (280,60) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256,80) .. controls (256,77.79) and (257.79,76) .. (260,76) .. controls (262.21,76) and (264,77.79) .. (264,80) .. controls (264,82.21) and (262.21,84) .. (260,84) .. controls (257.79,84) and (256,82.21) .. (256,80) -- cycle ;
\draw   (170,100) .. controls (170,94.48) and (174.48,90) .. (180,90) .. controls (185.52,90) and (190,94.48) .. (190,100) .. controls (190,105.52) and (185.52,110) .. (180,110) .. controls (174.48,110) and (170,105.52) .. (170,100) -- cycle ;
\draw   (280,100) .. controls (280,94.48) and (284.48,90) .. (290,90) .. controls (295.52,90) and (300,94.48) .. (300,100) .. controls (300,105.52) and (295.52,110) .. (290,110) .. controls (284.48,110) and (280,105.52) .. (280,100) -- cycle ;
\draw (30,100) node    {$A$};
\draw (140,100) node    {$B$};
\draw (180,100) node    {$B$};
\draw (290,100) node    {$A$};
\end{tikzpicture}
}

\newcommand\learnersStepThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (47.83,120) .. controls (47.83,114.48) and (52.31,110) .. (57.83,110) .. controls (63.35,110) and (67.83,114.48) .. (67.83,120) .. controls (67.83,125.52) and (63.35,130) .. (57.83,130) .. controls (52.31,130) and (47.83,125.52) .. (47.83,120) -- cycle ;
\draw    (110,100) -- (87.83,100) ;
\draw    (87.83,100) .. controls (87.43,85.6) and (80.63,80.8) .. (67.83,80) ;
\draw    (87.83,100) .. controls (87.03,112.4) and (81.43,119.6) .. (67.83,120) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.83,100) .. controls (83.83,97.79) and (85.62,96) .. (87.83,96) .. controls (90.04,96) and (91.83,97.79) .. (91.83,100) .. controls (91.83,102.21) and (90.04,104) .. (87.83,104) .. controls (85.62,104) and (83.83,102.21) .. (83.83,100) -- cycle ;
\draw    (30,60) .. controls (1.81,59.4) and (18.66,30.9) .. (47.83,30) ;
\draw    (297.82,30) -- (47.83,30) ;
\draw    (297.82,30) .. controls (327.64,29.9) and (327.14,60.4) .. (297.82,60) ;
\draw   (110,100) .. controls (110,94.48) and (114.48,90) .. (120,90) .. controls (125.52,90) and (130,94.48) .. (130,100) .. controls (130,105.52) and (125.52,110) .. (120,110) .. controls (114.48,110) and (110,105.52) .. (110,100) -- cycle ;
\draw    (150,40) -- (70,40) ;
\draw    (297.83,100) .. controls (285.03,100) and (278.63,93.2) .. (277.83,80) ;
\draw    (277.83,80) -- (227.83,80) ;
\draw    (227.83,80) .. controls (227.43,65.6) and (220.63,60.8) .. (207.83,60) ;
\draw    (227.83,80) .. controls (227.03,92.4) and (221.43,99.6) .. (207.83,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.83,80) .. controls (223.83,77.79) and (225.62,76) .. (227.83,76) .. controls (230.04,76) and (231.83,77.79) .. (231.83,80) .. controls (231.83,82.21) and (230.04,84) .. (227.83,84) .. controls (225.62,84) and (223.83,82.21) .. (223.83,80) -- cycle ;
\draw    (277.83,80) .. controls (277.43,65.6) and (284.63,60.4) .. (297.83,60) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.83,80) .. controls (273.83,77.79) and (275.62,76) .. (277.83,76) .. controls (280.04,76) and (281.83,77.79) .. (281.83,80) .. controls (281.83,82.21) and (280.04,84) .. (277.83,84) .. controls (275.62,84) and (273.83,82.21) .. (273.83,80) -- cycle ;
\draw   (187.83,100) .. controls (187.83,94.48) and (192.31,90) .. (197.83,90) .. controls (203.35,90) and (207.83,94.48) .. (207.83,100) .. controls (207.83,105.52) and (203.35,110) .. (197.83,110) .. controls (192.31,110) and (187.83,105.52) .. (187.83,100) -- cycle ;
\draw   (297.83,100) .. controls (297.83,94.48) and (302.31,90) .. (307.83,90) .. controls (313.35,90) and (317.83,94.48) .. (317.83,100) .. controls (317.83,105.52) and (313.35,110) .. (307.83,110) .. controls (302.31,110) and (297.83,105.52) .. (297.83,100) -- cycle ;
\draw   (130,80) .. controls (130,74.48) and (134.48,70) .. (140,70) .. controls (145.52,70) and (150,74.48) .. (150,80) .. controls (150,85.52) and (145.52,90) .. (140,90) .. controls (134.48,90) and (130,85.52) .. (130,80) -- cycle ;
\draw    (210,60) -- (171.51,60) ;
\draw    (170,60) .. controls (169.6,45.6) and (162.8,40.8) .. (150,40) ;
\draw    (170,60) .. controls (169.2,72.4) and (163.6,79.6) .. (150,80) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.51,60) .. controls (167.51,57.79) and (169.3,56) .. (171.51,56) .. controls (173.72,56) and (175.51,57.79) .. (175.51,60) .. controls (175.51,62.21) and (173.72,64) .. (171.51,64) .. controls (169.3,64) and (167.51,62.21) .. (167.51,60) -- cycle ;
\draw    (70,80) .. controls (57.2,80) and (50.8,73.2) .. (50,60) ;
\draw    (50,60) -- (30,60) ;
\draw    (50,60) .. controls (49.6,45.6) and (56.8,40.4) .. (70,40) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,60) .. controls (46,57.79) and (47.79,56) .. (50,56) .. controls (52.21,56) and (54,57.79) .. (54,60) .. controls (54,62.21) and (52.21,64) .. (50,64) .. controls (47.79,64) and (46,62.21) .. (46,60) -- cycle ;
\draw (57.83,120) node    {$A$};
\draw (120,100) node    {$B$};
\draw (197.83,100) node    {$B$};
\draw (307.83,100) node    {$A$};
\draw (140,80) node    {$A$};
\end{tikzpicture}
}

\newcommand\learnersStepFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (47.83,130) .. controls (47.83,124.48) and (52.31,120) .. (57.83,120) .. controls (63.35,120) and (67.83,124.48) .. (67.83,130) .. controls (67.83,135.52) and (63.35,140) .. (57.83,140) .. controls (52.31,140) and (47.83,135.52) .. (47.83,130) -- cycle ;
\draw    (110,110) -- (87.83,110) ;
\draw    (87.83,110) .. controls (87.43,95.6) and (80.63,90.8) .. (67.83,90) ;
\draw    (87.83,110) .. controls (87.03,122.4) and (81.43,129.6) .. (67.83,130) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.83,110) .. controls (83.83,107.79) and (85.62,106) .. (87.83,106) .. controls (90.04,106) and (91.83,107.79) .. (91.83,110) .. controls (91.83,112.21) and (90.04,114) .. (87.83,114) .. controls (85.62,114) and (83.83,112.21) .. (83.83,110) -- cycle ;
\draw    (30,60) .. controls (1.81,59.4) and (18.66,30.9) .. (47.83,30) ;
\draw    (230,30) -- (47.83,30) ;
\draw    (230,30) .. controls (259.82,29.9) and (259.32,50.4) .. (230,50) ;
\draw   (110,110) .. controls (110,104.48) and (114.48,100) .. (120,100) .. controls (125.52,100) and (130,104.48) .. (130,110) .. controls (130,115.52) and (125.52,120) .. (120,120) .. controls (114.48,120) and (110,115.52) .. (110,110) -- cycle ;
\draw    (150,40) -- (70,40) ;
\draw    (224,80) .. controls (211.2,80) and (204.8,73.2) .. (204,60) ;
\draw    (200,60) -- (170,60) ;
\draw    (170,60) .. controls (169.2,72.4) and (165.77,79.6) .. (152.17,80) ;
\draw    (204,60) .. controls (211.82,49.45) and (210.32,51.45) .. (230,50) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,60) .. controls (200,57.79) and (201.79,56) .. (204,56) .. controls (206.21,56) and (208,57.79) .. (208,60) .. controls (208,62.21) and (206.21,64) .. (204,64) .. controls (201.79,64) and (200,62.21) .. (200,60) -- cycle ;
\draw   (224,80) .. controls (224,74.48) and (228.48,70) .. (234,70) .. controls (239.52,70) and (244,74.48) .. (244,80) .. controls (244,85.52) and (239.52,90) .. (234,90) .. controls (228.48,90) and (224,85.52) .. (224,80) -- cycle ;
\draw    (170,60) .. controls (169.6,45.6) and (162.8,40.8) .. (150,40) ;
\draw    (67.83,90) .. controls (55.03,90) and (50.8,73.2) .. (50,60) ;
\draw    (50,60) -- (30,60) ;
\draw    (50,60) .. controls (49.6,45.6) and (56.8,40.4) .. (70,40) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,60) .. controls (46,57.79) and (47.79,56) .. (50,56) .. controls (52.21,56) and (54,57.79) .. (54,60) .. controls (54,62.21) and (52.21,64) .. (50,64) .. controls (47.79,64) and (46,62.21) .. (46,60) -- cycle ;
\draw   (102.17,74) .. controls (102.17,71.79) and (103.96,70) .. (106.17,70) -- (148.17,70) .. controls (150.38,70) and (152.17,71.79) .. (152.17,74) -- (152.17,86) .. controls (152.17,88.21) and (150.38,90) .. (148.17,90) -- (106.17,90) .. controls (103.96,90) and (102.17,88.21) .. (102.17,86) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,60) .. controls (166,57.79) and (167.79,56) .. (170,56) .. controls (172.21,56) and (174,57.79) .. (174,60) .. controls (174,62.21) and (172.21,64) .. (170,64) .. controls (167.79,64) and (166,62.21) .. (166,60) -- cycle ;
\draw (57.83,130) node    {$A$};
\draw (120,110) node    {$B$};
\draw (127.17,80) node    {$A\times B$};
\draw (234,80) node    {$A$};
\end{tikzpicture}
}

\newcommand\learnersStepFive{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (47.83,130) .. controls (47.83,124.48) and (52.31,120) .. (57.83,120) .. controls (63.35,120) and (67.83,124.48) .. (67.83,130) .. controls (67.83,135.52) and (63.35,140) .. (57.83,140) .. controls (52.31,140) and (47.83,135.52) .. (47.83,130) -- cycle ;
\draw    (110,110) -- (87.83,110) ;
\draw    (87.83,110) .. controls (87.43,95.6) and (80.63,90.8) .. (67.83,90) ;
\draw    (87.83,110) .. controls (87.03,122.4) and (81.43,129.6) .. (67.83,130) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.83,110) .. controls (83.83,107.79) and (85.62,106) .. (87.83,106) .. controls (90.04,106) and (91.83,107.79) .. (91.83,110) .. controls (91.83,112.21) and (90.04,114) .. (87.83,114) .. controls (85.62,114) and (83.83,112.21) .. (83.83,110) -- cycle ;
\draw    (30,60) .. controls (1.81,59.4) and (18.66,30.9) .. (47.83,30) ;
\draw    (200,30) -- (47.83,30) ;
\draw    (200,30) .. controls (229.82,29.9) and (229.32,60.4) .. (200,60) ;
\draw   (110,110) .. controls (110,104.48) and (114.48,100) .. (120,100) .. controls (125.52,100) and (130,104.48) .. (130,110) .. controls (130,115.52) and (125.52,120) .. (120,120) .. controls (114.48,120) and (110,115.52) .. (110,110) -- cycle ;
\draw    (150,40) -- (70,40) ;
\draw    (200,60) -- (170,60) ;
\draw    (170,60) .. controls (169.2,72.4) and (163.6,69.6) .. (150,70) ;
\draw   (220,130) .. controls (220,124.48) and (224.48,120) .. (230,120) .. controls (235.52,120) and (240,124.48) .. (240,130) .. controls (240,135.52) and (235.52,140) .. (230,140) .. controls (224.48,140) and (220,135.52) .. (220,130) -- cycle ;
\draw    (170,60) .. controls (169.6,45.6) and (162.8,40.8) .. (150,40) ;
\draw    (67.83,90) .. controls (55.03,90) and (50.8,73.2) .. (50,60) ;
\draw    (50,60) -- (30,60) ;
\draw    (50,60) .. controls (49.6,45.6) and (56.8,40.4) .. (70,40) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,60) .. controls (46,57.79) and (47.79,56) .. (50,56) .. controls (52.21,56) and (54,57.79) .. (54,60) .. controls (54,62.21) and (52.21,64) .. (50,64) .. controls (47.79,64) and (46,62.21) .. (46,60) -- cycle ;
\draw   (100,64) .. controls (100,61.79) and (101.79,60) .. (104,60) -- (146,60) .. controls (148.21,60) and (150,61.79) .. (150,64) -- (150,76) .. controls (150,78.21) and (148.21,80) .. (146,80) -- (104,80) .. controls (101.79,80) and (100,78.21) .. (100,76) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,60) .. controls (166,57.79) and (167.79,56) .. (170,56) .. controls (172.21,56) and (174,57.79) .. (174,60) .. controls (174,62.21) and (172.21,64) .. (170,64) .. controls (167.79,64) and (166,62.21) .. (166,60) -- cycle ;
\draw    (220,130) -- (190,130) ;
\draw    (190,130) .. controls (189.2,142.4) and (185.77,149.6) .. (172.17,150) ;
\draw    (190,130) .. controls (189.6,115.6) and (182.8,110.8) .. (170,110) ;
\draw   (122.17,144) .. controls (122.17,141.79) and (123.96,140) .. (126.17,140) -- (168.17,140) .. controls (170.38,140) and (172.17,141.79) .. (172.17,144) -- (172.17,156) .. controls (172.17,158.21) and (170.38,160) .. (168.17,160) -- (126.17,160) .. controls (123.96,160) and (122.17,158.21) .. (122.17,156) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,130) .. controls (186,127.79) and (187.79,126) .. (190,126) .. controls (192.21,126) and (194,127.79) .. (194,130) .. controls (194,132.21) and (192.21,134) .. (190,134) .. controls (187.79,134) and (186,132.21) .. (186,130) -- cycle ;
\draw    (130,90) .. controls (81.32,89.45) and (48.82,85.45) .. (50,60) ;
\draw    (170,110) .. controls (157.2,110) and (148.82,89.45) .. (130,90) ;
\draw (57.83,130) node    {$A$};
\draw (120,110) node    {$B$};
\draw (127.17,70) node    {$A\times B$};
\draw (230,130) node    {$A$};
\draw (147.17,150) node    {$A\times B$};
\end{tikzpicture}
}

\newcommand\openOpticLeft{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (150,50) -- (210,50) -- (210,80) -- (150,80) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (90,20) -- (210,20) -- (210,50) -- (90,50) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (50,20.25) -- (90,20.25) -- (90,80.25) -- (50,80.25) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30) -- (80,30) -- (80,70.5) -- (60,70.5) -- cycle ;
\draw    (80,60) -- (100,60) ;
\draw    (40,50) -- (60,50) ;
\draw    (140,60) -- (180,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,30) -- (200,30) -- (200,70.5) -- (180,70.5) -- cycle ;
\draw    (80,40) -- (160,40) ;
\draw    (200,50) -- (220,50) ;
\draw    (170,40) -- (180,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,30) -- (170,30) -- (170,50) -- (160,50) -- cycle ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,20) -- (50,80) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,80) -- (90,80) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (90,80) -- (90,50) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,50) -- (90,50) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,80) -- (150,50) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,80) -- (150,80) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,80) -- (210,20) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,20) -- (50,20) ;

\draw (70,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f$};
\draw (190,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle g$};
\draw (38,50) node [anchor=east] [inner sep=0.75pt]    {$A$};
\draw (102,60) node [anchor=west] [inner sep=0.75pt]    {$X$};
\draw (138,60) node [anchor=east] [inner sep=0.75pt]    {$Y$};
\draw (222,50) node [anchor=west] [inner sep=0.75pt]    {$B$};


\end{tikzpicture}
}


\newcommand\openOpticRight{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (170,50) -- (210,50) -- (210,80) -- (170,80) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (110,20) -- (210,20) -- (210,50) -- (110,50) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (50,20.25) -- (110,20.25) -- (110,80) -- (50,80) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30) -- (80,30) -- (80,70.5) -- (60,70.5) -- cycle ;
\draw    (160,60) -- (180,60) ;
\draw    (40,50) -- (60,50) ;
\draw    (80,60) -- (120,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,30) -- (200,30) -- (200,70.5) -- (180,70.5) -- cycle ;
\draw    (100,40) -- (180,40) ;
\draw    (200,50) -- (220,50) ;
\draw    (80,40) -- (90,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,30) -- (100,30) -- (100,50) -- (90,50) -- cycle ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,20) -- (50,80) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,80) -- (110,80) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,80) -- (110,50) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,50) -- (110,50) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,80) -- (170,50) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,80) -- (170,80) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,80) -- (210,20) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,20) -- (50,20) ;
\draw (70,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle f$};
\draw (190,50.25) node  [font=\footnotesize] [align=left] {$\displaystyle g$};
\draw (38,50) node [anchor=east] [inner sep=0.75pt]    {$A$};
\draw (122,60) node [anchor=west] [inner sep=0.75pt]    {$X$};
\draw (158,60) node [anchor=east] [inner sep=0.75pt]    {$Y$};
\draw (222,50) node [anchor=west] [inner sep=0.75pt]    {$B$};
\end{tikzpicture}
}

\newcommand\embeddingDiags{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (50,40) .. controls (50,34.48) and (54.48,30) .. (60,30) .. controls (65.52,30) and (70,34.48) .. (70,40) .. controls (70,45.52) and (65.52,50) .. (60,50) .. controls (54.48,50) and (50,45.52) .. (50,40) -- cycle ;
\draw    (70,40) -- (90,40) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,40) -- (50,40) ;
\draw   (130,40) .. controls (130,34.48) and (134.48,30) .. (140,30) .. controls (145.52,30) and (150,34.48) .. (150,40) .. controls (150,45.52) and (145.52,50) .. (140,50) .. controls (134.48,50) and (130,45.52) .. (130,40) -- cycle ;
\draw    (110,40) -- (130,40) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,40) -- (170,40) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (220,20) -- (260,20) -- (260,60) -- (220,60) -- cycle ;
\draw   (340,40) .. controls (340,34.48) and (344.48,30) .. (350,30) .. controls (355.52,30) and (360,34.48) .. (360,40) .. controls (360,45.52) and (355.52,50) .. (350,50) .. controls (344.48,50) and (340,45.52) .. (340,40) -- cycle ;
\draw    (320,40) -- (340,40) ;
\draw   (300,40) .. controls (300,34.48) and (304.48,30) .. (310,30) .. controls (315.52,30) and (320,34.48) .. (320,40) .. controls (320,45.52) and (315.52,50) .. (310,50) .. controls (304.48,50) and (300,45.52) .. (300,40) -- cycle ;
\draw (60,40) node    {$A$};
\draw (51,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \prescript{}{A}\hirayo$};
\draw (140,40) node    {$A$};
\draw (131,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hirayo_{A}$};
\draw (268,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \geq $};
\draw (350,40) node    {$B$};
\draw (310,40) node    {$A$};
\draw (280,20) node  [font=\footnotesize]  {$f$};
\end{tikzpicture}
}

\newcommand\bimonoidprof{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (80,80) -- (50,80) ;
\draw    (180,100) .. controls (167.2,100) and (160.8,93.2) .. (160,80) ;
\draw    (160,80) -- (130,80) ;
\draw    (50,80) .. controls (49.6,65.6) and (42.8,60.8) .. (30,60) ;
\draw    (50,80) .. controls (49.2,92.4) and (43.6,99.6) .. (30,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,80) .. controls (46,77.79) and (47.79,76) .. (50,76) .. controls (52.21,76) and (54,77.79) .. (54,80) .. controls (54,82.21) and (52.21,84) .. (50,84) .. controls (47.79,84) and (46,82.21) .. (46,80) -- cycle ;
\draw    (160,80) .. controls (159.6,65.6) and (166.8,60.4) .. (180,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,80) .. controls (156,77.79) and (157.79,76) .. (160,76) .. controls (162.21,76) and (164,77.79) .. (164,80) .. controls (164,82.21) and (162.21,84) .. (160,84) .. controls (157.79,84) and (156,82.21) .. (156,80) -- cycle ;
\draw    (330,50) -- (250,50) ;
\draw    (290,140) .. controls (277.2,140) and (270.8,133.2) .. (270,120) ;
\draw    (270,120) -- (250,120) ;
\draw    (270,120) .. controls (269.6,105.6) and (276.8,100.4) .. (290,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,120) .. controls (266,117.79) and (267.79,116) .. (270,116) .. controls (272.21,116) and (274,117.79) .. (274,120) .. controls (274,122.21) and (272.21,124) .. (270,124) .. controls (267.79,124) and (266,122.21) .. (266,120) -- cycle ;
\draw    (330,120) -- (310,120) ;
\draw    (310,120) .. controls (309.6,105.6) and (302.8,100.8) .. (290,100) ;
\draw    (310,120) .. controls (309.2,132.4) and (303.6,139.6) .. (290,140) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,120) .. controls (306,117.79) and (307.79,116) .. (310,116) .. controls (312.21,116) and (314,117.79) .. (314,120) .. controls (314,122.21) and (312.21,124) .. (310,124) .. controls (307.79,124) and (306,122.21) .. (306,120) -- cycle ;
\draw    (450,120) -- (380,120) ;
\draw    (330,70) -- (250,70) ;
\draw    (430,60) -- (400,60) ;
\draw    (400,60) .. controls (399.6,45.6) and (392.8,40.8) .. (380,40) ;
\draw    (400,60) .. controls (399.2,72.4) and (393.6,79.6) .. (380,80) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396,60) .. controls (396,57.79) and (397.79,56) .. (400,56) .. controls (402.21,56) and (404,57.79) .. (404,60) .. controls (404,62.21) and (402.21,64) .. (400,64) .. controls (397.79,64) and (396,62.21) .. (396,60) -- cycle ;
\draw    (450,80) .. controls (437.2,80) and (430.8,73.2) .. (430,60) ;
\draw    (430,60) .. controls (429.6,45.6) and (436.8,40.4) .. (450,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426,60) .. controls (426,57.79) and (427.79,56) .. (430,56) .. controls (432.21,56) and (434,57.79) .. (434,60) .. controls (434,62.21) and (432.21,64) .. (430,64) .. controls (427.79,64) and (426,62.21) .. (426,60) -- cycle ;
\draw (21,112.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}( -\otimes -,-)$};
\draw (121,112.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}( -,-\otimes -)$};
\draw (357.5,60) node    {$\geq $};
\draw (357.5,120) node    {$\geq $};
\end{tikzpicture}
}

\newcommand\monoidalyoneda{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (75,60) -- (60,60) ;
\draw    (60,60) .. controls (59.45,49.87) and (56.25,43.87) .. (50,44.5) ;
\draw    (60,60) .. controls (60.25,69.47) and (56.25,75.47) .. (50,75) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,60) .. controls (56,57.79) and (57.79,56) .. (60,56) .. controls (62.21,56) and (64,57.79) .. (64,60) .. controls (64,62.21) and (62.21,64) .. (60,64) .. controls (57.79,64) and (56,62.21) .. (56,60) -- cycle ;
\draw   (30,44.5) .. controls (30,38.98) and (34.48,34.5) .. (40,34.5) .. controls (45.52,34.5) and (50,38.98) .. (50,44.5) .. controls (50,50.02) and (45.52,54.5) .. (40,54.5) .. controls (34.48,54.5) and (30,50.02) .. (30,44.5) -- cycle ;
\draw   (30,75.5) .. controls (30,69.98) and (34.48,65.5) .. (40,65.5) .. controls (45.52,65.5) and (50,69.98) .. (50,75.5) .. controls (50,81.02) and (45.52,85.5) .. (40,85.5) .. controls (34.48,85.5) and (30,81.02) .. (30,75.5) -- cycle ;
\draw    (175,60) -- (160,60) ;
\draw   (110,54.5) .. controls (110,52.29) and (111.79,50.5) .. (114,50.5) -- (156,50.5) .. controls (158.21,50.5) and (160,52.29) .. (160,54.5) -- (160,66.5) .. controls (160,68.71) and (158.21,70.5) .. (156,70.5) -- (114,70.5) .. controls (111.79,70.5) and (110,68.71) .. (110,66.5) -- cycle ;
\draw    (245,75) .. controls (236.38,74.67) and (235.38,70.67) .. (235,60.5) ;
\draw    (235,60) -- (220,60) ;
\draw    (235,60.5) .. controls (234.58,49.47) and (238.98,44.67) .. (245,45) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231,60.5) .. controls (231,58.29) and (232.79,56.5) .. (235,56.5) .. controls (237.21,56.5) and (239,58.29) .. (239,60.5) .. controls (239,62.71) and (237.21,64.5) .. (235,64.5) .. controls (232.79,64.5) and (231,62.71) .. (231,60.5) -- cycle ;
\draw   (245,44.5) .. controls (245,38.98) and (249.48,34.5) .. (255,34.5) .. controls (260.52,34.5) and (265,38.98) .. (265,44.5) .. controls (265,50.02) and (260.52,54.5) .. (255,54.5) .. controls (249.48,54.5) and (245,50.02) .. (245,44.5) -- cycle ;
\draw   (245,75.5) .. controls (245,69.98) and (249.48,65.5) .. (255,65.5) .. controls (260.52,65.5) and (265,69.98) .. (265,75.5) .. controls (265,81.02) and (260.52,85.5) .. (255,85.5) .. controls (249.48,85.5) and (245,81.02) .. (245,75.5) -- cycle ;
\draw    (320,60) -- (305,60) ;
\draw   (320,54.5) .. controls (320,52.29) and (321.79,50.5) .. (324,50.5) -- (366,50.5) .. controls (368.21,50.5) and (370,52.29) .. (370,54.5) -- (370,66.5) .. controls (370,68.71) and (368.21,70.5) .. (366,70.5) -- (324,70.5) .. controls (321.79,70.5) and (320,68.71) .. (320,66.5) -- cycle ;
\draw (40,44.5) node    {$A$};
\draw (40,75.5) node    {$B$};
\draw (93,60.5) node    {$\cong $};
\draw (135,60.5) node    {$A\otimes B$};
\draw (255,44.5) node    {$A$};
\draw (255,75.5) node    {$B$};
\draw (287,60.5) node    {$\cong $};
\draw (345,60.5) node    {$A\otimes B$};
\end{tikzpicture}
}

\newcommand\proofCartesianTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw    (80,30) -- (130,30) ;
\draw    (150,50) -- (160,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$X$};
\draw (120,70) node    {$Y$};
\draw (170,50) node    {$B$};
\end{tikzpicture}
}

\newcommand\proofCartesianThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
\draw    (50,60) -- (70,60) ;
\draw   (70,60) .. controls (70,54.48) and (74.48,50) .. (80,50) .. controls (85.52,50) and (90,54.48) .. (90,60) .. controls (90,65.52) and (85.52,70) .. (80,70) .. controls (74.48,70) and (70,65.52) .. (70,60) -- cycle ;
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
\draw   (110,40) .. controls (110,34.48) and (114.48,30) .. (120,30) .. controls (125.52,30) and (130,34.48) .. (130,40) .. controls (130,45.52) and (125.52,50) .. (120,50) .. controls (114.48,50) and (110,45.52) .. (110,40) -- cycle ;
\draw    (150,60) -- (160,60) ;
\draw    (150,60) .. controls (149.6,45.6) and (142.8,40.8) .. (130,40) ;
\draw    (150,60) .. controls (149.2,72.4) and (143.6,79.6) .. (130,80) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,60) .. controls (146,57.79) and (147.79,56) .. (150,56) .. controls (152.21,56) and (154,57.79) .. (154,60) .. controls (154,62.21) and (152.21,64) .. (150,64) .. controls (147.79,64) and (146,62.21) .. (146,60) -- cycle ;
\draw   (160,60) .. controls (160,54.48) and (164.48,50) .. (170,50) .. controls (175.52,50) and (180,54.48) .. (180,60) .. controls (180,65.52) and (175.52,70) .. (170,70) .. controls (164.48,70) and (160,65.52) .. (160,60) -- cycle ;
\draw   (110,80) .. controls (110,74.48) and (114.48,70) .. (120,70) .. controls (125.52,70) and (130,74.48) .. (130,80) .. controls (130,85.52) and (125.52,90) .. (120,90) .. controls (114.48,90) and (110,85.52) .. (110,80) -- cycle ;
\draw (80,60) node    {$X$};
\draw (40,60) node    {$A$};
\draw (120,40) node    {$A$};
\draw (170,60) node    {$B$};
\draw (120,80) node    {$Y$};
\end{tikzpicture}
}

\newcommand\proofLens{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (80,30) -- (130,30) ;
\draw    (150,50) -- (160,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
\draw    (80,110) -- (130,110) ;
\draw    (150,130) -- (160,130) ;
\draw    (80,150) .. controls (67.2,150) and (60.8,143.2) .. (60,130) ;
\draw    (60,130) -- (50,130) ;
\draw    (60,130) .. controls (59.6,115.6) and (66.8,110.4) .. (80,110) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56,130) .. controls (56,127.79) and (57.79,126) .. (60,126) .. controls (62.21,126) and (64,127.79) .. (64,130) .. controls (64,132.21) and (62.21,134) .. (60,134) .. controls (57.79,134) and (56,132.21) .. (56,130) -- cycle ;
\draw   (30,130) .. controls (30,124.48) and (34.48,120) .. (40,120) .. controls (45.52,120) and (50,124.48) .. (50,130) .. controls (50,135.52) and (45.52,140) .. (40,140) .. controls (34.48,140) and (30,135.52) .. (30,130) -- cycle ;
\draw   (80,150) .. controls (80,144.48) and (84.48,140) .. (90,140) .. controls (95.52,140) and (100,144.48) .. (100,150) .. controls (100,155.52) and (95.52,160) .. (90,160) .. controls (84.48,160) and (80,155.52) .. (80,150) -- cycle ;
\draw    (150,130) .. controls (149.6,115.6) and (142.8,110.8) .. (130,110) ;
\draw    (150,130) .. controls (149.2,142.4) and (143.6,149.6) .. (130,150) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,130) .. controls (146,127.79) and (147.79,126) .. (150,126) .. controls (152.21,126) and (154,127.79) .. (154,130) .. controls (154,132.21) and (152.21,134) .. (150,134) .. controls (147.79,134) and (146,132.21) .. (146,130) -- cycle ;
\draw   (110,150) .. controls (110,144.48) and (114.48,140) .. (120,140) .. controls (125.52,140) and (130,144.48) .. (130,150) .. controls (130,155.52) and (125.52,160) .. (120,160) .. controls (114.48,160) and (110,155.52) .. (110,150) -- cycle ;
\draw   (160,130) .. controls (160,124.48) and (164.48,120) .. (170,120) .. controls (175.52,120) and (180,124.48) .. (180,130) .. controls (180,135.52) and (175.52,140) .. (170,140) .. controls (164.48,140) and (160,135.52) .. (160,130) -- cycle ;
\draw    (50,220) -- (70,220) ;
\draw   (70,220) .. controls (70,214.48) and (74.48,210) .. (80,210) .. controls (85.52,210) and (90,214.48) .. (90,220) .. controls (90,225.52) and (85.52,230) .. (80,230) .. controls (74.48,230) and (70,225.52) .. (70,220) -- cycle ;
\draw   (30,220) .. controls (30,214.48) and (34.48,210) .. (40,210) .. controls (45.52,210) and (50,214.48) .. (50,220) .. controls (50,225.52) and (45.52,230) .. (40,230) .. controls (34.48,230) and (30,225.52) .. (30,220) -- cycle ;
\draw   (110,200) .. controls (110,194.48) and (114.48,190) .. (120,190) .. controls (125.52,190) and (130,194.48) .. (130,200) .. controls (130,205.52) and (125.52,210) .. (120,210) .. controls (114.48,210) and (110,205.52) .. (110,200) -- cycle ;
\draw    (150,220) -- (160,220) ;
\draw    (150,220) .. controls (149.6,205.6) and (142.8,200.8) .. (130,200) ;
\draw    (150,220) .. controls (149.2,232.4) and (143.6,239.6) .. (130,240) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,220) .. controls (146,217.79) and (147.79,216) .. (150,216) .. controls (152.21,216) and (154,217.79) .. (154,220) .. controls (154,222.21) and (152.21,224) .. (150,224) .. controls (147.79,224) and (146,222.21) .. (146,220) -- cycle ;
\draw   (160,220) .. controls (160,214.48) and (164.48,210) .. (170,210) .. controls (175.52,210) and (180,214.48) .. (180,220) .. controls (180,225.52) and (175.52,230) .. (170,230) .. controls (164.48,230) and (160,225.52) .. (160,220) -- cycle ;
\draw   (110,240) .. controls (110,234.48) and (114.48,230) .. (120,230) .. controls (125.52,230) and (130,234.48) .. (130,240) .. controls (130,245.52) and (125.52,250) .. (120,250) .. controls (114.48,250) and (110,245.52) .. (110,240) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$X$};
\draw (120,70) node    {$Y$};
\draw (170,50) node    {$B$};
\draw (40,130) node    {$A$};
\draw (90,150) node    {$X$};
\draw (120,150) node    {$Y$};
\draw (170,130) node    {$B$};
\draw (92,83.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\draw (91,162.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\draw (80,220) node    {$X$};
\draw (40,220) node    {$A$};
\draw (120,200) node    {$A$};
\draw (170,220) node    {$B$};
\draw (120,240) node    {$Y$};
\end{tikzpicture}
}

\newcommand\opticscomposeOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (80,30) -- (130,30) ;
\draw    (150,50) -- (160,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
\draw    (240,30) -- (290,30) ;
\draw    (310,50) -- (320,50) ;
\draw    (240,70) .. controls (227.2,70) and (220.8,63.2) .. (220,50) ;
\draw    (220,50) -- (210,50) ;
\draw    (220,50) .. controls (219.6,35.6) and (226.8,30.4) .. (240,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
\draw   (190,50) .. controls (190,44.48) and (194.48,40) .. (200,40) .. controls (205.52,40) and (210,44.48) .. (210,50) .. controls (210,55.52) and (205.52,60) .. (200,60) .. controls (194.48,60) and (190,55.52) .. (190,50) -- cycle ;
\draw   (240,70) .. controls (240,64.48) and (244.48,60) .. (250,60) .. controls (255.52,60) and (260,64.48) .. (260,70) .. controls (260,75.52) and (255.52,80) .. (250,80) .. controls (244.48,80) and (240,75.52) .. (240,70) -- cycle ;
\draw    (310,50) .. controls (309.6,35.6) and (302.8,30.8) .. (290,30) ;
\draw    (310,50) .. controls (309.2,62.4) and (303.6,69.6) .. (290,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,50) .. controls (306,47.79) and (307.79,46) .. (310,46) .. controls (312.21,46) and (314,47.79) .. (314,50) .. controls (314,52.21) and (312.21,54) .. (310,54) .. controls (307.79,54) and (306,52.21) .. (306,50) -- cycle ;
\draw   (270,70) .. controls (270,64.48) and (274.48,60) .. (280,60) .. controls (285.52,60) and (290,64.48) .. (290,70) .. controls (290,75.52) and (285.52,80) .. (280,80) .. controls (274.48,80) and (270,75.52) .. (270,70) -- cycle ;
\draw   (320,50) .. controls (320,44.48) and (324.48,40) .. (330,40) .. controls (335.52,40) and (340,44.48) .. (340,50) .. controls (340,55.52) and (335.52,60) .. (330,60) .. controls (324.48,60) and (320,55.52) .. (320,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$X$};
\draw (120,70) node    {$Y$};
\draw (170,50) node    {$B$};
\draw (200,50) node    {$X$};
\draw (250,70) node    {$U$};
\draw (280,70) node    {$V$};
\draw (330,50) node    {$Y$};
\end{tikzpicture}
}

\newcommand\opticscomposeTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (80,40) -- (290,40) ;
\draw    (310,50) -- (320,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.6,60.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.8,41.4) and (66.8,40.4) .. (80,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (310,50) .. controls (309.4,43.4) and (303.4,40.2) .. (290,40) ;
\draw   (270,70) .. controls (270,64.48) and (274.48,60) .. (280,60) .. controls (285.52,60) and (290,64.48) .. (290,70) .. controls (290,75.52) and (285.52,80) .. (280,80) .. controls (274.48,80) and (270,75.52) .. (270,70) -- cycle ;
\draw   (320,50) .. controls (320,44.47) and (324.48,40) .. (330,40) .. controls (335.52,40) and (340,44.47) .. (340,50) .. controls (340,55.52) and (335.52,60) .. (330,60) .. controls (324.48,60) and (320,55.52) .. (320,50) -- cycle ;
\draw    (160,50) -- (210,50) ;
\draw    (230,70) -- (240,70) ;
\draw    (160,90) .. controls (147.2,90) and (140.8,83.2) .. (140,70) ;
\draw    (140,70) -- (130,70) ;
\draw    (140,70) .. controls (139.6,55.6) and (146.8,50.4) .. (160,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,70) .. controls (136,67.79) and (137.79,66) .. (140,66) .. controls (142.21,66) and (144,67.79) .. (144,70) .. controls (144,72.21) and (142.21,74) .. (140,74) .. controls (137.79,74) and (136,72.21) .. (136,70) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,90) .. controls (160,84.48) and (164.48,80) .. (170,80) .. controls (175.52,80) and (180,84.48) .. (180,90) .. controls (180,95.52) and (175.52,100) .. (170,100) .. controls (164.48,100) and (160,95.52) .. (160,90) -- cycle ;
\draw    (230,70) .. controls (229.6,55.6) and (222.8,50.8) .. (210,50) ;
\draw    (230,70) .. controls (229.2,82.4) and (223.6,89.6) .. (210,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226,70) .. controls (226,67.79) and (227.79,66) .. (230,66) .. controls (232.21,66) and (234,67.79) .. (234,70) .. controls (234,72.21) and (232.21,74) .. (230,74) .. controls (227.79,74) and (226,72.21) .. (226,70) -- cycle ;
\draw   (190,90) .. controls (190,84.48) and (194.48,80) .. (200,80) .. controls (205.52,80) and (210,84.48) .. (210,90) .. controls (210,95.52) and (205.52,100) .. (200,100) .. controls (194.48,100) and (190,95.52) .. (190,90) -- cycle ;
\draw   (240,70) .. controls (240,64.48) and (244.48,60) .. (250,60) .. controls (255.52,60) and (260,64.48) .. (260,70) .. controls (260,75.52) and (255.52,80) .. (250,80) .. controls (244.48,80) and (240,75.52) .. (240,70) -- cycle ;
\draw    (290,70) .. controls (299.8,70.2) and (309.8,60.6) .. (310,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,50) .. controls (306,47.79) and (307.79,46) .. (310,46) .. controls (312.21,46) and (314,47.79) .. (314,50) .. controls (314,52.21) and (312.21,54) .. (310,54) .. controls (307.79,54) and (306,52.21) .. (306,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$X$};
\draw (280,70) node    {$Y$};
\draw (330,50) node    {$B$};
\draw (120,70) node    {$X$};
\draw (170,90) node    {$U$};
\draw (200,90) node    {$V$};
\draw (250,70) node    {$Y$};
\end{tikzpicture}
}

\newcommand\opticscomposeThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (80,40) -- (240,40) ;
\draw    (260,50) -- (270,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.6,60.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.8,41.4) and (66.8,40.4) .. (80,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw    (260,50) .. controls (259.4,43.4) and (253.4,40.2) .. (240,40) ;
\draw   (220,70) .. controls (220,64.48) and (224.48,60) .. (230,60) .. controls (235.52,60) and (240,64.48) .. (240,70) .. controls (240,75.52) and (235.52,80) .. (230,80) .. controls (224.48,80) and (220,75.52) .. (220,70) -- cycle ;
\draw   (270,50) .. controls (270,44.47) and (274.48,40) .. (280,40) .. controls (285.52,40) and (290,44.47) .. (290,50) .. controls (290,55.52) and (285.52,60) .. (280,60) .. controls (274.48,60) and (270,55.52) .. (270,50) -- cycle ;
\draw    (110,50) -- (160,50) ;
\draw    (180,70) -- (190,70) ;
\draw    (110,90) .. controls (97.2,90) and (90.8,83.2) .. (90,70) ;
\draw    (90,70) -- (80,70) ;
\draw    (90,70) .. controls (89.6,55.6) and (96.8,50.4) .. (110,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,70) .. controls (86,67.79) and (87.79,66) .. (90,66) .. controls (92.21,66) and (94,67.79) .. (94,70) .. controls (94,72.21) and (92.21,74) .. (90,74) .. controls (87.79,74) and (86,72.21) .. (86,70) -- cycle ;
\draw   (110,90) .. controls (110,84.48) and (114.48,80) .. (120,80) .. controls (125.52,80) and (130,84.48) .. (130,90) .. controls (130,95.52) and (125.52,100) .. (120,100) .. controls (114.48,100) and (110,95.52) .. (110,90) -- cycle ;
\draw    (180,70) .. controls (179.6,55.6) and (172.8,50.8) .. (160,50) ;
\draw    (180,70) .. controls (179.2,82.4) and (173.6,89.6) .. (160,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,70) .. controls (176,67.79) and (177.79,66) .. (180,66) .. controls (182.21,66) and (184,67.79) .. (184,70) .. controls (184,72.21) and (182.21,74) .. (180,74) .. controls (177.79,74) and (176,72.21) .. (176,70) -- cycle ;
\draw   (140,90) .. controls (140,84.48) and (144.48,80) .. (150,80) .. controls (155.52,80) and (160,84.48) .. (160,90) .. controls (160,95.52) and (155.52,100) .. (150,100) .. controls (144.48,100) and (140,95.52) .. (140,90) -- cycle ;
\draw   (190,70) .. controls (190,64.48) and (194.48,60) .. (200,60) .. controls (205.52,60) and (210,64.48) .. (210,70) .. controls (210,75.52) and (205.52,80) .. (200,80) .. controls (194.48,80) and (190,75.52) .. (190,70) -- cycle ;
\draw    (240,70) .. controls (249.8,70.2) and (259.8,60.6) .. (260,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256,50) .. controls (256,47.79) and (257.79,46) .. (260,46) .. controls (262.21,46) and (264,47.79) .. (264,50) .. controls (264,52.21) and (262.21,54) .. (260,54) .. controls (257.79,54) and (256,52.21) .. (256,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (230,70) node    {$Y$};
\draw (280,50) node    {$B$};
\draw (120,90) node    {$U$};
\draw (150,90) node    {$V$};
\draw (200,70) node    {$Y$};
\end{tikzpicture}
}

\newcommand\opticscomposeFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (80,40) -- (190,40) ;
\draw    (210,50) -- (220,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.6,60.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.8,41.4) and (66.8,40.4) .. (80,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw    (210,50) .. controls (209.4,43.4) and (203.4,40.2) .. (190,40) ;
\draw   (220,50) .. controls (220,44.47) and (224.48,40) .. (230,40) .. controls (235.52,40) and (240,44.47) .. (240,50) .. controls (240,55.52) and (235.52,60) .. (230,60) .. controls (224.48,60) and (220,55.52) .. (220,50) -- cycle ;
\draw    (110,50) -- (160,50) ;
\draw    (180,70) -- (190,70) ;
\draw    (110,90) .. controls (97.2,90) and (90.8,83.2) .. (90,70) ;
\draw    (90,70) -- (80,70) ;
\draw    (90,70) .. controls (89.6,55.6) and (96.8,50.4) .. (110,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,70) .. controls (86,67.79) and (87.79,66) .. (90,66) .. controls (92.21,66) and (94,67.79) .. (94,70) .. controls (94,72.21) and (92.21,74) .. (90,74) .. controls (87.79,74) and (86,72.21) .. (86,70) -- cycle ;
\draw   (110,90) .. controls (110,84.48) and (114.48,80) .. (120,80) .. controls (125.52,80) and (130,84.48) .. (130,90) .. controls (130,95.52) and (125.52,100) .. (120,100) .. controls (114.48,100) and (110,95.52) .. (110,90) -- cycle ;
\draw    (180,70) .. controls (179.6,55.6) and (172.8,50.8) .. (160,50) ;
\draw    (180,70) .. controls (179.2,82.4) and (173.6,89.6) .. (160,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,70) .. controls (176,67.79) and (177.79,66) .. (180,66) .. controls (182.21,66) and (184,67.79) .. (184,70) .. controls (184,72.21) and (182.21,74) .. (180,74) .. controls (177.79,74) and (176,72.21) .. (176,70) -- cycle ;
\draw   (140,90) .. controls (140,84.48) and (144.48,80) .. (150,80) .. controls (155.52,80) and (160,84.48) .. (160,90) .. controls (160,95.52) and (155.52,100) .. (150,100) .. controls (144.48,100) and (140,95.52) .. (140,90) -- cycle ;
\draw    (190,70) .. controls (199.8,70.2) and (209.8,60.6) .. (210,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,50) .. controls (206,47.79) and (207.79,46) .. (210,46) .. controls (212.21,46) and (214,47.79) .. (214,50) .. controls (214,52.21) and (212.21,54) .. (210,54) .. controls (207.79,54) and (206,52.21) .. (206,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (230,50) node    {$B$};
\draw (120,90) node    {$U$};
\draw (150,90) node    {$V$};
\end{tikzpicture}
}

\newcommand\opticscomposeFive{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (100,30) -- (110,30) ;
\draw    (100,60) .. controls (87.2,60) and (80.6,50.2) .. (80,40) ;
\draw    (60,60) -- (50,60) ;
\draw    (80,40) .. controls (79.8,31.4) and (86.8,30.4) .. (100,30) ;
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
\draw    (130,40) .. controls (129.4,33.4) and (123.4,30.2) .. (110,30) ;
\draw   (160,60) .. controls (160,54.48) and (164.48,50) .. (170,50) .. controls (175.52,50) and (180,54.48) .. (180,60) .. controls (180,65.52) and (175.52,70) .. (170,70) .. controls (164.48,70) and (160,65.52) .. (160,60) -- cycle ;
\draw    (150,60) -- (160,60) ;
\draw    (80,80) .. controls (67.2,80) and (60.8,73.2) .. (60,60) ;
\draw    (60,60) -- (50,60) ;
\draw    (60,60) .. controls (59.6,45.6) and (66.8,40.4) .. (80,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,60) .. controls (56,57.79) and (57.79,56) .. (60,56) .. controls (62.21,56) and (64,57.79) .. (64,60) .. controls (64,62.21) and (62.21,64) .. (60,64) .. controls (57.79,64) and (56,62.21) .. (56,60) -- cycle ;
\draw   (80,80) .. controls (80,74.48) and (84.48,70) .. (90,70) .. controls (95.52,70) and (100,74.48) .. (100,80) .. controls (100,85.52) and (95.52,90) .. (90,90) .. controls (84.48,90) and (80,85.52) .. (80,80) -- cycle ;
\draw    (150,60) .. controls (149.6,45.6) and (142.8,40.8) .. (130,40) ;
\draw    (150,60) .. controls (149.2,72.4) and (143.6,79.6) .. (130,80) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,60) .. controls (146,57.79) and (147.79,56) .. (150,56) .. controls (152.21,56) and (154,57.79) .. (154,60) .. controls (154,62.21) and (152.21,64) .. (150,64) .. controls (147.79,64) and (146,62.21) .. (146,60) -- cycle ;
\draw   (110,80) .. controls (110,74.48) and (114.48,70) .. (120,70) .. controls (125.52,70) and (130,74.48) .. (130,80) .. controls (130,85.52) and (125.52,90) .. (120,90) .. controls (114.48,90) and (110,85.52) .. (110,80) -- cycle ;
\draw    (110,60) .. controls (119.8,60.2) and (129.8,50.6) .. (130,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,40) .. controls (126,37.79) and (127.79,36) .. (130,36) .. controls (132.21,36) and (134,37.79) .. (134,40) .. controls (134,42.21) and (132.21,44) .. (130,44) .. controls (127.79,44) and (126,42.21) .. (126,40) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,40) .. controls (76,37.79) and (77.79,36) .. (80,36) .. controls (82.21,36) and (84,37.79) .. (84,40) .. controls (84,42.21) and (82.21,44) .. (80,44) .. controls (77.79,44) and (76,42.21) .. (76,40) -- cycle ;
\draw    (100,60) -- (110,60) ;
\draw (40,60) node    {$A$};
\draw (170,60) node    {$B$};
\draw (90,80) node    {$U$};
\draw (120,80) node    {$V$};
\end{tikzpicture}
}


\newcommand\donutdiagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (170,50) -- (210,50) -- (210,120) -- (170,120) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (110,20) -- (210,20) -- (210,50) -- (110,50) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (70,20) -- (110,20) -- (110,120) -- (70,120) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,29.5) -- (100,29.5) -- (100,110) -- (80,110) -- cycle ;
\draw    (160,70.5) -- (180,70.5) ;
\draw    (60,70) -- (80,70) ;
\draw    (100,70) -- (120,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,30) -- (200,30) -- (200,110) -- (180,110) -- cycle ;
\draw    (100,40) -- (180,40) ;
\draw    (200,70) -- (220,70) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,20) -- (70,120) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,90) -- (110,50) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,50) -- (110,50) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,90) -- (170,50) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,120) -- (70,120) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,120) -- (210,20) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (210,20) -- (70,20) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,90) -- (110,90) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (110,90) -- (170,90) -- (170,120) -- (110,120) -- cycle ;
\draw    (100,100) -- (180,100) ;
\draw (190,70) node  [font=\footnotesize] [align=left] {$\displaystyle g$};
\draw (58,70) node [anchor=east] [inner sep=0.75pt]    {$A$};
\draw (122,70) node [anchor=west] [inner sep=0.75pt]    {$X$};
\draw (158,70.5) node [anchor=east] [inner sep=0.75pt]    {$Y$};
\draw (222,70) node [anchor=west] [inner sep=0.75pt]    {$B$};
\draw (90,70) node  [font=\footnotesize] [align=left] {$\displaystyle f$};
\end{tikzpicture}
}

\newcommand\nathanieldiagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-120pt]
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (110,120) -- (150,120) -- (150,180) -- (110,180) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (70,70) -- (110,70) -- (110,150) -- (70,150) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,80) -- (100,80) -- (100,140) -- (80,140) -- cycle ;
\draw    (60,110) -- (80,110) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,70) -- (70,150) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,120) -- (110,100) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,100) -- (110,100) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,100) -- (150,40) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,150) -- (70,150) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,70) -- (70,70) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,120) -- (110,120) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 223; green, 116; blue, 116 }  ,fill opacity=0.1 ] (110,40) -- (150,40) -- (150,100) -- (110,100) -- cycle ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,70) -- (110,40) ;
\draw    (100,60) -- (120,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,50) -- (140,50) -- (140,90) -- (120,90) -- cycle ;
\draw    (100,90) .. controls (109.78,89.46) and (110.58,79.86) .. (120,80) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,40) -- (110,40) ;
\draw    (140,60) -- (160,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,130) -- (140,130) -- (140,170) -- (120,170) -- cycle ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,180) -- (150,120) ;
\draw    (140,160) -- (160,160) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,180) -- (110,150) ;
\draw [color={rgb, 255:red, 223; green, 116; blue, 116 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,180) -- (110,180) ;
\draw    (100,160) -- (120,160) ;
\draw    (100,130) .. controls (109.78,129.46) and (110.58,139.86) .. (120,140) ;
\draw (90,110) node  [font=\footnotesize] [align=left] {$\displaystyle f$};
\draw (130,70) node  [font=\footnotesize] [align=left] {$\displaystyle g$};
\draw (130,150) node  [font=\footnotesize] [align=left] {$\displaystyle h$};
\end{tikzpicture}
}

\newcommand\symmetryAsComm{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (70,60) .. controls (57.2,60) and (50.8,53.2) .. (50,40) ;
\draw    (50,40) -- (20,40) ;
\draw    (50,40) .. controls (49.6,25.6) and (56.8,20.4) .. (70,20) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
\draw    (160,60) .. controls (147.2,60) and (140.8,53.2) .. (140,40) ;
\draw    (140,40) -- (110,40) ;
\draw    (140,40) .. controls (139.6,25.6) and (146.8,20.4) .. (160,20) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,40) .. controls (136,37.79) and (137.79,36) .. (140,36) .. controls (142.21,36) and (144,37.79) .. (144,40) .. controls (144,42.21) and (142.21,44) .. (140,44) .. controls (137.79,44) and (136,42.21) .. (136,40) -- cycle ;
\draw    (190,60) .. controls (176.54,59.5) and (175.34,20.3) .. (160,20) ;
\draw    (190,20) .. controls (176.54,20.3) and (175.34,60.3) .. (160,60) ;
\draw    (220,60) .. controls (234.54,59.5) and (240.8,53.2) .. (240,40) ;
\draw    (270,40) -- (240,40) ;
\draw    (240,40) .. controls (239.6,25.6) and (233.74,19.9) .. (220,20) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236,40) .. controls (236,37.79) and (237.79,36) .. (240,36) .. controls (242.21,36) and (244,37.79) .. (244,40) .. controls (244,42.21) and (242.21,44) .. (240,44) .. controls (237.79,44) and (236,42.21) .. (236,40) -- cycle ;
\draw    (340,60) .. controls (326.54,59.5) and (325.34,20.3) .. (310,20) ;
\draw    (340,20) .. controls (326.54,20.3) and (325.34,60.3) .. (310,60) ;
\draw    (340,60) .. controls (354.54,59.5) and (360.8,53.2) .. (360,40) ;
\draw    (390,40) -- (360,40) ;
\draw    (360,40) .. controls (359.6,25.6) and (353.74,19.9) .. (340,20) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356,40) .. controls (356,37.79) and (357.79,36) .. (360,36) .. controls (362.21,36) and (364,37.79) .. (364,40) .. controls (364,42.21) and (362.21,44) .. (360,44) .. controls (357.79,44) and (356,42.21) .. (356,40) -- cycle ;
\draw (76,32.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\draw (276,32.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\end{tikzpicture}
}

\newcommand\donutAsShape{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-50pt]
\draw    (130,60) -- (150,60) ;
\draw    (60,60) -- (80,60) ;
\draw    (60,60) -- (50,60) ;
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
\draw   (160,60) .. controls (160,54.48) and (164.48,50) .. (170,50) .. controls (175.52,50) and (180,54.48) .. (180,60) .. controls (180,65.52) and (175.52,70) .. (170,70) .. controls (164.48,70) and (160,65.52) .. (160,60) -- cycle ;
\draw    (150,60) -- (160,60) ;
\draw    (80,90) .. controls (62.58,88.72) and (60.8,73.2) .. (60,60) ;
\draw    (60,60) -- (50,60) ;
\draw    (60,60) .. controls (59.6,45.6) and (61.78,30.32) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,60) .. controls (56,57.79) and (57.79,56) .. (60,56) .. controls (62.21,56) and (64,57.79) .. (64,60) .. controls (64,62.21) and (62.21,64) .. (60,64) .. controls (57.79,64) and (56,62.21) .. (56,60) -- cycle ;
\draw   (80,60) .. controls (80,54.48) and (84.48,50) .. (90,50) .. controls (95.52,50) and (100,54.48) .. (100,60) .. controls (100,65.52) and (95.52,70) .. (90,70) .. controls (84.48,70) and (80,65.52) .. (80,60) -- cycle ;
\draw    (150,60) .. controls (149.6,45.6) and (147.78,30.32) .. (130,30) ;
\draw    (150,60) .. controls (149.2,72.4) and (147.38,89.52) .. (130,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,60) .. controls (146,57.79) and (147.79,56) .. (150,56) .. controls (152.21,56) and (154,57.79) .. (154,60) .. controls (154,62.21) and (152.21,64) .. (150,64) .. controls (147.79,64) and (146,62.21) .. (146,60) -- cycle ;
\draw   (110,60) .. controls (110,54.48) and (114.48,50) .. (120,50) .. controls (125.52,50) and (130,54.48) .. (130,60) .. controls (130,65.52) and (125.52,70) .. (120,70) .. controls (114.48,70) and (110,65.52) .. (110,60) -- cycle ;
\draw    (80,30) -- (130,30) ;
\draw    (80,90) -- (130,90) ;
\draw (40,60) node    {$A$};
\draw (170,60) node    {$B$};
\draw (90,60) node    {$X$};
\draw (120,60) node    {$Y$};
\end{tikzpicture}
}

\newcommand\secondpartbimonoidprof{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (90,70) -- (60,70) ;
\draw    (170,70) -- (140,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,70) .. controls (56,67.79) and (57.79,66) .. (60,66) .. controls (62.21,66) and (64,67.79) .. (64,70) .. controls (64,72.21) and (62.21,74) .. (60,74) .. controls (57.79,74) and (56,72.21) .. (56,70) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,70) .. controls (166,67.79) and (167.79,66) .. (170,66) .. controls (172.21,66) and (174,67.79) .. (174,70) .. controls (174,72.21) and (172.21,74) .. (170,74) .. controls (167.79,74) and (166,72.21) .. (166,70) -- cycle ;
\draw    (280,110) -- (260,110) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276,110) .. controls (276,107.79) and (277.79,106) .. (280,106) .. controls (282.21,106) and (284,107.79) .. (284,110) .. controls (284,112.21) and (282.21,114) .. (280,114) .. controls (277.79,114) and (276,112.21) .. (276,110) -- cycle ;
\draw    (340,110) -- (320,110) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316,110) .. controls (316,107.79) and (317.79,106) .. (320,106) .. controls (322.21,106) and (324,107.79) .. (324,110) .. controls (324,112.21) and (322.21,114) .. (320,114) .. controls (317.79,114) and (316,112.21) .. (316,110) -- cycle ;
\draw    (460,110) -- (390,110) ;
\draw    (440,50) -- (410,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406,50) .. controls (406,47.79) and (407.79,46) .. (410,46) .. controls (412.21,46) and (414,47.79) .. (414,50) .. controls (414,52.21) and (412.21,54) .. (410,54) .. controls (407.79,54) and (406,52.21) .. (406,50) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436,50) .. controls (436,47.79) and (437.79,46) .. (440,46) .. controls (442.21,46) and (444,47.79) .. (444,50) .. controls (444,52.21) and (442.21,54) .. (440,54) .. controls (437.79,54) and (436,52.21) .. (436,50) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (270,30) -- (330,30) -- (330,70) -- (270,70) -- cycle ;
\draw (41,92.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}( I,-)$};
\draw (138,92.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}( -,I)$};
\draw (367.5,50) node    {$\geq $};
\draw (367.5,110) node    {$\geq $};
\end{tikzpicture}
}

\newcommand\adjointsfunctors{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (70,40) -- (70,60) -- (50,60) -- (50,30) -- cycle ;
\draw  [draw opacity=0] (50,40) -- (70,40) -- (70,60) -- (50,60) -- cycle ;
\draw    (30,50) -- (50,50) ;
\draw    (70,50) -- (90,50) ;
\draw   (170,30) -- (170,60) -- (150,60) -- (150,40) -- cycle ;
\draw  [draw opacity=0] (150,40) -- (170,40) -- (170,60) -- (150,60) -- cycle ;
\draw    (130,50) -- (150,50) ;
\draw    (170,50) -- (190,50) ;
\draw   (70,120) -- (70,140) -- (50,150) -- (50,120) -- cycle ;
\draw  [draw opacity=0] (50,120) -- (70,120) -- (70,140) -- (50,140) -- cycle ;
\draw    (30,130) -- (50,130) ;
\draw    (70,130) -- (90,130) ;
\draw   (170,120) -- (170,150) -- (150,140) -- (150,120) -- cycle ;
\draw  [draw opacity=0] (150,120) -- (170,120) -- (170,140) -- (150,140) -- cycle ;
\draw    (130,130) -- (150,130) ;
\draw    (170,130) -- (190,130) ;
\draw   (276,90) -- (276,110) -- (256,110) -- (256,80) -- cycle ;
\draw  [draw opacity=0] (256,90) -- (276,90) -- (276,110) -- (256,110) -- cycle ;
\draw    (236,100) -- (256,100) ;
\draw    (276,100) -- (296,100) ;
\draw   (380,80) -- (380,110) -- (360,110) -- (360,90) -- cycle ;
\draw  [draw opacity=0] (360,90) -- (380,90) -- (380,110) -- (360,110) -- cycle ;
\draw    (340,100) -- (360,100) ;
\draw    (380,100) -- (400,100) ;
\draw (60,50) node    {$F$};
\draw (25,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (81,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}$};
\draw (28,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}( F-,-)$};
\draw (160,50) node    {$F$};
\draw (181,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (131,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}$};
\draw (128,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}( -,F-)$};
\draw (59,130) node    {$F$};
\draw (21,102.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}^{op}$};
\draw (80,102.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}^{op}$};
\draw (28,162.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}( -,F-)$};
\draw (160,130) node    {$F$};
\draw (181,102.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}^{op}$};
\draw (121,102.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}^{op}$};
\draw (128,162.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}( F-,-)$};
\draw (266,100) node    {$F$};
\draw (306,92.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\draw (370,100) node    {$G$};
\draw (235,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (281,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}$};
\draw (335,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (384,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}$};
\draw (231,122.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}( F-,-)$};
\draw (337,122.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}( -,G-)$};
\draw (306,122.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\end{tikzpicture}
}

\newcommand\functorAdj{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (210,50) -- (210,70) -- (190,70) -- (190,40) -- cycle ;
\draw  [draw opacity=0] (190,50) -- (210,50) -- (210,70) -- (190,70) -- cycle ;
\draw    (170,60) -- (190,60) ;
\draw    (210,60) -- (230,60) ;
\draw   (269.5,40) -- (269.5,70) -- (249.5,70) -- (249.5,50) -- cycle ;
\draw  [draw opacity=0] (249.5,50) -- (269.5,50) -- (269.5,70) -- (249.5,70) -- cycle ;
\draw    (230,60) -- (250,60) ;
\draw    (269.5,60) -- (289.5,60) ;
\draw    (50,60) -- (120,60) ;
\draw (200,60) node    {$F$};
\draw (165,32.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (221,32.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}$};
\draw (259.5,60) node    {$F$};
\draw (281,32.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (131,52.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\end{tikzpicture}
}

\newcommand\functorAdjTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (129.5,40) -- (129.5,60) -- (109.5,60) -- (109.5,30) -- cycle ;
\draw  [draw opacity=0] (109.5,40) -- (129.5,40) -- (129.5,60) -- (109.5,60) -- cycle ;
\draw    (89.5,50) -- (109.5,50) ;
\draw    (130,50) -- (150,50) ;
\draw   (69.5,30) -- (69.5,60) -- (49.5,60) -- (49.5,40) -- cycle ;
\draw  [draw opacity=0] (49.5,40) -- (69.5,40) -- (69.5,60) -- (49.5,60) -- cycle ;
\draw    (30,50) -- (50,50) ;
\draw    (69.5,50) -- (89.5,50) ;
\draw    (200,50) -- (270,50) ;
\draw (119.5,50) node    {$F$};
\draw (59.5,50) node    {$F$};
\draw (25,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}$};
\draw (81,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (135,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}$};
\draw (161,42.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\end{tikzpicture}
}

\newcommand\dinaturalityadjoints{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (150.5,30) -- (150.5,50) -- (130.5,50) -- (130.5,20) -- cycle ;
\draw  [draw opacity=0] (130.5,30) -- (150.5,30) -- (150.5,50) -- (130.5,50) -- cycle ;
\draw    (120,40) -- (130.5,40) ;
\draw    (150.5,40) -- (170.5,40) ;
\draw   (190,20) -- (190,50) -- (170,50) -- (170,30) -- cycle ;
\draw  [draw opacity=0] (170,30) -- (190,30) -- (190,50) -- (170,50) -- cycle ;
\draw    (190,40) -- (200,40) ;
\draw    (20,40) -- (80,40) ;
\draw   (40.5,90) -- (40.5,110) -- (20.5,110) -- (20.5,80) -- cycle ;
\draw  [draw opacity=0] (20.5,90) -- (40.5,90) -- (40.5,110) -- (20.5,110) -- cycle ;
\draw    (10,100) -- (20.5,100) ;
\draw    (40.5,100) -- (60.5,100) ;
\draw   (80,80) -- (80,110) -- (60,110) -- (60,90) -- cycle ;
\draw  [draw opacity=0] (60,90) -- (80,90) -- (80,110) -- (60,110) -- cycle ;
\draw    (80,100) -- (90,100) ;
\draw   (150.5,90) -- (150.5,110) -- (130.5,110) -- (130.5,80) -- cycle ;
\draw  [draw opacity=0] (130.5,90) -- (150.5,90) -- (150.5,110) -- (130.5,110) -- cycle ;
\draw    (120,100) -- (130.5,100) ;
\draw    (150.5,100) -- (170.5,100) ;
\draw   (190,80) -- (190,110) -- (170,110) -- (170,90) -- cycle ;
\draw  [draw opacity=0] (170,90) -- (190,90) -- (190,110) -- (170,110) -- cycle ;
\draw    (190,100) -- (200,100) ;
\draw    (360,100) -- (410,100) ;
\draw   (310,90) -- (310,110) -- (290,110) -- (290,80) -- cycle ;
\draw  [draw opacity=0] (290,90) -- (310,90) -- (310,110) -- (290,110) -- cycle ;
\draw    (250,100) -- (260.5,100) ;
\draw    (310,100) -- (320,100) ;
\draw   (280,80) -- (280,110) -- (260,110) -- (260,90) -- cycle ;
\draw  [draw opacity=0] (260,90) -- (280,90) -- (280,110) -- (260,110) -- cycle ;
\draw    (280,100) -- (290,100) ;
\draw   (410,30) -- (410,50) -- (390,50) -- (390,20) -- cycle ;
\draw  [draw opacity=0] (390,30) -- (410,30) -- (410,50) -- (390,50) -- cycle ;
\draw    (350,40) -- (360.5,40) ;
\draw    (410,40) -- (420,40) ;
\draw   (380,20) -- (380,50) -- (360,50) -- (360,30) -- cycle ;
\draw  [draw opacity=0] (360,30) -- (380,30) -- (380,50) -- (360,50) -- cycle ;
\draw    (380,40) -- (390,40) ;
\draw   (310,30) -- (310,50) -- (290,50) -- (290,20) -- cycle ;
\draw  [draw opacity=0] (290,30) -- (310,30) -- (310,50) -- (290,50) -- cycle ;
\draw    (250,40) -- (260.5,40) ;
\draw    (310,40) -- (320,40) ;
\draw   (280,20) -- (280,50) -- (260,50) -- (260,30) -- cycle ;
\draw  [draw opacity=0] (260,30) -- (280,30) -- (280,50) -- (260,50) -- cycle ;
\draw    (280,40) -- (290,40) ;
\draw (140.5,40) node    {$F$};
\draw (180,40) node    {$F$};
\draw (91,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (167.35,55.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.41]  {$\geq $};
\draw (57.35,55.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.41]  {$\geq $};
\draw (30.5,100) node    {$G$};
\draw (70,100) node    {$G$};
\draw (140.5,100) node    {$F$};
\draw (180,100) node    {$G$};
\draw (91,92.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (321,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (397.35,51.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.41]  {$\geq $};
\draw (287.35,51.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.41]  {$\geq $};
\draw (300,100) node    {$G$};
\draw (270,100) node    {$G$};
\draw (321,92.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (400,40) node    {$F$};
\draw (370,40) node    {$F$};
\draw (300,40) node    {$G$};
\draw (270,40) node    {$F$};
\end{tikzpicture}
}

\newcommand\cartesiancocartesian{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (150,70) .. controls (137.2,70) and (130.8,63.2) .. (130,50) ;
\draw    (320,50) -- (290,50) ;
\draw    (290,50) .. controls (289.6,35.6) and (282.8,30.8) .. (270,30) ;
\draw    (290,50) .. controls (289.2,62.4) and (283.6,69.6) .. (270,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,50) .. controls (286,47.79) and (287.79,46) .. (290,46) .. controls (292.21,46) and (294,47.79) .. (294,50) .. controls (294,52.21) and (292.21,54) .. (290,54) .. controls (287.79,54) and (286,52.21) .. (286,50) -- cycle ;
\draw    (130,50) .. controls (129.6,35.6) and (136.8,30.4) .. (150,30) ;
\draw    (130,50) -- (100,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,50) .. controls (126,47.79) and (127.79,46) .. (130,46) .. controls (132.21,46) and (134,47.79) .. (134,50) .. controls (134,52.21) and (132.21,54) .. (130,54) .. controls (127.79,54) and (126,52.21) .. (126,50) -- cycle ;
\draw    (410,50) -- (380,50) ;
\draw    (380,50) .. controls (379.6,35.6) and (372.8,30.8) .. (360,30) ;
\draw    (380,50) .. controls (379.2,62.4) and (373.6,69.6) .. (360,70) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376,50) .. controls (376,47.79) and (377.79,46) .. (380,46) .. controls (382.21,46) and (384,47.79) .. (384,50) .. controls (384,52.21) and (382.21,54) .. (380,54) .. controls (377.79,54) and (376,52.21) .. (376,50) -- cycle ;
\draw    (240,70) .. controls (227.2,70) and (220.8,63.2) .. (220,50) ;
\draw    (220,50) .. controls (219.6,35.6) and (226.8,30.4) .. (240,30) ;
\draw    (220,50) -- (190,50) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
\draw    (324,10) -- (304,10) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,10) .. controls (300,7.79) and (301.79,6) .. (304,6) .. controls (306.21,6) and (308,7.79) .. (308,10) .. controls (308,12.21) and (306.21,14) .. (304,14) .. controls (301.79,14) and (300,12.21) .. (300,10) -- cycle ;
\draw    (384,10) -- (364,10) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,10) .. controls (360,7.79) and (361.79,6) .. (364,6) .. controls (366.21,6) and (368,7.79) .. (368,10) .. controls (368,12.21) and (366.21,14) .. (364,14) .. controls (361.79,14) and (360,12.21) .. (360,10) -- cycle ;
\draw    (150,11) -- (130,11) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,11) .. controls (146,8.79) and (147.79,7) .. (150,7) .. controls (152.21,7) and (154,8.79) .. (154,11) .. controls (154,13.21) and (152.21,15) .. (150,15) .. controls (147.79,15) and (146,13.21) .. (146,11) -- cycle ;
\draw    (210,11) -- (190,11) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206,11) .. controls (206,8.79) and (207.79,7) .. (210,7) .. controls (212.21,7) and (214,8.79) .. (214,11) .. controls (214,13.21) and (212.21,15) .. (210,15) .. controls (207.79,15) and (206,13.21) .. (206,11) -- cycle ;
\draw (326,42.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\draw (161,42.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\draw (291,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Cocartesian)};
\draw (133,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Cartesian)};
\draw (325,2.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\draw (160,2.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\end{tikzpicture}
}

\newcommand\algebraiclensTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (100,50) -- (170,50) ;
\draw    (210,70) -- (220,70) ;
\draw    (80,90) .. controls (67.2,90) and (60.8,83.2) .. (60,70) ;
\draw    (60,70) -- (50,70) ;
\draw    (60,70) .. controls (59.6,55.6) and (66.8,50.4) .. (80,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,70) .. controls (56,67.79) and (57.79,66) .. (60,66) .. controls (62.21,66) and (64,67.79) .. (64,70) .. controls (64,72.21) and (62.21,74) .. (60,74) .. controls (57.79,74) and (56,72.21) .. (56,70) -- cycle ;
\draw   (30,70) .. controls (30,64.48) and (34.48,60) .. (40,60) .. controls (45.52,60) and (50,64.48) .. (50,70) .. controls (50,75.52) and (45.52,80) .. (40,80) .. controls (34.48,80) and (30,75.52) .. (30,70) -- cycle ;
\draw   (80,90) .. controls (80,84.48) and (84.48,80) .. (90,80) .. controls (95.52,80) and (100,84.48) .. (100,90) .. controls (100,95.52) and (95.52,100) .. (90,100) .. controls (84.48,100) and (80,95.52) .. (80,90) -- cycle ;
\draw    (210,70) .. controls (209.6,55.6) and (202.8,50.8) .. (190,50) ;
\draw    (210,70) .. controls (209.2,82.4) and (203.6,89.6) .. (190,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,70) .. controls (206,67.79) and (207.79,66) .. (210,66) .. controls (212.21,66) and (214,67.79) .. (214,70) .. controls (214,72.21) and (212.21,74) .. (210,74) .. controls (207.79,74) and (206,72.21) .. (206,70) -- cycle ;
\draw   (170,90) .. controls (170,84.48) and (174.48,80) .. (180,80) .. controls (185.52,80) and (190,84.48) .. (190,90) .. controls (190,95.52) and (185.52,100) .. (180,100) .. controls (174.48,100) and (170,95.52) .. (170,90) -- cycle ;
\draw   (220,70) .. controls (220,64.48) and (224.48,60) .. (230,60) .. controls (235.52,60) and (240,64.48) .. (240,70) .. controls (240,75.52) and (235.52,80) .. (230,80) .. controls (224.48,80) and (220,75.52) .. (220,70) -- cycle ;
\draw   (100,40) -- (100,60) -- (80,60) -- (80,30) -- cycle ;
\draw  [draw opacity=0] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
\draw   (190,40) -- (190,60) -- (170,60) -- (170,30) -- cycle ;
\draw  [draw opacity=0] (170,40) -- (190,40) -- (190,60) -- (170,60) -- cycle ;
\draw (40,70) node    {$A$};
\draw (90,90) node    {$X$};
\draw (180,90) node    {$Y$};
\draw (230,70) node    {$B$};
\draw (90,50) node    {$F$};
\draw (180,50) node    {$U$};
\end{tikzpicture}
}


\newcommand\algebraiclenses{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (100,50) -- (170,50) ;
\draw    (210,70) -- (220,70) ;
\draw    (80,90) .. controls (67.2,90) and (60.8,83.2) .. (60,70) ;
\draw    (60,70) -- (50,70) ;
\draw    (60,70) .. controls (59.6,55.6) and (66.8,50.4) .. (80,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,70) .. controls (56,67.79) and (57.79,66) .. (60,66) .. controls (62.21,66) and (64,67.79) .. (64,70) .. controls (64,72.21) and (62.21,74) .. (60,74) .. controls (57.79,74) and (56,72.21) .. (56,70) -- cycle ;
\draw   (30,70) .. controls (30,64.48) and (34.48,60) .. (40,60) .. controls (45.52,60) and (50,64.48) .. (50,70) .. controls (50,75.52) and (45.52,80) .. (40,80) .. controls (34.48,80) and (30,75.52) .. (30,70) -- cycle ;
\draw   (80,90) .. controls (80,84.48) and (84.48,80) .. (90,80) .. controls (95.52,80) and (100,84.48) .. (100,90) .. controls (100,95.52) and (95.52,100) .. (90,100) .. controls (84.48,100) and (80,95.52) .. (80,90) -- cycle ;
\draw    (210,70) .. controls (209.6,55.6) and (202.8,50.8) .. (190,50) ;
\draw    (210,70) .. controls (209.2,82.4) and (203.6,89.6) .. (190,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,70) .. controls (206,67.79) and (207.79,66) .. (210,66) .. controls (212.21,66) and (214,67.79) .. (214,70) .. controls (214,72.21) and (212.21,74) .. (210,74) .. controls (207.79,74) and (206,72.21) .. (206,70) -- cycle ;
\draw   (170,90) .. controls (170,84.48) and (174.48,80) .. (180,80) .. controls (185.52,80) and (190,84.48) .. (190,90) .. controls (190,95.52) and (185.52,100) .. (180,100) .. controls (174.48,100) and (170,95.52) .. (170,90) -- cycle ;
\draw   (220,70) .. controls (220,64.48) and (224.48,60) .. (230,60) .. controls (235.52,60) and (240,64.48) .. (240,70) .. controls (240,75.52) and (235.52,80) .. (230,80) .. controls (224.48,80) and (220,75.52) .. (220,70) -- cycle ;
\draw   (100,30) -- (100,60) -- (80,60) -- (80,40) -- cycle ;
\draw  [draw opacity=0] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
\draw   (190,40) -- (190,60) -- (170,60) -- (170,30) -- cycle ;
\draw  [draw opacity=0] (170,40) -- (190,40) -- (190,60) -- (170,60) -- cycle ;
\draw (55,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\draw (40,70) node    {$A$};
\draw (90,90) node    {$X$};
\draw (180,90) node    {$Y$};
\draw (230,70) node    {$B$};
\draw (90,50) node    {$U$};
\draw (180,50) node    {$U$};
\draw (109,12.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{A} lg( T)$};
\draw (205,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
\end{tikzpicture}
}

\newcommand\algebraiclensThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (100,50) -- (170,50) ;
\draw    (210,70) -- (220,70) ;
\draw    (80,90) .. controls (67.2,90) and (60.8,83.2) .. (60,70) ;
\draw    (60,70) -- (50,70) ;
\draw    (60,70) .. controls (59.6,55.6) and (66.8,50.4) .. (80,50) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56,70) .. controls (56,67.79) and (57.79,66) .. (60,66) .. controls (62.21,66) and (64,67.79) .. (64,70) .. controls (64,72.21) and (62.21,74) .. (60,74) .. controls (57.79,74) and (56,72.21) .. (56,70) -- cycle ;
\draw   (30,70) .. controls (30,64.48) and (34.48,60) .. (40,60) .. controls (45.52,60) and (50,64.48) .. (50,70) .. controls (50,75.52) and (45.52,80) .. (40,80) .. controls (34.48,80) and (30,75.52) .. (30,70) -- cycle ;
\draw   (80,90) .. controls (80,84.48) and (84.48,80) .. (90,80) .. controls (95.52,80) and (100,84.48) .. (100,90) .. controls (100,95.52) and (95.52,100) .. (90,100) .. controls (84.48,100) and (80,95.52) .. (80,90) -- cycle ;
\draw    (210,70) .. controls (209.6,55.6) and (202.8,50.8) .. (190,50) ;
\draw    (210,70) .. controls (209.2,82.4) and (203.6,89.6) .. (190,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,70) .. controls (206,67.79) and (207.79,66) .. (210,66) .. controls (212.21,66) and (214,67.79) .. (214,70) .. controls (214,72.21) and (212.21,74) .. (210,74) .. controls (207.79,74) and (206,72.21) .. (206,70) -- cycle ;
\draw   (170,90) .. controls (170,84.48) and (174.48,80) .. (180,80) .. controls (185.52,80) and (190,84.48) .. (190,90) .. controls (190,95.52) and (185.52,100) .. (180,100) .. controls (174.48,100) and (170,95.52) .. (170,90) -- cycle ;
\draw   (220,70) .. controls (220,64.48) and (224.48,60) .. (230,60) .. controls (235.52,60) and (240,64.48) .. (240,70) .. controls (240,75.52) and (235.52,80) .. (230,80) .. controls (224.48,80) and (220,75.52) .. (220,70) -- cycle ;
\draw   (100,40) -- (100,60) -- (80,60) -- (80,30) -- cycle ;
\draw  [draw opacity=0] (80,40) -- (100,40) -- (100,60) -- (80,60) -- cycle ;
\draw   (190,40) -- (190,60) -- (170,60) -- (170,30) -- cycle ;
\draw  [draw opacity=0] (170,40) -- (190,40) -- (190,60) -- (170,60) -- cycle ;
\draw (40,70) node    {$A$};
\draw (90,90) node    {$X$};
\draw (180,90) node    {$Y$};
\draw (230,70) node    {$B$};
\draw (90,50) node    {$F$};
\draw (180,50) node    {$U$};
\end{tikzpicture}
}

\newcommand\algebraiclensFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (150,50) -- (170,50) ;
\draw    (210,70) -- (220,70) ;
\draw    (130,50) -- (110,50) ;
\draw   (90,50) .. controls (90,44.48) and (94.48,40) .. (100,40) .. controls (105.52,40) and (110,44.48) .. (110,50) .. controls (110,55.52) and (105.52,60) .. (100,60) .. controls (94.48,60) and (90,55.52) .. (90,50) -- cycle ;
\draw   (130,90) .. controls (130,84.48) and (134.48,80) .. (140,80) .. controls (145.52,80) and (150,84.48) .. (150,90) .. controls (150,95.52) and (145.52,100) .. (140,100) .. controls (134.48,100) and (130,95.52) .. (130,90) -- cycle ;
\draw    (210,70) .. controls (209.6,55.6) and (202.8,50.8) .. (190,50) ;
\draw    (210,70) .. controls (209.2,82.4) and (203.6,89.6) .. (190,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,70) .. controls (206,67.79) and (207.79,66) .. (210,66) .. controls (212.21,66) and (214,67.79) .. (214,70) .. controls (214,72.21) and (212.21,74) .. (210,74) .. controls (207.79,74) and (206,72.21) .. (206,70) -- cycle ;
\draw   (170,90) .. controls (170,84.48) and (174.48,80) .. (180,80) .. controls (185.52,80) and (190,84.48) .. (190,90) .. controls (190,95.52) and (185.52,100) .. (180,100) .. controls (174.48,100) and (170,95.52) .. (170,90) -- cycle ;
\draw   (220,70) .. controls (220,64.48) and (224.48,60) .. (230,60) .. controls (235.52,60) and (240,64.48) .. (240,70) .. controls (240,75.52) and (235.52,80) .. (230,80) .. controls (224.48,80) and (220,75.52) .. (220,70) -- cycle ;
\draw   (150,40) -- (150,60) -- (130,60) -- (130,30) -- cycle ;
\draw  [draw opacity=0] (130,40) -- (150,40) -- (150,60) -- (130,60) -- cycle ;
\draw   (190,40) -- (190,60) -- (170,60) -- (170,30) -- cycle ;
\draw  [draw opacity=0] (170,40) -- (190,40) -- (190,60) -- (170,60) -- cycle ;
\draw    (130,90) -- (110,90) ;
\draw   (90,90) .. controls (90,84.48) and (94.48,80) .. (100,80) .. controls (105.52,80) and (110,84.48) .. (110,90) .. controls (110,95.52) and (105.52,100) .. (100,100) .. controls (94.48,100) and (90,95.52) .. (90,90) -- cycle ;
\draw (100,50) node    {$A$};
\draw (140,90) node    {$X$};
\draw (180,90) node    {$Y$};
\draw (230,70) node    {$B$};
\draw (140,50) node    {$F$};
\draw (180,50) node    {$U$};
\draw (100,90) node    {$A$};
\end{tikzpicture}
}

\newcommand\algebraiclensFive{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (210,70) -- (220,70) ;
\draw    (170,50) -- (150,50) ;
\draw   (130,50) .. controls (130,44.48) and (134.48,40) .. (140,40) .. controls (145.52,40) and (150,44.48) .. (150,50) .. controls (150,55.52) and (145.52,60) .. (140,60) .. controls (134.48,60) and (130,55.52) .. (130,50) -- cycle ;
\draw   (130,90) .. controls (130,84.48) and (134.48,80) .. (140,80) .. controls (145.52,80) and (150,84.48) .. (150,90) .. controls (150,95.52) and (145.52,100) .. (140,100) .. controls (134.48,100) and (130,95.52) .. (130,90) -- cycle ;
\draw    (210,70) .. controls (209.6,55.6) and (202.8,50.8) .. (190,50) ;
\draw    (210,70) .. controls (209.2,82.4) and (203.6,89.6) .. (190,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,70) .. controls (206,67.79) and (207.79,66) .. (210,66) .. controls (212.21,66) and (214,67.79) .. (214,70) .. controls (214,72.21) and (212.21,74) .. (210,74) .. controls (207.79,74) and (206,72.21) .. (206,70) -- cycle ;
\draw   (170,90) .. controls (170,84.48) and (174.48,80) .. (180,80) .. controls (185.52,80) and (190,84.48) .. (190,90) .. controls (190,95.52) and (185.52,100) .. (180,100) .. controls (174.48,100) and (170,95.52) .. (170,90) -- cycle ;
\draw   (220,70) .. controls (220,64.48) and (224.48,60) .. (230,60) .. controls (235.52,60) and (240,64.48) .. (240,70) .. controls (240,75.52) and (235.52,80) .. (230,80) .. controls (224.48,80) and (220,75.52) .. (220,70) -- cycle ;
\draw   (190,40) -- (190,60) -- (170,60) -- (170,30) -- cycle ;
\draw  [draw opacity=0] (170,40) -- (190,40) -- (190,60) -- (170,60) -- cycle ;
\draw    (130,90) -- (110,90) ;
\draw   (90,90) .. controls (90,84.48) and (94.48,80) .. (100,80) .. controls (105.52,80) and (110,84.48) .. (110,90) .. controls (110,95.52) and (105.52,100) .. (100,100) .. controls (94.48,100) and (90,95.52) .. (90,90) -- cycle ;
\draw (140,50) node    {$A$};
\draw (140,90) node    {$X$};
\draw (180,90) node    {$Y$};
\draw (230,70) node    {$B$};
\draw (180,50) node    {$T$};
\draw (100,90) node    {$A$};
\end{tikzpicture}
}

\newcommand\mixedoptic{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (70,40) -- (60,40) ;
\draw   (40,40) .. controls (40,34.48) and (44.48,30) .. (50,30) .. controls (55.52,30) and (60,34.48) .. (60,40) .. controls (60,45.52) and (55.52,50) .. (50,50) .. controls (44.48,50) and (40,45.52) .. (40,40) -- cycle ;
\draw   (100,60) .. controls (100,54.48) and (104.48,50) .. (110,50) .. controls (115.52,50) and (120,54.48) .. (120,60) .. controls (120,65.52) and (115.52,70) .. (110,70) .. controls (104.48,70) and (100,65.52) .. (100,60) -- cycle ;
\draw   (130,60) .. controls (130,54.48) and (134.48,50) .. (140,50) .. controls (145.52,50) and (150,54.48) .. (150,60) .. controls (150,65.52) and (145.52,70) .. (140,70) .. controls (134.48,70) and (130,65.52) .. (130,60) -- cycle ;
\draw   (90,20) -- (90,60) -- (70,60) -- (70,30) -- cycle ;
\draw  [draw opacity=0] (70,30) -- (90,30) -- (90,50) -- (70,50) -- cycle ;
\draw    (160,30) -- (90,30) ;
\draw   (180,30) -- (180,60) -- (160,60) -- (160,20) -- cycle ;
\draw  [draw opacity=0] (159,30) -- (179,30) -- (179,50) -- (159,50) -- cycle ;
\draw    (190,40) -- (180,40) ;
\draw   (190,40) .. controls (190,34.48) and (194.48,30) .. (200,30) .. controls (205.52,30) and (210,34.48) .. (210,40) .. controls (210,45.52) and (205.52,50) .. (200,50) .. controls (194.48,50) and (190,45.52) .. (190,40) -- cycle ;
\draw    (90,50) .. controls (99.2,50.17) and (89.87,60.17) .. (100,60) ;
\draw    (160,50) .. controls (150.53,50.5) and (159.87,59.5) .. (150,60) ;
\draw (50,40) node    {$A$};
\draw (110,60) node    {$X$};
\draw (140,60) node    {$Y$};
\draw (80,40) node    {$\oct{L}$};
\draw (169,40) node    {$\oct{R}$};
\draw (200,40) node    {$B$};
\end{tikzpicture}}

\newcommand\nathanielexample{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-65pt]
\draw    (60,80) -- (50,80) ;
\draw   (30,80) .. controls (30,74.48) and (34.48,70) .. (40,70) .. controls (45.52,70) and (50,74.48) .. (50,80) .. controls (50,85.52) and (45.52,90) .. (40,90) .. controls (34.48,90) and (30,85.52) .. (30,80) -- cycle ;
\draw    (90,50) -- (110,50) ;
\draw    (70,90) .. controls (61.84,89.74) and (59.84,85.74) .. (60,80) ;
\draw    (60,80) -- (50,80) ;
\draw    (60,80) .. controls (60.24,73.74) and (63.84,70.54) .. (70,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,80) .. controls (56,77.79) and (57.79,76) .. (60,76) .. controls (62.21,76) and (64,77.79) .. (64,80) .. controls (64,82.21) and (62.21,84) .. (60,84) .. controls (57.79,84) and (56,82.21) .. (56,80) -- cycle ;
\draw    (90,50) .. controls (86.64,40.54) and (81.44,40.14) .. (70,40) ;
\draw    (90,50) .. controls (89.44,62.94) and (79.44,69.74) .. (70,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,50) .. controls (86,47.79) and (87.79,46) .. (90,46) .. controls (92.21,46) and (94,47.79) .. (94,50) .. controls (94,52.21) and (92.21,54) .. (90,54) .. controls (87.79,54) and (86,52.21) .. (86,50) -- cycle ;
\draw   (50,40) .. controls (50,34.48) and (54.48,30) .. (60,30) .. controls (65.52,30) and (70,34.48) .. (70,40) .. controls (70,45.52) and (65.52,50) .. (60,50) .. controls (54.48,50) and (50,45.52) .. (50,40) -- cycle ;
\draw   (110,51) .. controls (110,45.48) and (114.48,41) .. (120,41) .. controls (125.52,41) and (130,45.48) .. (130,51) .. controls (130,56.52) and (125.52,61) .. (120,61) .. controls (114.48,61) and (110,56.52) .. (110,51) -- cycle ;
\draw    (90,110.01) -- (110,110.01) ;
\draw   (110,111.01) .. controls (110,105.48) and (114.48,101.01) .. (120,101.01) .. controls (125.52,101.01) and (130,105.48) .. (130,111.01) .. controls (130,116.53) and (125.52,121.01) .. (120,121.01) .. controls (114.48,121.01) and (110,116.53) .. (110,111.01) -- cycle ;
\draw    (90,110.01) .. controls (89.84,98.15) and (79.44,89.75) .. (70,90.01) ;
\draw    (90,110.01) .. controls (90.64,116.95) and (81.44,121.15) .. (70,121.01) ;
\draw   (50,121.01) .. controls (50,115.48) and (54.48,111.01) .. (60,111.01) .. controls (65.52,111.01) and (70,115.48) .. (70,121.01) .. controls (70,126.53) and (65.52,131.01) .. (60,131.01) .. controls (54.48,131.01) and (50,126.53) .. (50,121.01) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,110.01) .. controls (86,107.8) and (87.79,106.01) .. (90,106.01) .. controls (92.21,106.01) and (94,107.8) .. (94,110.01) .. controls (94,112.22) and (92.21,114.01) .. (90,114.01) .. controls (87.79,114.01) and (86,112.22) .. (86,110.01) -- cycle ;
\draw (40,80) node    {$I_{0}$};
\draw (60,40) node    {$I_{1}$};
\draw (120,51) node    {$O_{1}$};
\draw (120,111.01) node    {$O_{2}$};
\draw (60,121.01) node    {$I_{2}$};
\end{tikzpicture}
}

\newcommand\relensOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (80,30) -- (130,30) ;
\draw    (150,50) -- (160,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
\draw    (240,30) -- (290,30) ;
\draw    (310,50) -- (320,50) ;
\draw    (240,70) .. controls (227.2,70) and (220.8,63.2) .. (220,50) ;
\draw    (220,50) -- (210,50) ;
\draw    (220,50) .. controls (219.6,35.6) and (226.8,30.4) .. (240,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
\draw   (190,50) .. controls (190,44.48) and (194.48,40) .. (200,40) .. controls (205.52,40) and (210,44.48) .. (210,50) .. controls (210,55.52) and (205.52,60) .. (200,60) .. controls (194.48,60) and (190,55.52) .. (190,50) -- cycle ;
\draw   (240,70) .. controls (240,64.48) and (244.48,60) .. (250,60) .. controls (255.52,60) and (260,64.48) .. (260,70) .. controls (260,75.52) and (255.52,80) .. (250,80) .. controls (244.48,80) and (240,75.52) .. (240,70) -- cycle ;
\draw    (310,50) .. controls (309.6,35.6) and (302.8,30.8) .. (290,30) ;
\draw    (310,50) .. controls (309.2,62.4) and (303.6,69.6) .. (290,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,50) .. controls (306,47.79) and (307.79,46) .. (310,46) .. controls (312.21,46) and (314,47.79) .. (314,50) .. controls (314,52.21) and (312.21,54) .. (310,54) .. controls (307.79,54) and (306,52.21) .. (306,50) -- cycle ;
\draw   (270,70) .. controls (270,64.48) and (274.48,60) .. (280,60) .. controls (285.52,60) and (290,64.48) .. (290,70) .. controls (290,75.52) and (285.52,80) .. (280,80) .. controls (274.48,80) and (270,75.52) .. (270,70) -- cycle ;
\draw   (320,50) .. controls (320,44.48) and (324.48,40) .. (330,40) .. controls (335.52,40) and (340,44.48) .. (340,50) .. controls (340,55.52) and (335.52,60) .. (330,60) .. controls (324.48,60) and (320,55.52) .. (320,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$X$};
\draw (120,70) node    {$V$};
\draw (170,50) node    {$Y$};
\draw (200,50) node    {$X$};
\draw (250,70) node    {$U$};
\draw (280,70) node    {$Y$};
\draw (330,50) node    {$B$};
\end{tikzpicture}
}

\newcommand\relensTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (190,30) -- (300,30) ;
\draw    (320,50) -- (330,50) ;
\draw    (80,80) .. controls (67.2,80) and (60.8,73.2) .. (60,60) ;
\draw    (60,60) -- (50,60) ;
\draw    (60,60) .. controls (59.6,45.6) and (66.8,40.4) .. (80,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,60) .. controls (56,57.79) and (57.79,56) .. (60,56) .. controls (62.21,56) and (64,57.79) .. (64,60) .. controls (64,62.21) and (62.21,64) .. (60,64) .. controls (57.79,64) and (56,62.21) .. (56,60) -- cycle ;
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
\draw   (80,80) .. controls (80,74.48) and (84.48,70) .. (90,70) .. controls (95.52,70) and (100,74.48) .. (100,80) .. controls (100,85.52) and (95.52,90) .. (90,90) .. controls (84.48,90) and (80,85.52) .. (80,80) -- cycle ;
\draw    (320,50) .. controls (319.6,35.6) and (312.8,30.8) .. (300,30) ;
\draw    (320,50) .. controls (319.18,73.4) and (313.6,79.6) .. (300,80) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316,50) .. controls (316,47.79) and (317.79,46) .. (320,46) .. controls (322.21,46) and (324,47.79) .. (324,50) .. controls (324,52.21) and (322.21,54) .. (320,54) .. controls (317.79,54) and (316,52.21) .. (316,50) -- cycle ;
\draw   (160,100) .. controls (160,94.48) and (164.48,90) .. (170,90) .. controls (175.52,90) and (180,94.48) .. (180,100) .. controls (180,105.52) and (175.52,110) .. (170,110) .. controls (164.48,110) and (160,105.52) .. (160,100) -- cycle ;
\draw   (330,50) .. controls (330,44.48) and (334.48,40) .. (340,40) .. controls (345.52,40) and (350,44.48) .. (350,50) .. controls (350,55.52) and (345.52,60) .. (340,60) .. controls (334.48,60) and (330,55.52) .. (330,50) -- cycle ;
\draw    (170,30) -- (220,30) ;
\draw    (240,80) -- (250,80) ;
\draw    (160,100) .. controls (147.2,100) and (140.8,93.2) .. (140,80) ;
\draw    (140,80) -- (130,80) ;
\draw    (140,80) .. controls (140.18,31.9) and (156.8,30.4) .. (170,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,80) .. controls (136,77.79) and (137.79,76) .. (140,76) .. controls (142.21,76) and (144,77.79) .. (144,80) .. controls (144,82.21) and (142.21,84) .. (140,84) .. controls (137.79,84) and (136,82.21) .. (136,80) -- cycle ;
\draw   (110,80) .. controls (110,74.48) and (114.48,70) .. (120,70) .. controls (125.52,70) and (130,74.48) .. (130,80) .. controls (130,85.52) and (125.52,90) .. (120,90) .. controls (114.48,90) and (110,85.52) .. (110,80) -- cycle ;
\draw   (280,80) .. controls (280,74.48) and (284.48,70) .. (290,70) .. controls (295.52,70) and (300,74.48) .. (300,80) .. controls (300,85.52) and (295.52,90) .. (290,90) .. controls (284.48,90) and (280,85.52) .. (280,80) -- cycle ;
\draw    (240,80) .. controls (239.6,65.6) and (232.8,60.8) .. (220,60) ;
\draw    (240,80) .. controls (239.2,92.4) and (233.6,99.6) .. (220,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236,80) .. controls (236,77.79) and (237.79,76) .. (240,76) .. controls (242.21,76) and (244,77.79) .. (244,80) .. controls (244,82.21) and (242.21,84) .. (240,84) .. controls (237.79,84) and (236,82.21) .. (236,80) -- cycle ;
\draw   (200,100) .. controls (200,94.48) and (204.48,90) .. (210,90) .. controls (215.52,90) and (220,94.48) .. (220,100) .. controls (220,105.52) and (215.52,110) .. (210,110) .. controls (204.48,110) and (200,105.52) .. (200,100) -- cycle ;
\draw   (250,80) .. controls (250,74.48) and (254.48,70) .. (260,70) .. controls (265.52,70) and (270,74.48) .. (270,80) .. controls (270,85.52) and (265.52,90) .. (260,90) .. controls (254.48,90) and (250,85.52) .. (250,80) -- cycle ;
\draw    (80,40) .. controls (150.68,41.4) and (151.18,59.4) .. (220,60) ;
\draw (40,60) node    {$A$};
\draw (90,80) node    {$X$};
\draw (170,100) node    {$U$};
\draw (340,50) node    {$B$};
\draw (120,80) node    {$X$};
\draw (290,80) node    {$Y$};
\draw (210,100) node    {$V$};
\draw (260,80) node    {$Y$};
\end{tikzpicture}
}

\newcommand\relensThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (140,30) -- (250,30) ;
\draw    (270,50) -- (280,50) ;
\draw    (80,80) .. controls (67.2,80) and (60.8,73.2) .. (60,60) ;
\draw    (60,60) -- (50,60) ;
\draw    (60,60) .. controls (59.6,45.6) and (66.8,40.4) .. (80,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,60) .. controls (56,57.79) and (57.79,56) .. (60,56) .. controls (62.21,56) and (64,57.79) .. (64,60) .. controls (64,62.21) and (62.21,64) .. (60,64) .. controls (57.79,64) and (56,62.21) .. (56,60) -- cycle ;
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
\draw    (270,50) .. controls (269.6,35.6) and (262.8,30.8) .. (250,30) ;
\draw    (270,50) .. controls (269.18,73.4) and (263.6,79.6) .. (250,80) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,50) .. controls (266,47.79) and (267.79,46) .. (270,46) .. controls (272.21,46) and (274,47.79) .. (274,50) .. controls (274,52.21) and (272.21,54) .. (270,54) .. controls (267.79,54) and (266,52.21) .. (266,50) -- cycle ;
\draw   (110,100) .. controls (110,94.48) and (114.48,90) .. (120,90) .. controls (125.52,90) and (130,94.48) .. (130,100) .. controls (130,105.52) and (125.52,110) .. (120,110) .. controls (114.48,110) and (110,105.52) .. (110,100) -- cycle ;
\draw   (280,50) .. controls (280,44.48) and (284.48,40) .. (290,40) .. controls (295.52,40) and (300,44.48) .. (300,50) .. controls (300,55.52) and (295.52,60) .. (290,60) .. controls (284.48,60) and (280,55.52) .. (280,50) -- cycle ;
\draw    (120,30) -- (170,30) ;
\draw    (190,80) -- (200,80) ;
\draw    (110,100) .. controls (97.2,100) and (90.8,93.2) .. (90,80) ;
\draw    (90,80) -- (80,80) ;
\draw    (90,80) .. controls (90.18,31.9) and (106.8,30.4) .. (120,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
\draw   (230,80) .. controls (230,74.48) and (234.48,70) .. (240,70) .. controls (245.52,70) and (250,74.48) .. (250,80) .. controls (250,85.52) and (245.52,90) .. (240,90) .. controls (234.48,90) and (230,85.52) .. (230,80) -- cycle ;
\draw    (190,80) .. controls (189.6,65.6) and (182.8,60.8) .. (170,60) ;
\draw    (190,80) .. controls (189.2,92.4) and (183.6,99.6) .. (170,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,80) .. controls (186,77.79) and (187.79,76) .. (190,76) .. controls (192.21,76) and (194,77.79) .. (194,80) .. controls (194,82.21) and (192.21,84) .. (190,84) .. controls (187.79,84) and (186,82.21) .. (186,80) -- cycle ;
\draw   (150,100) .. controls (150,94.48) and (154.48,90) .. (160,90) .. controls (165.52,90) and (170,94.48) .. (170,100) .. controls (170,105.52) and (165.52,110) .. (160,110) .. controls (154.48,110) and (150,105.52) .. (150,100) -- cycle ;
\draw   (200,80) .. controls (200,74.48) and (204.48,70) .. (210,70) .. controls (215.52,70) and (220,74.48) .. (220,80) .. controls (220,85.52) and (215.52,90) .. (210,90) .. controls (204.48,90) and (200,85.52) .. (200,80) -- cycle ;
\draw    (80,40) .. controls (129,40.51) and (131.4,59.71) .. (170,60) ;
\draw (40,60) node    {$A$};
\draw (120,100) node    {$U$};
\draw (290,50) node    {$B$};
\draw (240,80) node    {$Y$};
\draw (160,100) node    {$V$};
\draw (210,80) node    {$Y$};
\end{tikzpicture}}

\newcommand\relensSeven{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (80,30) -- (130,30) ;
\draw    (150,50) -- (160,50) ;
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
\draw    (60,50) -- (50,50) ;
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
\draw (40,50) node    {$A$};
\draw (90,70) node    {$U$};
\draw (120,70) node    {$V$};
\draw (170,50) node    {$Y$};
\end{tikzpicture}
}

\newcommand\relensSix{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (220,50) -- (230,50) ;
\draw    (60,60) -- (50,60) ;
\draw    (60,60) .. controls (59.6,45.6) and (66.8,40.4) .. (80,40) ;
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
\draw    (220,50) .. controls (219.08,43.55) and (212.8,40.8) .. (200,40) ;
\draw    (220,50) .. controls (220.08,77.05) and (201.08,89.55) .. (170,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
\draw   (110,90) .. controls (110,84.48) and (114.48,80) .. (120,80) .. controls (125.52,80) and (130,84.48) .. (130,90) .. controls (130,95.52) and (125.52,100) .. (120,100) .. controls (114.48,100) and (110,95.52) .. (110,90) -- cycle ;
\draw   (230,50) .. controls (230,44.48) and (234.48,40) .. (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) .. controls (250,55.52) and (245.52,60) .. (240,60) .. controls (234.48,60) and (230,55.52) .. (230,50) -- cycle ;
\draw    (190,40) -- (200,40) ;
\draw    (110,60) .. controls (97.2,60) and (90.8,53.2) .. (90,40) ;
\draw    (90,40) -- (80,40) ;
\draw    (90,40) .. controls (89.08,29.55) and (103.08,30.05) .. (110,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,40) .. controls (86,37.79) and (87.79,36) .. (90,36) .. controls (92.21,36) and (94,37.79) .. (94,40) .. controls (94,42.21) and (92.21,44) .. (90,44) .. controls (87.79,44) and (86,42.21) .. (86,40) -- cycle ;
\draw    (190,40) .. controls (189.58,29.55) and (177.08,30.05) .. (170,30) ;
\draw    (190,40) .. controls (189.2,52.4) and (183.6,59.6) .. (170,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,40) .. controls (186,37.79) and (187.79,36) .. (190,36) .. controls (192.21,36) and (194,37.79) .. (194,40) .. controls (194,42.21) and (192.21,44) .. (190,44) .. controls (187.79,44) and (186,42.21) .. (186,40) -- cycle ;
\draw   (150,90) .. controls (150,84.48) and (154.48,80) .. (160,80) .. controls (165.52,80) and (170,84.48) .. (170,90) .. controls (170,95.52) and (165.52,100) .. (160,100) .. controls (154.48,100) and (150,95.52) .. (150,90) -- cycle ;
\draw    (60,60) .. controls (59.58,79.05) and (75.08,89.05) .. (110,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,60) .. controls (56,57.79) and (57.79,56) .. (60,56) .. controls (62.21,56) and (64,57.79) .. (64,60) .. controls (64,62.21) and (62.21,64) .. (60,64) .. controls (57.79,64) and (56,62.21) .. (56,60) -- cycle ;
\draw    (110,30) -- (170,30) ;
\draw    (110,60) -- (170,60) ;
\draw (40,60) node    {$A$};
\draw (120,90) node    {$U$};
\draw (240,50) node    {$B$};
\draw (160,90) node    {$V$};
\end{tikzpicture}
}

\newcommand\relensFive{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (220,50) -- (230,50) ;
\draw    (60,60) -- (50,60) ;
\draw    (60,60) .. controls (59.6,45.6) and (66.8,40.4) .. (80,40) ;
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
\draw    (220,50) .. controls (219.08,43.55) and (212.8,40.8) .. (200,40) ;
\draw    (220,50) .. controls (220.08,77.05) and (201.08,89.55) .. (170,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
\draw   (110,90) .. controls (110,84.48) and (114.48,80) .. (120,80) .. controls (125.52,80) and (130,84.48) .. (130,90) .. controls (130,95.52) and (125.52,100) .. (120,100) .. controls (114.48,100) and (110,95.52) .. (110,90) -- cycle ;
\draw   (230,50) .. controls (230,44.48) and (234.48,40) .. (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) .. controls (250,55.52) and (245.52,60) .. (240,60) .. controls (234.48,60) and (230,55.52) .. (230,50) -- cycle ;
\draw    (190,40) -- (200,40) ;
\draw    (110,60) .. controls (97.2,60) and (90.8,53.2) .. (90,40) ;
\draw    (90,40) -- (80,40) ;
\draw    (90,40) .. controls (89.08,29.55) and (103.08,30.05) .. (110,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,40) .. controls (86,37.79) and (87.79,36) .. (90,36) .. controls (92.21,36) and (94,37.79) .. (94,40) .. controls (94,42.21) and (92.21,44) .. (90,44) .. controls (87.79,44) and (86,42.21) .. (86,40) -- cycle ;
\draw    (190,40) .. controls (189.58,29.55) and (177.08,30.05) .. (170,30) ;
\draw    (190,40) .. controls (189.2,52.4) and (183.6,59.6) .. (170,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,40) .. controls (186,37.79) and (187.79,36) .. (190,36) .. controls (192.21,36) and (194,37.79) .. (194,40) .. controls (194,42.21) and (192.21,44) .. (190,44) .. controls (187.79,44) and (186,42.21) .. (186,40) -- cycle ;
\draw   (150,90) .. controls (150,84.48) and (154.48,80) .. (160,80) .. controls (165.52,80) and (170,84.48) .. (170,90) .. controls (170,95.52) and (165.52,100) .. (160,100) .. controls (154.48,100) and (150,95.52) .. (150,90) -- cycle ;
\draw    (60,60) .. controls (59.58,79.05) and (75.08,89.05) .. (110,90) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,60) .. controls (56,57.79) and (57.79,56) .. (60,56) .. controls (62.21,56) and (64,57.79) .. (64,60) .. controls (64,62.21) and (62.21,64) .. (60,64) .. controls (57.79,64) and (56,62.21) .. (56,60) -- cycle ;
\draw    (110,30) .. controls (141.08,30.55) and (141.08,60.05) .. (170,60) ;
\draw    (110,60) .. controls (141.08,60.55) and (141.08,30.05) .. (170,30) ;
\draw (40,60) node    {$A$};
\draw (120,90) node    {$U$};
\draw (240,50) node    {$B$};
\draw (160,90) node    {$V$};
\end{tikzpicture}
}

\newcommand\relensFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (140,30) -- (200,30) ;
\draw    (220,50) -- (230,50) ;
\draw    (80,80) .. controls (67.2,80) and (60.8,73.2) .. (60,60) ;
\draw    (60,60) -- (50,60) ;
\draw    (60,60) .. controls (59.6,45.6) and (66.8,40.4) .. (80,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,60) .. controls (56,57.79) and (57.79,56) .. (60,56) .. controls (62.21,56) and (64,57.79) .. (64,60) .. controls (64,62.21) and (62.21,64) .. (60,64) .. controls (57.79,64) and (56,62.21) .. (56,60) -- cycle ;
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
\draw    (220,50) .. controls (219.6,35.6) and (212.8,30.8) .. (200,30) ;
\draw    (220,50) .. controls (219.18,73.4) and (213.6,79.6) .. (200,80) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
\draw   (110,100) .. controls (110,94.48) and (114.48,90) .. (120,90) .. controls (125.52,90) and (130,94.48) .. (130,100) .. controls (130,105.52) and (125.52,110) .. (120,110) .. controls (114.48,110) and (110,105.52) .. (110,100) -- cycle ;
\draw   (230,50) .. controls (230,44.48) and (234.48,40) .. (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) .. controls (250,55.52) and (245.52,60) .. (240,60) .. controls (234.48,60) and (230,55.52) .. (230,50) -- cycle ;
\draw    (120,30) -- (170,30) ;
\draw    (190,80) -- (200,80) ;
\draw    (110,100) .. controls (97.2,100) and (90.8,93.2) .. (90,80) ;
\draw    (90,80) -- (80,80) ;
\draw    (90,80) .. controls (90.18,31.9) and (106.8,30.4) .. (120,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
\draw    (190,80) .. controls (189.6,65.6) and (182.8,60.8) .. (170,60) ;
\draw    (190,80) .. controls (189.2,92.4) and (183.6,99.6) .. (170,100) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,80) .. controls (186,77.79) and (187.79,76) .. (190,76) .. controls (192.21,76) and (194,77.79) .. (194,80) .. controls (194,82.21) and (192.21,84) .. (190,84) .. controls (187.79,84) and (186,82.21) .. (186,80) -- cycle ;
\draw   (150,100) .. controls (150,94.48) and (154.48,90) .. (160,90) .. controls (165.52,90) and (170,94.48) .. (170,100) .. controls (170,105.52) and (165.52,110) .. (160,110) .. controls (154.48,110) and (150,105.52) .. (150,100) -- cycle ;
\draw    (80,40) .. controls (129,40.51) and (131.4,59.71) .. (170,60) ;
\draw (40,60) node    {$A$};
\draw (120,100) node    {$U$};
\draw (240,50) node    {$B$};
\draw (160,100) node    {$V$};
\end{tikzpicture}
}

\newcommand\tambaramodule{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (40,40) -- (100,40) ;
\draw    (40,60) -- (60,60) ;
\draw   (60,50) -- (80,50) -- (80,70) -- (60,70) -- cycle ;
\draw    (80,60) -- (100,60) ;
\draw   (190,39.96) -- (210,39.96) -- (210,59.96) -- (190,59.96) -- cycle ;
\draw    (250,59.96) .. controls (236.57,60.36) and (231.07,57.86) .. (230,49.96) ;
\draw    (190,49.96) -- (170,49.96) ;
\draw    (170,49.96) .. controls (170.07,41.37) and (162.8,40.77) .. (150,39.97) ;
\draw    (170,49.96) .. controls (170.07,58.87) and (163.6,59.56) .. (150,59.96) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,49.96) .. controls (166,47.75) and (167.79,45.96) .. (170,45.96) .. controls (172.21,45.96) and (174,47.75) .. (174,49.96) .. controls (174,52.17) and (172.21,53.96) .. (170,53.96) .. controls (167.79,53.96) and (166,52.17) .. (166,49.96) -- cycle ;
\draw    (230,49.96) .. controls (232.57,40.86) and (236.8,40.36) .. (250,39.96) ;
\draw    (230,49.96) -- (210,49.96) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226,49.96) .. controls (226,47.75) and (227.79,45.96) .. (230,45.96) .. controls (232.21,45.96) and (234,47.75) .. (234,49.96) .. controls (234,52.17) and (232.21,53.96) .. (230,53.96) .. controls (227.79,53.96) and (226,52.17) .. (226,49.96) -- cycle ;
\draw (70,60) node    {$T$};
\draw (111,42.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (200,49.96) node    {$T$};
\end{tikzpicture}
}

\newcommand\tambaraidentity{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (30,40) -- (50,40) ;
\draw   (50,30) -- (70,30) -- (70,50) -- (50,50) -- cycle ;
\draw    (70,40) -- (90,40) ;
\draw   (140,40) -- (160,40) -- (160,60) -- (140,60) -- cycle ;
\draw    (140,50) -- (120,50) ;
\draw    (180,50) -- (160,50) ;
\draw    (160,30) -- (140,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,30) .. controls (156,27.79) and (157.79,26) .. (160,26) .. controls (162.21,26) and (164,27.79) .. (164,30) .. controls (164,32.21) and (162.21,34) .. (160,34) .. controls (157.79,34) and (156,32.21) .. (156,30) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,30) .. controls (136,27.79) and (137.79,26) .. (140,26) .. controls (142.21,26) and (144,27.79) .. (144,30) .. controls (144,32.21) and (142.21,34) .. (140,34) .. controls (137.79,34) and (136,32.21) .. (136,30) -- cycle ;
\draw   (250,30.04) -- (270,30.04) -- (270,50.04) -- (250,50.04) -- cycle ;
\draw    (250,40.04) -- (230,40.04) ;
\draw    (290,40.04) -- (270,40.04) ;
\draw    (310,50) .. controls (296.57,50.4) and (291.07,47.9) .. (290,40) ;
\draw    (290,40) .. controls (290.44,32.76) and (292.04,29.96) .. (300,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,40) .. controls (286,37.79) and (287.79,36) .. (290,36) .. controls (292.21,36) and (294,37.79) .. (294,40) .. controls (294,42.21) and (292.21,44) .. (290,44) .. controls (287.79,44) and (286,42.21) .. (286,40) -- cycle ;
\draw    (230,40.03) .. controls (230.44,31.96) and (226.44,29.56) .. (220,30) ;
\draw    (230,40.03) .. controls (230.07,48.94) and (223.6,49.63) .. (210,50.03) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226,40.03) .. controls (226,37.82) and (227.79,36.03) .. (230,36.03) .. controls (232.21,36.03) and (234,37.82) .. (234,40.03) .. controls (234,42.24) and (232.21,44.03) .. (230,44.03) .. controls (227.79,44.03) and (226,42.24) .. (226,40.03) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,30) .. controls (216,27.79) and (217.79,26) .. (220,26) .. controls (222.21,26) and (224,27.79) .. (224,30) .. controls (224,32.21) and (222.21,34) .. (220,34) .. controls (217.79,34) and (216,32.21) .. (216,30) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296,30) .. controls (296,27.79) and (297.79,26) .. (300,26) .. controls (302.21,26) and (304,27.79) .. (304,30) .. controls (304,32.21) and (302.21,34) .. (300,34) .. controls (297.79,34) and (296,32.21) .. (296,30) -- cycle ;
\draw    (340,40) -- (360,40) ;
\draw   (360,30) -- (380,30) -- (380,50) -- (360,50) -- cycle ;
\draw    (380,40) -- (400,40) ;
\draw (60,40) node    {$T$};
\draw (91,32.44) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (150,50) node    {$T$};
\draw (181,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (260,40.04) node    {$T$};
\draw (311,32.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\draw (370,40) node    {$T$};
\end{tikzpicture}
}

\newcommand\tambaraAssocOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (20,40) -- (80,40) ;
\draw    (20,60) -- (40,60) ;
\draw   (40,50) -- (60,50) -- (60,70) -- (40,70) -- cycle ;
\draw    (60,60) -- (80,60) ;
\draw   (140,39.96) -- (160,39.96) -- (160,59.96) -- (140,59.96) -- cycle ;
\draw    (190,59.96) .. controls (176.57,60.36) and (171.07,57.86) .. (170,49.96) ;
\draw    (140,49.96) -- (130,50) ;
\draw    (130,49.99) .. controls (130.07,41.4) and (122.8,40.8) .. (110,40) ;
\draw    (130,49.99) .. controls (130.07,58.9) and (123.6,59.59) .. (110,59.99) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,49.99) .. controls (126,47.78) and (127.79,45.99) .. (130,45.99) .. controls (132.21,45.99) and (134,47.78) .. (134,49.99) .. controls (134,52.2) and (132.21,53.99) .. (130,53.99) .. controls (127.79,53.99) and (126,52.2) .. (126,49.99) -- cycle ;
\draw    (170,49.96) .. controls (172.57,40.86) and (176.8,40.36) .. (190,39.96) ;
\draw    (170,50) -- (160,49.96) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,49.96) .. controls (166,47.75) and (167.79,45.96) .. (170,45.96) .. controls (172.21,45.96) and (174,47.75) .. (174,49.96) .. controls (174,52.17) and (172.21,53.96) .. (170,53.96) .. controls (167.79,53.96) and (166,52.17) .. (166,49.96) -- cycle ;
\draw    (20,20) -- (80,20) ;
\draw    (110,20) -- (190,20) ;
\draw   (270,20) -- (290,20) -- (290,40) -- (270,40) -- cycle ;
\draw    (310,50) .. controls (302.5,50.22) and (301.07,37.9) .. (300,30) ;
\draw    (270,30) -- (260,30.04) ;
\draw    (260,30.03) .. controls (260.07,21.44) and (242.8,20.8) .. (230,20) ;
\draw    (260,30.03) .. controls (260.07,38.94) and (259.3,49.82) .. (250,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256,30.03) .. controls (256,27.82) and (257.79,26.03) .. (260,26.03) .. controls (262.21,26.03) and (264,27.82) .. (264,30.03) .. controls (264,32.24) and (262.21,34.03) .. (260,34.03) .. controls (257.79,34.03) and (256,32.24) .. (256,30.03) -- cycle ;
\draw    (300,30) .. controls (302.57,20.9) and (316.8,20.4) .. (330,20) ;
\draw    (300,30.04) -- (290,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296,30) .. controls (296,27.79) and (297.79,26) .. (300,26) .. controls (302.21,26) and (304,27.79) .. (304,30) .. controls (304,32.21) and (302.21,34) .. (300,34) .. controls (297.79,34) and (296,32.21) .. (296,30) -- cycle ;
\draw    (250,50) .. controls (250.07,41.41) and (242.8,40.81) .. (230,40.01) ;
\draw    (250,50) .. controls (250.07,58.91) and (243.6,59.6) .. (230,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246,50) .. controls (246,47.79) and (247.79,46) .. (250,46) .. controls (252.21,46) and (254,47.79) .. (254,50) .. controls (254,52.21) and (252.21,54) .. (250,54) .. controls (247.79,54) and (246,52.21) .. (246,50) -- cycle ;
\draw    (330,60) .. controls (316.57,60.4) and (311.07,57.9) .. (310,50) ;
\draw    (310,50) .. controls (312.57,40.9) and (316.8,40.4) .. (330,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,50) .. controls (306,47.79) and (307.79,46) .. (310,46) .. controls (312.21,46) and (314,47.79) .. (314,50) .. controls (314,52.21) and (312.21,54) .. (310,54) .. controls (307.79,54) and (306,52.21) .. (306,50) -- cycle ;
\draw (50,60) node    {$T$};
\draw (81,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (150,49.96) node    {$T$};
\draw (201,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\draw (280,30) node    {$T$};
\end{tikzpicture}
}

\newcommand\tambaraAssocTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (30,50) -- (90,50) ;
\draw    (30,70) -- (50,70) ;
\draw   (50,60) -- (70,60) -- (70,80) -- (50,80) -- cycle ;
\draw    (70,70) -- (90,70) ;
\draw   (150,60) -- (170,60) -- (170,80) -- (150,80) -- cycle ;
\draw    (200,50) .. controls (186.57,50.4) and (181.07,47.9) .. (180,40) ;
\draw    (180,40) -- (140,40) ;
\draw    (140,40) .. controls (140.07,31.41) and (132.8,30.81) .. (120,30.01) ;
\draw    (140,40) .. controls (140.07,48.91) and (133.6,49.6) .. (120,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,40) .. controls (136,37.79) and (137.79,36) .. (140,36) .. controls (142.21,36) and (144,37.79) .. (144,40) .. controls (144,42.21) and (142.21,44) .. (140,44) .. controls (137.79,44) and (136,42.21) .. (136,40) -- cycle ;
\draw    (180,40) .. controls (182.57,30.9) and (186.8,30.4) .. (200,30) ;
\draw    (200,70) -- (170,69.96) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,40) .. controls (176,37.79) and (177.79,36) .. (180,36) .. controls (182.21,36) and (184,37.79) .. (184,40) .. controls (184,42.21) and (182.21,44) .. (180,44) .. controls (177.79,44) and (176,42.21) .. (176,40) -- cycle ;
\draw    (30,30) -- (90,30) ;
\draw    (120,70) -- (150,70) ;
\draw   (280,50) -- (300,50) -- (300,70) -- (280,70) -- cycle ;
\draw    (310,60.04) .. controls (311.05,49.52) and (310.55,40.02) .. (320,40) ;
\draw    (280,60) -- (270,60.04) ;
\draw    (270,60) .. controls (270.05,69.02) and (252.8,70.8) .. (240,70) ;
\draw    (270,60) .. controls (270.07,68.91) and (269.3,39.82) .. (260,40) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,60) .. controls (266,57.79) and (267.79,56) .. (270,56) .. controls (272.21,56) and (274,57.79) .. (274,60) .. controls (274,62.21) and (272.21,64) .. (270,64) .. controls (267.79,64) and (266,62.21) .. (266,60) -- cycle ;
\draw    (310,60) .. controls (311.55,70.52) and (326.8,70.4) .. (340,70) ;
\draw    (310,60.04) -- (300,60) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,60.04) .. controls (306,57.83) and (307.79,56.04) .. (310,56.04) .. controls (312.21,56.04) and (314,57.83) .. (314,60.04) .. controls (314,62.25) and (312.21,64.04) .. (310,64.04) .. controls (307.79,64.04) and (306,62.25) .. (306,60.04) -- cycle ;
\draw    (260,40) .. controls (260.07,31.41) and (252.8,30.81) .. (240,30.01) ;
\draw    (260,40) .. controls (260.07,48.91) and (253.6,49.6) .. (240,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256,40) .. controls (256,37.79) and (257.79,36) .. (260,36) .. controls (262.21,36) and (264,37.79) .. (264,40) .. controls (264,42.21) and (262.21,44) .. (260,44) .. controls (257.79,44) and (256,42.21) .. (256,40) -- cycle ;
\draw    (340,50) .. controls (326.57,50.4) and (325.07,47.9) .. (324,40) ;
\draw    (324,40) .. controls (326.57,30.9) and (326.8,30.4) .. (340,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,40) .. controls (320,37.79) and (321.79,36) .. (324,36) .. controls (326.21,36) and (328,37.79) .. (328,40) .. controls (328,42.21) and (326.21,44) .. (324,44) .. controls (321.79,44) and (320,42.21) .. (320,40) -- cycle ;
\draw   (430,30) -- (450,30) -- (450,50) -- (430,50) -- cycle ;
\draw    (470,60) .. controls (462.5,60.22) and (461.07,47.9) .. (460,40) ;
%Straight Lines [id:da788882306400339]
\draw    (430,40) -- (420,40.04) ;
%Curve Lines [id:da13720307213287186]
\draw    (420,40.03) .. controls (420.07,31.44) and (402.8,30.8) .. (390,30) ;
%Curve Lines [id:da7718860106562826]
\draw    (420,40.03) .. controls (420.07,48.94) and (419.3,59.82) .. (410,60) ;
%Shape: Circle [id:dp42363537186802336]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,40.03) .. controls (416,37.82) and (417.79,36.03) .. (420,36.03) .. controls (422.21,36.03) and (424,37.82) .. (424,40.03) .. controls (424,42.24) and (422.21,44.03) .. (420,44.03) .. controls (417.79,44.03) and (416,42.24) .. (416,40.03) -- cycle ;
%Curve Lines [id:da7938968997499405]
\draw    (460,40) .. controls (462.57,30.9) and (476.8,30.4) .. (490,30) ;
%Straight Lines [id:da30074684536659013]
\draw    (460,40.04) -- (450,40) ;
%Shape: Circle [id:dp12907695353169168]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456,40) .. controls (456,37.79) and (457.79,36) .. (460,36) .. controls (462.21,36) and (464,37.79) .. (464,40) .. controls (464,42.21) and (462.21,44) .. (460,44) .. controls (457.79,44) and (456,42.21) .. (456,40) -- cycle ;
%Curve Lines [id:da2085688467732183]
\draw    (410,60) .. controls (410.07,51.41) and (402.8,50.81) .. (390,50.01) ;
%Curve Lines [id:da04797513810471854]
\draw    (410,60) .. controls (410.07,68.91) and (403.6,69.6) .. (390,70) ;
%Shape: Circle [id:dp6309588782046938]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406,60) .. controls (406,57.79) and (407.79,56) .. (410,56) .. controls (412.21,56) and (414,57.79) .. (414,60) .. controls (414,62.21) and (412.21,64) .. (410,64) .. controls (407.79,64) and (406,62.21) .. (406,60) -- cycle ;
%Curve Lines [id:da21146320504111815]
\draw    (490,70) .. controls (476.57,70.4) and (471.07,67.9) .. (470,60) ;
%Curve Lines [id:da7786679995462821]
\draw    (470,60) .. controls (472.57,50.9) and (476.8,50.4) .. (490,50) ;
%Shape: Circle [id:dp6260890666577394]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466,60) .. controls (466,57.79) and (467.79,56) .. (470,56) .. controls (472.21,56) and (474,57.79) .. (474,60) .. controls (474,62.21) and (472.21,64) .. (470,64) .. controls (467.79,64) and (466,62.21) .. (466,60) -- cycle ;
% Text Node
\draw (60,70) node    {$T$};
% Text Node
\draw (91,42.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (160,70) node    {$T$};
% Text Node
\draw (211,42.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (290,60) node    {$T$};
% Text Node
\draw (351,42.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
% Text Node
\draw (440,40) node    {$T$};
\end{tikzpicture}
}

\newcommand\pointOptic{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,135); %set diagram left start at 0, and has height of 135
%Straight Lines [id:da805628349495385]
\draw    (160,30) -- (210,30) ;
%Straight Lines [id:da9561080316163054]
\draw    (230,50) -- (240,50) ;
%Curve Lines [id:da8131279719202067]
\draw    (160,70) .. controls (147.2,70) and (140.8,63.2) .. (140,50) ;
%Straight Lines [id:da24635665597050893]
\draw    (140,50) -- (130,50) ;
%Curve Lines [id:da12816196970673788]
\draw    (140,50) .. controls (139.6,35.6) and (146.8,30.4) .. (160,30) ;
%Shape: Circle [id:dp2046282205045289]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,50) .. controls (136,47.79) and (137.79,46) .. (140,46) .. controls (142.21,46) and (144,47.79) .. (144,50) .. controls (144,52.21) and (142.21,54) .. (140,54) .. controls (137.79,54) and (136,52.21) .. (136,50) -- cycle ;
%Shape: Circle [id:dp539866649613027]
\draw   (110,50) .. controls (110,44.48) and (114.48,40) .. (120,40) .. controls (125.52,40) and (130,44.48) .. (130,50) .. controls (130,55.52) and (125.52,60) .. (120,60) .. controls (114.48,60) and (110,55.52) .. (110,50) -- cycle ;
%Shape: Circle [id:dp27729908556200733]
\draw   (160,70) .. controls (160,64.48) and (164.48,60) .. (170,60) .. controls (175.52,60) and (180,64.48) .. (180,70) .. controls (180,75.52) and (175.52,80) .. (170,80) .. controls (164.48,80) and (160,75.52) .. (160,70) -- cycle ;
%Curve Lines [id:da4757925453083871]
\draw    (230,50) .. controls (229.6,35.6) and (222.8,30.8) .. (210,30) ;
%Curve Lines [id:da8033715274603225]
\draw    (230,50) .. controls (229.2,62.4) and (223.6,69.6) .. (210,70) ;
%Shape: Circle [id:dp4888259685481059]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226,50) .. controls (226,47.79) and (227.79,46) .. (230,46) .. controls (232.21,46) and (234,47.79) .. (234,50) .. controls (234,52.21) and (232.21,54) .. (230,54) .. controls (227.79,54) and (226,52.21) .. (226,50) -- cycle ;
%Shape: Circle [id:dp8910011368036778]
\draw   (190,70) .. controls (190,64.48) and (194.48,60) .. (200,60) .. controls (205.52,60) and (210,64.48) .. (210,70) .. controls (210,75.52) and (205.52,80) .. (200,80) .. controls (194.48,80) and (190,75.52) .. (190,70) -- cycle ;
%Shape: Circle [id:dp9656964369214022]
\draw   (240,50) .. controls (240,44.48) and (244.48,40) .. (250,40) .. controls (255.52,40) and (260,44.48) .. (260,50) .. controls (260,55.52) and (255.52,60) .. (250,60) .. controls (244.48,60) and (240,55.52) .. (240,50) -- cycle ;
%Shape: Rectangle [id:dp5171689552937091]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (20,30) -- (70,30) -- (70,80) -- (20,80) -- cycle ;
% Text Node
\draw (120,50) node    {$A$};
% Text Node
\draw (170,70) node    {$X$};
% Text Node
\draw (200,70) node    {$Y$};
% Text Node
\draw (250,50) node    {$B$};
% Text Node
\draw (81,42.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\end{tikzpicture}
}

\newcommand\pastromonad{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-25pt]
%uncomment if require: \path (0,125); %set diagram left start at 0, and has height of 125
%Straight Lines [id:da01862969400722425]
\draw    (130,29.99) -- (110,29.99) ;
%Shape: Rectangle [id:dp5891304273134077]
\draw   (70,30) -- (90,30) -- (90,50) -- (70,50) -- cycle ;
%Curve Lines [id:da31797089869915574]
\draw    (70,40) .. controls (56.57,40.4) and (51.07,37.9) .. (50,30) ;
%Straight Lines [id:da4502555480710403]
\draw    (50,30) -- (30,30) ;
%Curve Lines [id:da8700579553554296]
\draw    (110,29.99) .. controls (110.07,21.4) and (102.8,20.8) .. (90,20) ;
%Curve Lines [id:da5911650934416491]
\draw    (110,29.99) .. controls (110.07,38.9) and (103.6,39.59) .. (90,39.99) ;
%Shape: Circle [id:dp8564519491966572]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,29.99) .. controls (106,27.78) and (107.79,25.99) .. (110,25.99) .. controls (112.21,25.99) and (114,27.78) .. (114,29.99) .. controls (114,32.2) and (112.21,33.99) .. (110,33.99) .. controls (107.79,33.99) and (106,32.2) .. (106,29.99) -- cycle ;
%Curve Lines [id:da47816287113780187]
\draw    (50,30) .. controls (52.57,20.9) and (56.8,20.4) .. (70,20) ;
%Shape: Circle [id:dp6653852854400405]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,30) .. controls (46,27.79) and (47.79,26) .. (50,26) .. controls (52.21,26) and (54,27.79) .. (54,30) .. controls (54,32.21) and (52.21,34) .. (50,34) .. controls (47.79,34) and (46,32.21) .. (46,30) -- cycle ;
%Straight Lines [id:da9894625698866703]
\draw    (90,20) -- (70,20) ;
% Text Node
\draw (80,40) node    {$P$};
\end{tikzpicture}
}
\newcommand\pastromonadunit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,86); %set diagram left start at 0, and has height of 86
%Straight Lines [id:da19176236675530167]
\draw    (230,30) -- (210,30) ;
%Straight Lines [id:da01862969400722425]
\draw    (50,29.99) -- (30,29.99) ;
%Straight Lines [id:da4502555480710403]
\draw    (90,29.99) -- (70,29.99) ;
%Shape: Rectangle [id:dp2683919291310082]
\draw   (50,20) -- (70,20) -- (70,40) -- (50,40) -- cycle ;
%Curve Lines [id:da059564676004226325]
\draw    (210,30) .. controls (210.07,21.41) and (202.8,20.81) .. (190,20.01) ;
%Curve Lines [id:da14922024087817953]
\draw    (210,30) .. controls (210.07,38.91) and (203.6,39.6) .. (190,40) ;
%Shape: Circle [id:dp3041060354955847]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,30) .. controls (206,27.79) and (207.79,26) .. (210,26) .. controls (212.21,26) and (214,27.79) .. (214,30) .. controls (214,32.21) and (212.21,34) .. (210,34) .. controls (207.79,34) and (206,32.21) .. (206,30) -- cycle ;
%Straight Lines [id:da42135316595205285]
\draw    (150,30) -- (130,30) ;
%Shape: Rectangle [id:dp2460282598525645]
\draw   (170,30) -- (190,30) -- (190,50) -- (170,50) -- cycle ;
%Curve Lines [id:da2510417429292462]
\draw    (170,40) .. controls (156.57,40.4) and (151.07,37.9) .. (150,30) ;
%Curve Lines [id:da5734158875312204]
\draw    (150,30) .. controls (152.57,20.9) and (156.8,20.4) .. (170,20) ;
%Shape: Circle [id:dp3589039750324998]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,30) .. controls (146,27.79) and (147.79,26) .. (150,26) .. controls (152.21,26) and (154,27.79) .. (154,30) .. controls (154,32.21) and (152.21,34) .. (150,34) .. controls (147.79,34) and (146,32.21) .. (146,30) -- cycle ;
%Shape: Circle [id:dp9035950287213182]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,20) .. controls (166,17.79) and (167.79,16) .. (170,16) .. controls (172.21,16) and (174,17.79) .. (174,20) .. controls (174,22.21) and (172.21,24) .. (170,24) .. controls (167.79,24) and (166,22.21) .. (166,20) -- cycle ;
%Shape: Circle [id:dp29997597902936357]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,20.01) .. controls (186,17.8) and (187.79,16.01) .. (190,16.01) .. controls (192.21,16.01) and (194,17.8) .. (194,20.01) .. controls (194,22.22) and (192.21,24.01) .. (190,24.01) .. controls (187.79,24.01) and (186,22.22) .. (186,20.01) -- cycle ;
%Straight Lines [id:da3051653465664812]
\draw    (370,30) -- (350,30) ;
%Curve Lines [id:da6073512180758063]
\draw    (350,30) .. controls (350.07,21.41) and (342.8,20.81) .. (330,20.01) ;
%Curve Lines [id:da7726331371528378]
\draw    (350,30) .. controls (350.07,38.91) and (343.6,39.6) .. (330,40) ;
%Shape: Circle [id:dp7429547739456095]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346,30) .. controls (346,27.79) and (347.79,26) .. (350,26) .. controls (352.21,26) and (354,27.79) .. (354,30) .. controls (354,32.21) and (352.21,34) .. (350,34) .. controls (347.79,34) and (346,32.21) .. (346,30) -- cycle ;
%Straight Lines [id:da44196566152703787]
\draw    (290,30) -- (270,30) ;
%Shape: Rectangle [id:dp29902956493529165]
\draw   (310,30) -- (330,30) -- (330,50) -- (310,50) -- cycle ;
%Curve Lines [id:da034995371443121814]
\draw    (310,40) .. controls (296.57,40.4) and (291.07,37.9) .. (290,30) ;
%Curve Lines [id:da467318237982853]
\draw    (290,30) .. controls (292.57,20.9) and (296.8,20.4) .. (310,20) ;
%Shape: Circle [id:dp9686969571670326]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,30) .. controls (286,27.79) and (287.79,26) .. (290,26) .. controls (292.21,26) and (294,27.79) .. (294,30) .. controls (294,32.21) and (292.21,34) .. (290,34) .. controls (287.79,34) and (286,32.21) .. (286,30) -- cycle ;
%Straight Lines [id:da01567713745137911]
\draw    (330,20.01) -- (310,20.01) ;
% Text Node
\draw (60,30) node    {$P$};
% Text Node
\draw (101,22.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
% Text Node
\draw (180,40) node    {$P$};
% Text Node
\draw (241,22.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (320,40) node    {$P$};
\end{tikzpicture}
}

\newcommand\pastromonadmultiplication{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,86); %set diagram left start at 0, and has height of 86
%Curve Lines [id:da19037794344004133]
\draw    (290,30) .. controls (290.07,21.41) and (282.8,20.81) .. (270,20.01) ;
%Curve Lines [id:da417584970213856]
\draw    (50,40) .. controls (36.57,40.4) and (31.07,37.9) .. (30,30) ;
%Curve Lines [id:da01719441057287896]
\draw    (130,30) .. controls (130.07,38.91) and (123.6,39.6) .. (110,40) ;
%Curve Lines [id:da11026055860367234]
\draw    (110,40) .. controls (110.07,31.41) and (102.8,30.81) .. (90,30.01) ;
%Curve Lines [id:da7334830698506223]
\draw    (110,40) .. controls (110.07,48.91) and (103.6,49.6) .. (90,50) ;
%Shape: Circle [id:dp4677219011857474]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,40) .. controls (106,37.79) and (107.79,36) .. (110,36) .. controls (112.21,36) and (114,37.79) .. (114,40) .. controls (114,42.21) and (112.21,44) .. (110,44) .. controls (107.79,44) and (106,42.21) .. (106,40) -- cycle ;
%Straight Lines [id:da7952096383181207]
\draw    (110,20) -- (50,20) ;
%Shape: Rectangle [id:dp93485972818798]
\draw   (70,40) -- (90,40) -- (90,60) -- (70,60) -- cycle ;
%Curve Lines [id:da07145528542434365]
\draw    (70,50) .. controls (56.57,50.4) and (51.07,47.9) .. (50,40) ;
%Curve Lines [id:da9294748994638573]
\draw    (50,40) .. controls (52.57,30.9) and (56.8,30.4) .. (70,30) ;
%Shape: Circle [id:dp4830382729470074]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
%Straight Lines [id:da9964277836971404]
\draw    (90,30.01) -- (70,30.01) ;
%Straight Lines [id:da810329300265309]
\draw    (30,30) -- (10,30) ;
%Curve Lines [id:da43654467116008444]
\draw    (30,30) .. controls (32.57,20.9) and (36.8,20.4) .. (50,20) ;
%Shape: Circle [id:dp6502087107244542]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26,30) .. controls (26,27.79) and (27.79,26) .. (30,26) .. controls (32.21,26) and (34,27.79) .. (34,30) .. controls (34,32.21) and (32.21,34) .. (30,34) .. controls (27.79,34) and (26,32.21) .. (26,30) -- cycle ;
%Straight Lines [id:da617592645688836]
\draw    (150,30) -- (130,30) ;
%Curve Lines [id:da7383630556119674]
\draw    (130,30) .. controls (130.07,21.41) and (122.8,20.81) .. (110,20.01) ;
%Shape: Circle [id:dp9699129642656187]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,30) .. controls (126,27.79) and (127.79,26) .. (130,26) .. controls (132.21,26) and (134,27.79) .. (134,30) .. controls (134,32.21) and (132.21,34) .. (130,34) .. controls (127.79,34) and (126,32.21) .. (126,30) -- cycle ;
%Curve Lines [id:da29145781711957375]
\draw    (240,50) .. controls (226.57,50.4) and (211.07,37.9) .. (210,30) ;
%Curve Lines [id:da5405390725850718]
\draw    (290,30) .. controls (290.07,38.91) and (273.6,49.6) .. (260,50) ;
%Curve Lines [id:da8761249599754106]
\draw    (270,20) .. controls (270.07,11.41) and (262.8,10.81) .. (250,10.01) ;
%Curve Lines [id:da19584259094092582]
\draw    (270,20) .. controls (270.07,28.91) and (263.6,29.6) .. (250,30) ;
%Shape: Circle [id:dp08577756466274811]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,20) .. controls (266,17.79) and (267.79,16) .. (270,16) .. controls (272.21,16) and (274,17.79) .. (274,20) .. controls (274,22.21) and (272.21,24) .. (270,24) .. controls (267.79,24) and (266,22.21) .. (266,20) -- cycle ;
%Shape: Rectangle [id:dp5733762997400416]
\draw   (240,40) -- (260,40) -- (260,60) -- (240,60) -- cycle ;
%Curve Lines [id:da1402514981984756]
\draw    (250,30) .. controls (236.57,30.4) and (231.07,27.9) .. (230,20) ;
%Curve Lines [id:da5816566743443372]
\draw    (230,20) .. controls (232.57,10.9) and (236.8,10.4) .. (250,10) ;
%Straight Lines [id:da3568749981055034]
\draw    (210,30) -- (190,30) ;
%Curve Lines [id:da07175140294741755]
\draw    (210,30) .. controls (212.57,20.9) and (216.8,20.4) .. (230,20) ;
%Shape: Circle [id:dp6127627345275545]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,30) .. controls (206,27.79) and (207.79,26) .. (210,26) .. controls (212.21,26) and (214,27.79) .. (214,30) .. controls (214,32.21) and (212.21,34) .. (210,34) .. controls (207.79,34) and (206,32.21) .. (206,30) -- cycle ;
%Straight Lines [id:da42873531969679557]
\draw    (310,30) -- (290,30) ;
%Shape: Circle [id:dp23259850321753084]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,30) .. controls (286,27.79) and (287.79,26) .. (290,26) .. controls (292.21,26) and (294,27.79) .. (294,30) .. controls (294,32.21) and (292.21,34) .. (290,34) .. controls (287.79,34) and (286,32.21) .. (286,30) -- cycle ;
%Shape: Circle [id:dp28939290137936524]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226,20) .. controls (226,17.79) and (227.79,16) .. (230,16) .. controls (232.21,16) and (234,17.79) .. (234,20) .. controls (234,22.21) and (232.21,24) .. (230,24) .. controls (227.79,24) and (226,22.21) .. (226,20) -- cycle ;
%Curve Lines [id:da9960869104739175]
\draw    (430,30) .. controls (430.07,21.41) and (422.8,20.81) .. (410,20.01) ;
%Curve Lines [id:da6748261649081804]
\draw    (390,40) .. controls (376.57,40.4) and (371.07,37.9) .. (370,30) ;
%Curve Lines [id:da05342032739418012]
\draw    (430,30) .. controls (430.07,38.91) and (423.6,39.6) .. (410,40) ;
%Shape: Rectangle [id:dp9354191731092467]
\draw   (390,30) -- (410,30) -- (410,50) -- (390,50) -- cycle ;
%Straight Lines [id:da9858367864255275]
\draw    (370,30) -- (350,30) ;
%Curve Lines [id:da020131834635837786]
\draw    (370,30) .. controls (372.57,20.9) and (376.8,20.4) .. (390,20) ;
%Shape: Circle [id:dp6906425819592081]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366,30) .. controls (366,27.79) and (367.79,26) .. (370,26) .. controls (372.21,26) and (374,27.79) .. (374,30) .. controls (374,32.21) and (372.21,34) .. (370,34) .. controls (367.79,34) and (366,32.21) .. (366,30) -- cycle ;
%Straight Lines [id:da7438470384490256]
\draw    (450,30) -- (430,30) ;
%Shape: Circle [id:dp695937832599977]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426,30) .. controls (426,27.79) and (427.79,26) .. (430,26) .. controls (432.21,26) and (434,27.79) .. (434,30) .. controls (434,32.21) and (432.21,34) .. (430,34) .. controls (427.79,34) and (426,32.21) .. (426,30) -- cycle ;
%Straight Lines [id:da36824653925702666]
\draw    (410,20) -- (390,20) ;
% Text Node
\draw (80,50) node    {$P$};
% Text Node
\draw (161,22.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (250,50) node    {$P$};
% Text Node
\draw (321,22.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (400,40) node    {$P$};
\end{tikzpicture}
}

\newcommand\firstTambaraMorphism{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da38009510528018675]
\draw    (140,30) -- (200,30) ;
%Straight Lines [id:da42864861741160576]
\draw    (140,50) -- (160,50) ;
%Shape: Rectangle [id:dp8912885677581932]
\draw   (160,40) -- (180,40) -- (180,60) -- (160,60) -- cycle ;
%Straight Lines [id:da7505841171643862]
\draw    (180,50) -- (200,50) ;
%Shape: Rectangle [id:dp45709704714355814]
\draw   (290,29.96) -- (310,29.96) -- (310,49.96) -- (290,49.96) -- cycle ;
%Curve Lines [id:da6502336699338204]
\draw    (350,49.96) .. controls (336.57,50.36) and (331.07,47.86) .. (330,39.96) ;
%Straight Lines [id:da2685212835621221]
\draw    (290,39.96) -- (270,39.96) ;
%Curve Lines [id:da752488387832755]
\draw    (270,39.96) .. controls (270.07,31.37) and (262.8,30.77) .. (250,29.97) ;
%Curve Lines [id:da185336877088916]
\draw    (270,39.96) .. controls (270.07,48.87) and (263.6,49.56) .. (250,49.96) ;
%Shape: Circle [id:dp8160640188232963]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,39.96) .. controls (266,37.75) and (267.79,35.96) .. (270,35.96) .. controls (272.21,35.96) and (274,37.75) .. (274,39.96) .. controls (274,42.17) and (272.21,43.96) .. (270,43.96) .. controls (267.79,43.96) and (266,42.17) .. (266,39.96) -- cycle ;
%Curve Lines [id:da048626158078394544]
\draw    (330,39.96) .. controls (332.57,30.86) and (336.8,30.36) .. (350,29.96) ;
%Straight Lines [id:da9364647261433994]
\draw    (330,39.96) -- (310,39.96) ;
%Shape: Circle [id:dp9752240464669761]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326,39.96) .. controls (326,37.75) and (327.79,35.96) .. (330,35.96) .. controls (332.21,35.96) and (334,37.75) .. (334,39.96) .. controls (334,42.17) and (332.21,43.96) .. (330,43.96) .. controls (327.79,43.96) and (326,42.17) .. (326,39.96) -- cycle ;
%Straight Lines [id:da2927769921398081]
\draw    (30,30) -- (90,30) ;
%Straight Lines [id:da30820037404242395]
\draw    (30,50) -- (50,50) ;
%Shape: Rectangle [id:dp4811672772724419]
\draw   (50,40) -- (70,40) -- (70,60) -- (50,60) -- cycle ;
%Straight Lines [id:da04828371348251437]
\draw    (70,50) -- (90,50) ;
% Text Node
\draw (170,50) node    {$R$};
% Text Node
\draw (211,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (300,39.96) node    {$R$};
% Text Node
\draw (60,50) node    {$T$};
% Text Node
\draw (101,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\end{tikzpicture}
}

\newcommand\secondTambaraMorphism{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177
%Straight Lines [id:da00017933488218280225]
\draw    (30,30) -- (90,30) ;
%Straight Lines [id:da6255928371320351]
\draw    (30,50) -- (50,50) ;
%Shape: Rectangle [id:dp9932825424732117]
\draw   (50,40) -- (70,40) -- (70,60) -- (50,60) -- cycle ;
%Straight Lines [id:da29250475702809464]
\draw    (70,50) -- (90,50) ;
%Shape: Rectangle [id:dp42999642521923576]
\draw   (180,29.96) -- (200,29.96) -- (200,49.96) -- (180,49.96) -- cycle ;
%Curve Lines [id:da8670006796149893]
\draw    (240,49.96) .. controls (226.57,50.36) and (221.07,47.86) .. (220,39.96) ;
%Straight Lines [id:da9508429703599048]
\draw    (180,39.96) -- (160,39.96) ;
%Curve Lines [id:da3056069599323499]
\draw    (160,39.96) .. controls (160.07,31.37) and (152.8,30.77) .. (140,29.97) ;
%Curve Lines [id:da2799402146237332]
\draw    (160,39.96) .. controls (160.07,48.87) and (153.6,49.56) .. (140,49.96) ;
%Shape: Circle [id:dp9742867160224907]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,39.96) .. controls (156,37.75) and (157.79,35.96) .. (160,35.96) .. controls (162.21,35.96) and (164,37.75) .. (164,39.96) .. controls (164,42.17) and (162.21,43.96) .. (160,43.96) .. controls (157.79,43.96) and (156,42.17) .. (156,39.96) -- cycle ;
%Curve Lines [id:da9588160020735562]
\draw    (220,39.96) .. controls (222.57,30.86) and (226.8,30.36) .. (240,29.96) ;
%Straight Lines [id:da6365278473724251]
\draw    (220,39.96) -- (200,39.96) ;
%Shape: Circle [id:dp1334013412419338]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,39.96) .. controls (216,37.75) and (217.79,35.96) .. (220,35.96) .. controls (222.21,35.96) and (224,37.75) .. (224,39.96) .. controls (224,42.17) and (222.21,43.96) .. (220,43.96) .. controls (217.79,43.96) and (216,42.17) .. (216,39.96) -- cycle ;
%Shape: Rectangle [id:dp3868250412573727]
\draw   (330,30) -- (350,30) -- (350,50) -- (330,50) -- cycle ;
%Curve Lines [id:da9684996030864027]
\draw    (390,50) .. controls (376.57,50.4) and (371.07,47.9) .. (370,40) ;
%Straight Lines [id:da9425452920016979]
\draw    (330,40) -- (310,40) ;
%Curve Lines [id:da451769075968552]
\draw    (310,40) .. controls (310.07,31.41) and (302.8,30.81) .. (290,30.01) ;
%Curve Lines [id:da4776807100767896]
\draw    (310,40) .. controls (310.07,48.91) and (303.6,49.6) .. (290,50) ;
%Shape: Circle [id:dp3230254433375326]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,40) .. controls (306,37.79) and (307.79,36) .. (310,36) .. controls (312.21,36) and (314,37.79) .. (314,40) .. controls (314,42.21) and (312.21,44) .. (310,44) .. controls (307.79,44) and (306,42.21) .. (306,40) -- cycle ;
%Curve Lines [id:da19177842968399406]
\draw    (370,40) .. controls (372.57,30.9) and (376.8,30.4) .. (390,30) ;
%Straight Lines [id:da1715881883393804]
\draw    (370,40) -- (350,40) ;
%Shape: Circle [id:dp16443241829107125]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366,40) .. controls (366,37.79) and (367.79,36) .. (370,36) .. controls (372.21,36) and (374,37.79) .. (374,40) .. controls (374,42.21) and (372.21,44) .. (370,44) .. controls (367.79,44) and (366,42.21) .. (366,40) -- cycle ;
% Text Node
\draw (60,50) node    {$T$};
% Text Node
\draw (101,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (190,39.96) node    {$T$};
% Text Node
\draw (251,32.44) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (340,40) node    {$R$};
\end{tikzpicture}
}

\newcommand\profunctorOptic{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da7187160295672069]
\draw    (90,40) -- (80,40) ;
%Shape: Rectangle [id:dp6630025996816685]
\draw   (60,30) -- (80,30) -- (80,50) -- (60,50) -- cycle ;
%Straight Lines [id:da9100379911076183]
\draw    (60,40) -- (50,40) ;
%Shape: Circle [id:dp8080761822285105]
\draw   (30,40) .. controls (30,34.48) and (34.48,30) .. (40,30) .. controls (45.52,30) and (50,34.48) .. (50,40) .. controls (50,45.52) and (45.52,50) .. (40,50) .. controls (34.48,50) and (30,45.52) .. (30,40) -- cycle ;
%Shape: Circle [id:dp05728854058545485]
\draw   (90,40) .. controls (90,34.48) and (94.48,30) .. (100,30) .. controls (105.52,30) and (110,34.48) .. (110,40) .. controls (110,45.52) and (105.52,50) .. (100,50) .. controls (94.48,50) and (90,45.52) .. (90,40) -- cycle ;
%Straight Lines [id:da9736484934817539]
\draw    (220,40) -- (210,40) ;
%Shape: Rectangle [id:dp011201479935609493]
\draw   (190,30) -- (210,30) -- (210,50) -- (190,50) -- cycle ;
%Straight Lines [id:da4612735606417544]
\draw    (190,40) -- (180,40) ;
%Shape: Circle [id:dp5611091706880886]
\draw   (160,40) .. controls (160,34.48) and (164.48,30) .. (170,30) .. controls (175.52,30) and (180,34.48) .. (180,40) .. controls (180,45.52) and (175.52,50) .. (170,50) .. controls (164.48,50) and (160,45.52) .. (160,40) -- cycle ;
%Shape: Circle [id:dp2694604735369446]
\draw   (220,40) .. controls (220,34.48) and (224.48,30) .. (230,30) .. controls (235.52,30) and (240,34.48) .. (240,40) .. controls (240,45.52) and (235.52,50) .. (230,50) .. controls (224.48,50) and (220,45.52) .. (220,40) -- cycle ;
% Text Node
\draw (70,40) node    {$T$};
% Text Node
\draw (40,40) node    {$X$};
% Text Node
\draw (100,40) node    {$Y$};
% Text Node
\draw (121,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (200,40) node    {$T$};
% Text Node
\draw (170,40) node    {$A$};
% Text Node
\draw (230,40) node    {$B$};
\end{tikzpicture}
}

\newcommand\openOptic{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da3863836252287569]
\draw    (70,30) -- (130,30) ;
%Straight Lines [id:da6804671808971936]
\draw    (150,50) -- (170,50) ;
%Curve Lines [id:da9374962586349362]
\draw    (70,70) .. controls (57.2,70) and (50.8,63.2) .. (50,50) ;
%Straight Lines [id:da9560433624597185]
\draw    (50,50) -- (30,50) ;
%Curve Lines [id:da4010903240208086]
\draw    (50,50) .. controls (49.6,35.6) and (56.8,30.4) .. (70,30) ;
%Shape: Circle [id:dp44041753680011797]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,50) .. controls (46,47.79) and (47.79,46) .. (50,46) .. controls (52.21,46) and (54,47.79) .. (54,50) .. controls (54,52.21) and (52.21,54) .. (50,54) .. controls (47.79,54) and (46,52.21) .. (46,50) -- cycle ;
%Shape: Circle [id:dp9461061052503206]
\draw   (70,70) .. controls (70,64.48) and (74.48,60) .. (80,60) .. controls (85.52,60) and (90,64.48) .. (90,70) .. controls (90,75.52) and (85.52,80) .. (80,80) .. controls (74.48,80) and (70,75.52) .. (70,70) -- cycle ;
%Curve Lines [id:da8972762133150197]
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
%Curve Lines [id:da7030986302698298]
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
%Shape: Circle [id:dp8494590312085982]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
%Shape: Circle [id:dp36586680901832225]
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
% Text Node
\draw (80,70) node    {$X$};
% Text Node
\draw (120,70) node    {$Y$};
\end{tikzpicture}
}

\newcommand\openOpticAlgebra{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da6135208220484447]
\draw    (340,39.99) .. controls (340.07,31.4) and (332.8,20.79) .. (320,19.99) ;
%Curve Lines [id:da9374962586349362]
\draw    (70,50) .. controls (62.63,49.9) and (60.13,37.4) .. (60,30) ;
%Shape: Circle [id:dp9461061052503206]
\draw   (70,50) .. controls (70,44.48) and (74.48,40) .. (80,40) .. controls (85.52,40) and (90,44.48) .. (90,50) .. controls (90,55.52) and (85.52,60) .. (80,60) .. controls (74.48,60) and (70,55.52) .. (70,50) -- cycle ;
%Curve Lines [id:da7030986302698298]
\draw    (130,29.99) .. controls (130.13,40.9) and (125.63,49.4) .. (120,50) ;
%Shape: Circle [id:dp36586680901832225]
\draw   (100,50) .. controls (100,44.48) and (104.48,40) .. (110,40) .. controls (115.52,40) and (120,44.48) .. (120,50) .. controls (120,55.52) and (115.52,60) .. (110,60) .. controls (104.48,60) and (100,55.52) .. (100,50) -- cycle ;
%Curve Lines [id:da42263858052662573]
\draw    (60,30) .. controls (46.57,30.4) and (41.07,27.9) .. (40,20) ;
%Curve Lines [id:da12620217035125558]
\draw    (150,19.99) .. controls (150.07,28.9) and (143.6,29.59) .. (130,29.99) ;
%Curve Lines [id:da5808383779699389]
\draw    (130,29.99) .. controls (130.07,21.4) and (122.8,20.8) .. (110,20) ;
%Shape: Circle [id:dp9724343111798521]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,29.99) .. controls (126,27.78) and (127.79,25.99) .. (130,25.99) .. controls (132.21,25.99) and (134,27.78) .. (134,29.99) .. controls (134,32.2) and (132.21,33.99) .. (130,33.99) .. controls (127.79,33.99) and (126,32.2) .. (126,29.99) -- cycle ;
%Straight Lines [id:da8350075945172916]
\draw    (130,10) -- (60,10) ;
%Curve Lines [id:da6213146660496535]
\draw    (60,30) .. controls (62.57,20.9) and (66.8,20.4) .. (80,20) ;
%Shape: Circle [id:dp14024410963783207]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,30) .. controls (56,27.79) and (57.79,26) .. (60,26) .. controls (62.21,26) and (64,27.79) .. (64,30) .. controls (64,32.21) and (62.21,34) .. (60,34) .. controls (57.79,34) and (56,32.21) .. (56,30) -- cycle ;
%Straight Lines [id:da5715723794889902]
\draw    (110,20) -- (80,20) ;
%Straight Lines [id:da22656104795661292]
\draw    (40,20) -- (20,20) ;
%Curve Lines [id:da03646022735702292]
\draw    (40,20) .. controls (42.57,10.9) and (46.8,10.4) .. (60,10) ;
%Shape: Circle [id:dp8668675953770821]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,20) .. controls (36,17.79) and (37.79,16) .. (40,16) .. controls (42.21,16) and (44,17.79) .. (44,20) .. controls (44,22.21) and (42.21,24) .. (40,24) .. controls (37.79,24) and (36,22.21) .. (36,20) -- cycle ;
%Straight Lines [id:da31410759521063136]
\draw    (170,19.99) -- (150,19.99) ;
%Curve Lines [id:da8869165133330171]
\draw    (150,19.99) .. controls (150.07,11.4) and (142.8,10.8) .. (130,10) ;
%Shape: Circle [id:dp06415214192374641]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,19.99) .. controls (146,17.78) and (147.79,15.99) .. (150,15.99) .. controls (152.21,15.99) and (154,17.78) .. (154,19.99) .. controls (154,22.2) and (152.21,23.99) .. (150,23.99) .. controls (147.79,23.99) and (146,22.2) .. (146,19.99) -- cycle ;
%Curve Lines [id:da5532468597380342]
\draw    (260,30) .. controls (252.63,29.9) and (250.13,27.4) .. (250,20) ;
%Shape: Circle [id:dp5833147849117681]
\draw   (260,50) .. controls (260,44.48) and (264.48,40) .. (270,40) .. controls (275.52,40) and (280,44.48) .. (280,50) .. controls (280,55.52) and (275.52,60) .. (270,60) .. controls (264.48,60) and (260,55.52) .. (260,50) -- cycle ;
%Curve Lines [id:da059184184590020505]
\draw    (320,19.99) .. controls (320.13,30.9) and (315.63,29.4) .. (310,30) ;
%Shape: Circle [id:dp5390004339526163]
\draw   (290,50) .. controls (290,44.48) and (294.48,40) .. (300,40) .. controls (305.52,40) and (310,44.48) .. (310,50) .. controls (310,55.52) and (305.52,60) .. (300,60) .. controls (294.48,60) and (290,55.52) .. (290,50) -- cycle ;
%Curve Lines [id:da8792611767196146]
\draw    (260,50) .. controls (246.57,50.4) and (231.07,47.89) .. (230,39.99) ;
%Curve Lines [id:da48399732407184826]
\draw    (340,39.99) .. controls (340.07,48.9) and (323.6,49.6) .. (310,50) ;
%Curve Lines [id:da2602735948734871]
\draw    (320,19.99) .. controls (320.07,11.4) and (312.8,10.8) .. (300,10) ;
%Shape: Circle [id:dp10942307820259622]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (316,19.99) .. controls (316,17.78) and (317.79,15.99) .. (320,15.99) .. controls (322.21,15.99) and (324,17.78) .. (324,19.99) .. controls (324,22.2) and (322.21,23.99) .. (320,23.99) .. controls (317.79,23.99) and (316,22.2) .. (316,19.99) -- cycle ;
%Straight Lines [id:da945255494713213]
\draw    (310,30) -- (260,30) ;
%Curve Lines [id:da5282009091682333]
\draw    (250,20) .. controls (252.57,10.9) and (256.8,10.4) .. (270,10) ;
%Straight Lines [id:da7130917676110422]
\draw    (300,10) -- (270,10) ;
%Straight Lines [id:da1511881624461816]
\draw    (230,39.99) -- (210,39.99) ;
%Curve Lines [id:da6086905261215623]
\draw    (230,39.99) .. controls (232.57,30.89) and (236.8,20.4) .. (250,20) ;
%Shape: Circle [id:dp6979874226903733]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226,39.99) .. controls (226,37.79) and (227.79,35.99) .. (230,35.99) .. controls (232.21,35.99) and (234,37.79) .. (234,39.99) .. controls (234,42.2) and (232.21,43.99) .. (230,43.99) .. controls (227.79,43.99) and (226,42.2) .. (226,39.99) -- cycle ;
%Straight Lines [id:da43798756074035106]
\draw    (360,39.99) -- (340,39.99) ;
%Shape: Circle [id:dp12097251170806811]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336,39.99) .. controls (336,37.78) and (337.79,35.99) .. (340,35.99) .. controls (342.21,35.99) and (344,37.78) .. (344,39.99) .. controls (344,42.2) and (342.21,43.99) .. (340,43.99) .. controls (337.79,43.99) and (336,42.2) .. (336,39.99) -- cycle ;
%Shape: Circle [id:dp8557707427406659]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246,20) .. controls (246,17.79) and (247.79,16) .. (250,16) .. controls (252.21,16) and (254,17.79) .. (254,20) .. controls (254,22.21) and (252.21,24) .. (250,24) .. controls (247.79,24) and (246,22.21) .. (246,20) -- cycle ;
%Straight Lines [id:da526091209862488]
\draw    (450,10) -- (500,10) ;
%Straight Lines [id:da049703123191930376]
\draw    (520,30) -- (540,30) ;
%Curve Lines [id:da4657693973816207]
\draw    (450,50) .. controls (437.2,50) and (430.8,43.2) .. (430,30) ;
%Straight Lines [id:da4203880029181424]
\draw    (430,30) -- (410,30) ;
%Curve Lines [id:da3472141000365526]
\draw    (430,30) .. controls (429.6,15.6) and (436.8,10.4) .. (450,10) ;
%Shape: Circle [id:dp8520033876933578]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426,30) .. controls (426,27.79) and (427.79,26) .. (430,26) .. controls (432.21,26) and (434,27.79) .. (434,30) .. controls (434,32.21) and (432.21,34) .. (430,34) .. controls (427.79,34) and (426,32.21) .. (426,30) -- cycle ;
%Shape: Circle [id:dp8110482375664131]
\draw   (450,50) .. controls (450,44.48) and (454.48,40) .. (460,40) .. controls (465.52,40) and (470,44.48) .. (470,50) .. controls (470,55.52) and (465.52,60) .. (460,60) .. controls (454.48,60) and (450,55.52) .. (450,50) -- cycle ;
%Curve Lines [id:da4516587983324515]
\draw    (520,30) .. controls (519.6,15.6) and (512.8,10.8) .. (500,10) ;
%Curve Lines [id:da0025153587487123374]
\draw    (520,30) .. controls (519.2,42.4) and (513.6,49.6) .. (500,50) ;
%Shape: Circle [id:dp9481992009053751]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516,30) .. controls (516,27.79) and (517.79,26) .. (520,26) .. controls (522.21,26) and (524,27.79) .. (524,30) .. controls (524,32.21) and (522.21,34) .. (520,34) .. controls (517.79,34) and (516,32.21) .. (516,30) -- cycle ;
%Shape: Circle [id:dp21072058664208781]
\draw   (480,50) .. controls (480,44.48) and (484.48,40) .. (490,40) .. controls (495.52,40) and (500,44.48) .. (500,50) .. controls (500,55.52) and (495.52,60) .. (490,60) .. controls (484.48,60) and (480,55.52) .. (480,50) -- cycle ;
% Text Node
\draw (80,50) node    {$X$};
% Text Node
\draw (110,50) node    {$Y$};
% Text Node
\draw (181,22.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (270,50) node    {$X$};
% Text Node
\draw (300,50) node    {$Y$};
% Text Node
\draw (371,22.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (460,50) node    {$X$};
% Text Node
\draw (490,50) node    {$Y$};
\end{tikzpicture}
}

\newcommand\firstPartThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp6458282986779171]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (30,54) -- (70,54) -- (70,94) -- (30,94) -- cycle ;
%Curve Lines [id:da8207296126423302]
\draw    (160,120) .. controls (147.2,120) and (149.32,100.1) .. (140,100) ;
%Shape: Circle [id:dp6942331883369351]
\draw   (120,100) .. controls (120,94.48) and (124.48,90) .. (130,90) .. controls (135.52,90) and (140,94.48) .. (140,100) .. controls (140,105.52) and (135.52,110) .. (130,110) .. controls (124.48,110) and (120,105.52) .. (120,100) -- cycle ;
%Shape: Circle [id:dp869000073838882]
\draw   (160,120) .. controls (160,114.48) and (164.48,110) .. (170,110) .. controls (175.52,110) and (180,114.48) .. (180,120) .. controls (180,125.52) and (175.52,130) .. (170,130) .. controls (164.48,130) and (160,125.52) .. (160,120) -- cycle ;
%Curve Lines [id:da10714006722314429]
\draw    (230,100) .. controls (220.52,100.1) and (218.32,119.9) .. (210,120) ;
%Shape: Circle [id:dp5743832172360759]
\draw   (190,120) .. controls (190,114.48) and (194.48,110) .. (200,110) .. controls (205.52,110) and (210,114.48) .. (210,120) .. controls (210,125.52) and (205.52,130) .. (200,130) .. controls (194.48,130) and (190,125.52) .. (190,120) -- cycle ;
%Shape: Circle [id:dp4899931688563306]
\draw   (230,100) .. controls (230,94.48) and (234.48,90) .. (240,90) .. controls (245.52,90) and (250,94.48) .. (250,100) .. controls (250,105.52) and (245.52,110) .. (240,110) .. controls (234.48,110) and (230,105.52) .. (230,100) -- cycle ;
%Straight Lines [id:da29622752488521376]
\draw    (400,70) -- (410,70) ;
%Curve Lines [id:da42172144289724744]
\draw    (340,90) .. controls (327.2,90) and (330.8,83.2) .. (330,70) ;
%Straight Lines [id:da46749980311286377]
\draw    (330,70) -- (320,70) ;
%Curve Lines [id:da0883278614858648]
\draw    (330,70) .. controls (329.6,55.6) and (336.8,50.4) .. (350,50) ;
%Shape: Circle [id:dp20959137519482807]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326,70) .. controls (326,67.79) and (327.79,66) .. (330,66) .. controls (332.21,66) and (334,67.79) .. (334,70) .. controls (334,72.21) and (332.21,74) .. (330,74) .. controls (327.79,74) and (326,72.21) .. (326,70) -- cycle ;
%Shape: Circle [id:dp736453190305078]
\draw   (300,70) .. controls (300,64.48) and (304.48,60) .. (310,60) .. controls (315.52,60) and (320,64.48) .. (320,70) .. controls (320,75.52) and (315.52,80) .. (310,80) .. controls (304.48,80) and (300,75.52) .. (300,70) -- cycle ;
%Shape: Circle [id:dp17080550170006759]
\draw   (340,90) .. controls (340,84.48) and (344.48,80) .. (350,80) .. controls (355.52,80) and (360,84.48) .. (360,90) .. controls (360,95.52) and (355.52,100) .. (350,100) .. controls (344.48,100) and (340,95.52) .. (340,90) -- cycle ;
%Curve Lines [id:da5686868701123591]
\draw    (400,70) .. controls (399.6,55.6) and (392.8,50.8) .. (380,50) ;
%Curve Lines [id:da8889755517852742]
\draw    (400,70) .. controls (399.2,82.4) and (398.32,89.9) .. (390,90) ;
%Shape: Circle [id:dp6046377863360769]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396,70) .. controls (396,67.79) and (397.79,66) .. (400,66) .. controls (402.21,66) and (404,67.79) .. (404,70) .. controls (404,72.21) and (402.21,74) .. (400,74) .. controls (397.79,74) and (396,72.21) .. (396,70) -- cycle ;
%Shape: Circle [id:dp6072841062561614]
\draw   (370,90) .. controls (370,84.48) and (374.48,80) .. (380,80) .. controls (385.52,80) and (390,84.48) .. (390,90) .. controls (390,95.52) and (385.52,100) .. (380,100) .. controls (374.48,100) and (370,95.52) .. (370,90) -- cycle ;
%Shape: Circle [id:dp8901087562207765]
\draw   (410,70) .. controls (410,64.48) and (414.48,60) .. (420,60) .. controls (425.52,60) and (430,64.48) .. (430,70) .. controls (430,75.52) and (425.52,80) .. (420,80) .. controls (414.48,80) and (410,75.52) .. (410,70) -- cycle ;
%Straight Lines [id:da600149750412982]
\draw    (350,50) -- (380,50) ;
%Straight Lines [id:da2699514024667643]
\draw    (220,50) -- (230,50) ;
%Curve Lines [id:da6704246708819793]
\draw    (160,70) .. controls (147.2,70) and (150.8,63.2) .. (150,50) ;
%Straight Lines [id:da8961076276810889]
\draw    (150,50) -- (140,50) ;
%Curve Lines [id:da5268204824987847]
\draw    (150,50) .. controls (149.6,35.6) and (156.8,30.4) .. (170,30) ;
%Shape: Circle [id:dp015059475077770612]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
%Shape: Circle [id:dp9420489875181974]
\draw   (120,50) .. controls (120,44.48) and (124.48,40) .. (130,40) .. controls (135.52,40) and (140,44.48) .. (140,50) .. controls (140,55.52) and (135.52,60) .. (130,60) .. controls (124.48,60) and (120,55.52) .. (120,50) -- cycle ;
%Shape: Circle [id:dp007813164446598742]
\draw   (160,70) .. controls (160,64.48) and (164.48,60) .. (170,60) .. controls (175.52,60) and (180,64.48) .. (180,70) .. controls (180,75.52) and (175.52,80) .. (170,80) .. controls (164.48,80) and (160,75.52) .. (160,70) -- cycle ;
%Curve Lines [id:da3959276603857145]
\draw    (220,50) .. controls (219.6,35.6) and (212.8,30.8) .. (200,30) ;
%Curve Lines [id:da07604495681281609]
\draw    (220,50) .. controls (219.2,62.4) and (218.32,69.9) .. (210,70) ;
%Shape: Circle [id:dp618082401901726]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
%Shape: Circle [id:dp9694035515060488]
\draw   (190,70) .. controls (190,64.48) and (194.48,60) .. (200,60) .. controls (205.52,60) and (210,64.48) .. (210,70) .. controls (210,75.52) and (205.52,80) .. (200,80) .. controls (194.48,80) and (190,75.52) .. (190,70) -- cycle ;
%Shape: Circle [id:dp31273907766473497]
\draw   (230,50) .. controls (230,44.48) and (234.48,40) .. (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) .. controls (250,55.52) and (245.52,60) .. (240,60) .. controls (234.48,60) and (230,55.52) .. (230,50) -- cycle ;
%Straight Lines [id:da7250987134888873]
\draw    (170,30) -- (200,30) ;
% Text Node
\draw (86,62.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (170,120) node    {$X$};
% Text Node
\draw (200,120) node    {$Y$};
% Text Node
\draw (240,100) node    {$Y$};
% Text Node
\draw (130,100) node    {$X$};
% Text Node
\draw (350,90) node    {$X$};
% Text Node
\draw (380,90) node    {$Y$};
% Text Node
\draw (420,70) node    {$B$};
% Text Node
\draw (310,70) node    {$A$};
% Text Node
\draw (170,70) node    {$X$};
% Text Node
\draw (200,70) node    {$Y$};
% Text Node
\draw (240,50) node    {$B$};
% Text Node
\draw (130,50) node    {$A$};
% Text Node
\draw (266,62.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\end{tikzpicture}
}

\newcommand\firstPartTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp5743159043260048]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (30,44) -- (70,44) -- (70,84) -- (30,84) -- cycle ;
%Curve Lines [id:da7758134098350995]
\draw    (150,90) .. controls (149.6,75.6) and (156.8,80.4) .. (170,80) ;
%Curve Lines [id:da4081077583100027]
\draw    (220,90) .. controls (219.6,75.6) and (212.8,80.8) .. (200,80) ;
%Shape: Circle [id:dp5181616853580274]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,80) .. controls (166,77.79) and (167.79,76) .. (170,76) .. controls (172.21,76) and (174,77.79) .. (174,80) .. controls (174,82.21) and (172.21,84) .. (170,84) .. controls (167.79,84) and (166,82.21) .. (166,80) -- cycle ;
%Straight Lines [id:da9693536060151245]
\draw    (220,90) -- (230,90) ;
%Curve Lines [id:da731470181053664]
\draw    (160,110) .. controls (147.2,110) and (150.8,103.2) .. (150,90) ;
%Straight Lines [id:da30434574208643694]
\draw    (150,90) -- (140,90) ;
%Shape: Circle [id:dp7720680926060419]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,90) .. controls (146,87.79) and (147.79,86) .. (150,86) .. controls (152.21,86) and (154,87.79) .. (154,90) .. controls (154,92.21) and (152.21,94) .. (150,94) .. controls (147.79,94) and (146,92.21) .. (146,90) -- cycle ;
%Shape: Circle [id:dp1792481736101441]
\draw   (120,90) .. controls (120,84.48) and (124.48,80) .. (130,80) .. controls (135.52,80) and (140,84.48) .. (140,90) .. controls (140,95.52) and (135.52,100) .. (130,100) .. controls (124.48,100) and (120,95.52) .. (120,90) -- cycle ;
%Shape: Circle [id:dp8192654086837717]
\draw   (160,110) .. controls (160,104.48) and (164.48,100) .. (170,100) .. controls (175.52,100) and (180,104.48) .. (180,110) .. controls (180,115.52) and (175.52,120) .. (170,120) .. controls (164.48,120) and (160,115.52) .. (160,110) -- cycle ;
%Curve Lines [id:da3738961154936091]
\draw    (220,90) .. controls (219.2,102.4) and (218.32,109.9) .. (210,110) ;
%Shape: Circle [id:dp8274940137746651]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,90) .. controls (216,87.79) and (217.79,86) .. (220,86) .. controls (222.21,86) and (224,87.79) .. (224,90) .. controls (224,92.21) and (222.21,94) .. (220,94) .. controls (217.79,94) and (216,92.21) .. (216,90) -- cycle ;
%Shape: Circle [id:dp3380021328378702]
\draw   (190,110) .. controls (190,104.48) and (194.48,100) .. (200,100) .. controls (205.52,100) and (210,104.48) .. (210,110) .. controls (210,115.52) and (205.52,120) .. (200,120) .. controls (194.48,120) and (190,115.52) .. (190,110) -- cycle ;
%Shape: Circle [id:dp4196091412711124]
\draw   (230,90) .. controls (230,84.48) and (234.48,80) .. (240,80) .. controls (245.52,80) and (250,84.48) .. (250,90) .. controls (250,95.52) and (245.52,100) .. (240,100) .. controls (234.48,100) and (230,95.52) .. (230,90) -- cycle ;
%Straight Lines [id:da1444781912450942]
\draw    (425,160) -- (435,160) ;
%Curve Lines [id:da7070561776401932]
\draw    (365,180) .. controls (352.2,180) and (355.8,173.2) .. (355,160) ;
%Straight Lines [id:da5384521404158094]
\draw    (355,160) -- (345,160) ;
%Curve Lines [id:da7276824560089308]
\draw    (355,160) .. controls (354.6,145.6) and (361.8,140.4) .. (375,140) ;
%Shape: Circle [id:dp37497529395190754]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351,160) .. controls (351,157.79) and (352.79,156) .. (355,156) .. controls (357.21,156) and (359,157.79) .. (359,160) .. controls (359,162.21) and (357.21,164) .. (355,164) .. controls (352.79,164) and (351,162.21) .. (351,160) -- cycle ;
%Shape: Circle [id:dp5337354542418878]
\draw   (325,160) .. controls (325,154.48) and (329.48,150) .. (335,150) .. controls (340.52,150) and (345,154.48) .. (345,160) .. controls (345,165.52) and (340.52,170) .. (335,170) .. controls (329.48,170) and (325,165.52) .. (325,160) -- cycle ;
%Shape: Circle [id:dp41167985702494947]
\draw   (365,180) .. controls (365,174.48) and (369.48,170) .. (375,170) .. controls (380.52,170) and (385,174.48) .. (385,180) .. controls (385,185.52) and (380.52,190) .. (375,190) .. controls (369.48,190) and (365,185.52) .. (365,180) -- cycle ;
%Curve Lines [id:da3675865081749694]
\draw    (425,160) .. controls (424.6,145.6) and (417.8,140.8) .. (405,140) ;
%Curve Lines [id:da0023626881533707067]
\draw    (425,160) .. controls (424.2,172.4) and (423.32,179.9) .. (415,180) ;
%Shape: Circle [id:dp5070315587009304]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421,160) .. controls (421,157.79) and (422.79,156) .. (425,156) .. controls (427.21,156) and (429,157.79) .. (429,160) .. controls (429,162.21) and (427.21,164) .. (425,164) .. controls (422.79,164) and (421,162.21) .. (421,160) -- cycle ;
%Shape: Circle [id:dp834890997529327]
\draw   (395,180) .. controls (395,174.48) and (399.48,170) .. (405,170) .. controls (410.52,170) and (415,174.48) .. (415,180) .. controls (415,185.52) and (410.52,190) .. (405,190) .. controls (399.48,190) and (395,185.52) .. (395,180) -- cycle ;
%Shape: Circle [id:dp33979361724419954]
\draw   (435,160) .. controls (435,154.48) and (439.48,150) .. (445,150) .. controls (450.52,150) and (455,154.48) .. (455,160) .. controls (455,165.52) and (450.52,170) .. (445,170) .. controls (439.48,170) and (435,165.52) .. (435,160) -- cycle ;
%Straight Lines [id:da8335028607519857]
\draw    (375,140) -- (405,140) ;
%Straight Lines [id:da004816136272930205]
\draw    (220,40) -- (230,40) ;
%Curve Lines [id:da40348786078797616]
\draw    (160,60) .. controls (147.2,60) and (150.8,53.2) .. (150,40) ;
%Straight Lines [id:da9658929638482227]
\draw    (150,40) -- (140,40) ;
%Curve Lines [id:da06330818500156365]
\draw    (150,40) .. controls (149.6,25.6) and (156.8,20.4) .. (170,20) ;
%Shape: Circle [id:dp5344223994851992]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,40) .. controls (146,37.79) and (147.79,36) .. (150,36) .. controls (152.21,36) and (154,37.79) .. (154,40) .. controls (154,42.21) and (152.21,44) .. (150,44) .. controls (147.79,44) and (146,42.21) .. (146,40) -- cycle ;
%Shape: Circle [id:dp9955199215175242]
\draw   (120,40) .. controls (120,34.48) and (124.48,30) .. (130,30) .. controls (135.52,30) and (140,34.48) .. (140,40) .. controls (140,45.52) and (135.52,50) .. (130,50) .. controls (124.48,50) and (120,45.52) .. (120,40) -- cycle ;
%Shape: Circle [id:dp4834107014171428]
\draw   (160,60) .. controls (160,54.48) and (164.48,50) .. (170,50) .. controls (175.52,50) and (180,54.48) .. (180,60) .. controls (180,65.52) and (175.52,70) .. (170,70) .. controls (164.48,70) and (160,65.52) .. (160,60) -- cycle ;
%Curve Lines [id:da8651590019183725]
\draw    (220,40) .. controls (219.6,25.6) and (212.8,20.8) .. (200,20) ;
%Curve Lines [id:da5105353274529918]
\draw    (220,40) .. controls (219.2,52.4) and (218.32,59.9) .. (210,60) ;
%Shape: Circle [id:dp9332929421881606]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,40) .. controls (216,37.79) and (217.79,36) .. (220,36) .. controls (222.21,36) and (224,37.79) .. (224,40) .. controls (224,42.21) and (222.21,44) .. (220,44) .. controls (217.79,44) and (216,42.21) .. (216,40) -- cycle ;
%Shape: Circle [id:dp6826351243593176]
\draw   (190,60) .. controls (190,54.48) and (194.48,50) .. (200,50) .. controls (205.52,50) and (210,54.48) .. (210,60) .. controls (210,65.52) and (205.52,70) .. (200,70) .. controls (194.48,70) and (190,65.52) .. (190,60) -- cycle ;
%Shape: Circle [id:dp5983033445761934]
\draw   (230,40) .. controls (230,34.48) and (234.48,30) .. (240,30) .. controls (245.52,30) and (250,34.48) .. (250,40) .. controls (250,45.52) and (245.52,50) .. (240,50) .. controls (234.48,50) and (230,45.52) .. (230,40) -- cycle ;
%Straight Lines [id:da24835295919029232]
\draw    (170,20) -- (200,20) ;
%Curve Lines [id:da6619275823986122]
\draw    (255,169.99) .. controls (255.07,161.4) and (247.8,150.79) .. (235,149.99) ;
%Curve Lines [id:da18502855394232476]
\draw    (175,160) .. controls (167.63,159.9) and (165.13,157.4) .. (165,150) ;
%Shape: Circle [id:dp5088745125566797]
\draw   (175,180) .. controls (175,174.48) and (179.48,170) .. (185,170) .. controls (190.52,170) and (195,174.48) .. (195,180) .. controls (195,185.52) and (190.52,190) .. (185,190) .. controls (179.48,190) and (175,185.52) .. (175,180) -- cycle ;
%Curve Lines [id:da2957795246393553]
\draw    (235,149.99) .. controls (235.13,160.9) and (230.63,159.4) .. (225,160) ;
%Shape: Circle [id:dp3455366448112861]
\draw   (205,180) .. controls (205,174.48) and (209.48,170) .. (215,170) .. controls (220.52,170) and (225,174.48) .. (225,180) .. controls (225,185.52) and (220.52,190) .. (215,190) .. controls (209.48,190) and (205,185.52) .. (205,180) -- cycle ;
%Curve Lines [id:da5456282708879368]
\draw    (175,180) .. controls (161.57,180.4) and (146.07,177.89) .. (145,169.99) ;
%Curve Lines [id:da6634451536830687]
\draw    (255,169.99) .. controls (255.07,178.9) and (238.6,179.6) .. (225,180) ;
%Curve Lines [id:da8025682599131996]
\draw    (235,149.99) .. controls (235.07,141.4) and (227.8,140.8) .. (215,140) ;
%Shape: Circle [id:dp4798583212470382]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231,149.99) .. controls (231,147.78) and (232.79,145.99) .. (235,145.99) .. controls (237.21,145.99) and (239,147.78) .. (239,149.99) .. controls (239,152.2) and (237.21,153.99) .. (235,153.99) .. controls (232.79,153.99) and (231,152.2) .. (231,149.99) -- cycle ;
%Curve Lines [id:da08296855742514753]
\draw    (165,150) .. controls (167.57,140.9) and (171.8,140.4) .. (185,140) ;
%Straight Lines [id:da6901201604962013]
\draw    (215,140) -- (185,140) ;
%Straight Lines [id:da4388086204320971]
\draw    (145,169.99) -- (135,170) ;
%Curve Lines [id:da24258634377203925]
\draw    (145,169.99) .. controls (147.57,160.89) and (151.8,150.4) .. (165,150) ;
%Shape: Circle [id:dp2932190202475037]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141,169.99) .. controls (141,167.79) and (142.79,165.99) .. (145,165.99) .. controls (147.21,165.99) and (149,167.79) .. (149,169.99) .. controls (149,172.2) and (147.21,173.99) .. (145,173.99) .. controls (142.79,173.99) and (141,172.2) .. (141,169.99) -- cycle ;
%Straight Lines [id:da8020167639560228]
\draw    (265,170) -- (255,169.99) ;
%Shape: Circle [id:dp9681853101534437]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251,169.99) .. controls (251,167.78) and (252.79,165.99) .. (255,165.99) .. controls (257.21,165.99) and (259,167.78) .. (259,169.99) .. controls (259,172.2) and (257.21,173.99) .. (255,173.99) .. controls (252.79,173.99) and (251,172.2) .. (251,169.99) -- cycle ;
%Shape: Circle [id:dp9226324696404622]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161,150) .. controls (161,147.79) and (162.79,146) .. (165,146) .. controls (167.21,146) and (169,147.79) .. (169,150) .. controls (169,152.21) and (167.21,154) .. (165,154) .. controls (162.79,154) and (161,152.21) .. (161,150) -- cycle ;
%Shape: Circle [id:dp9724804654753364]
\draw   (115,170) .. controls (115,164.48) and (119.48,160) .. (125,160) .. controls (130.52,160) and (135,164.48) .. (135,170) .. controls (135,175.52) and (130.52,180) .. (125,180) .. controls (119.48,180) and (115,175.52) .. (115,170) -- cycle ;
%Shape: Circle [id:dp9103388459278435]
\draw   (265,169.99) .. controls (265,164.46) and (269.48,159.99) .. (275,159.99) .. controls (280.52,159.99) and (285,164.46) .. (285,169.99) .. controls (285,175.51) and (280.52,179.99) .. (275,179.99) .. controls (269.48,179.99) and (265,175.51) .. (265,169.99) -- cycle ;
%Shape: Circle [id:dp5828296422158811]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,80) .. controls (196,77.79) and (197.79,76) .. (200,76) .. controls (202.21,76) and (204,77.79) .. (204,80) .. controls (204,82.21) and (202.21,84) .. (200,84) .. controls (197.79,84) and (196,82.21) .. (196,80) -- cycle ;
%Curve Lines [id:da7086569110986515]
\draw    (430,50) .. controls (429.2,62.4) and (428.32,69.9) .. (420,70) ;
%Curve Lines [id:da8806132539463338]
\draw    (350,70) .. controls (337.2,70) and (340.8,63.2) .. (340,50) ;
%Curve Lines [id:da20207389318980018]
\draw    (360,90) .. controls (347.2,90) and (350.8,83.2) .. (350,70) ;
%Curve Lines [id:da46351866735037284]
\draw    (350,70) .. controls (358.6,63.4) and (356.8,60.4) .. (370,60) ;
%Shape: Circle [id:dp4486155705740824]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346,70) .. controls (346,67.79) and (347.79,66) .. (350,66) .. controls (352.21,66) and (354,67.79) .. (354,70) .. controls (354,72.21) and (352.21,74) .. (350,74) .. controls (347.79,74) and (346,72.21) .. (346,70) -- cycle ;
%Shape: Circle [id:dp45130440880276035]
\draw   (360,90) .. controls (360,84.48) and (364.48,80) .. (370,80) .. controls (375.52,80) and (380,84.48) .. (380,90) .. controls (380,95.52) and (375.52,100) .. (370,100) .. controls (364.48,100) and (360,95.52) .. (360,90) -- cycle ;
%Curve Lines [id:da7215846081704503]
\draw    (420,70) .. controls (413.1,59.4) and (412.8,60.8) .. (400,60) ;
%Curve Lines [id:da03953055811619843]
\draw    (420,70) .. controls (419.2,82.4) and (418.32,89.9) .. (410,90) ;
%Shape: Circle [id:dp9864891426708335]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,70) .. controls (416,67.79) and (417.79,66) .. (420,66) .. controls (422.21,66) and (424,67.79) .. (424,70) .. controls (424,72.21) and (422.21,74) .. (420,74) .. controls (417.79,74) and (416,72.21) .. (416,70) -- cycle ;
%Shape: Circle [id:dp8075239806180634]
\draw   (390,90) .. controls (390,84.48) and (394.48,80) .. (400,80) .. controls (405.52,80) and (410,84.48) .. (410,90) .. controls (410,95.52) and (405.52,100) .. (400,100) .. controls (394.48,100) and (390,95.52) .. (390,90) -- cycle ;
%Straight Lines [id:da47964558856180806]
\draw    (430,50) -- (440,50) ;
%Straight Lines [id:da7981009393900976]
\draw    (340,50) -- (330,50) ;
%Curve Lines [id:da6984380543669815]
\draw    (340,50) .. controls (339.6,35.6) and (346.8,30.4) .. (360,30) ;
%Shape: Circle [id:dp8344094021347316]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336,50) .. controls (336,47.79) and (337.79,46) .. (340,46) .. controls (342.21,46) and (344,47.79) .. (344,50) .. controls (344,52.21) and (342.21,54) .. (340,54) .. controls (337.79,54) and (336,52.21) .. (336,50) -- cycle ;
%Shape: Circle [id:dp19133289142620535]
\draw   (310,50) .. controls (310,44.48) and (314.48,40) .. (320,40) .. controls (325.52,40) and (330,44.48) .. (330,50) .. controls (330,55.52) and (325.52,60) .. (320,60) .. controls (314.48,60) and (310,55.52) .. (310,50) -- cycle ;
%Curve Lines [id:da8124342924271967]
\draw    (430,50) .. controls (429.6,35.6) and (422.8,30.8) .. (410,30) ;
%Shape: Circle [id:dp24704681171592224]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426,50) .. controls (426,47.79) and (427.79,46) .. (430,46) .. controls (432.21,46) and (434,47.79) .. (434,50) .. controls (434,52.21) and (432.21,54) .. (430,54) .. controls (427.79,54) and (426,52.21) .. (426,50) -- cycle ;
%Shape: Circle [id:dp11667072883271401]
\draw   (440,50) .. controls (440,44.48) and (444.48,40) .. (450,40) .. controls (455.52,40) and (460,44.48) .. (460,50) .. controls (460,55.52) and (455.52,60) .. (450,60) .. controls (444.48,60) and (440,55.52) .. (440,50) -- cycle ;
%Straight Lines [id:da7309994845729149]
\draw    (360,30) -- (410,30) ;
%Shape: Circle [id:dp5805596636397401]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396,60) .. controls (396,57.79) and (397.79,56) .. (400,56) .. controls (402.21,56) and (404,57.79) .. (404,60) .. controls (404,62.21) and (402.21,64) .. (400,64) .. controls (397.79,64) and (396,62.21) .. (396,60) -- cycle ;
%Shape: Circle [id:dp39936206681453545]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366,60) .. controls (366,57.79) and (367.79,56) .. (370,56) .. controls (372.21,56) and (374,57.79) .. (374,60) .. controls (374,62.21) and (372.21,64) .. (370,64) .. controls (367.79,64) and (366,62.21) .. (366,60) -- cycle ;
%Shape: Circle [id:dp05015803302370869]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171,160) .. controls (171,157.79) and (172.79,156) .. (175,156) .. controls (177.21,156) and (179,157.79) .. (179,160) .. controls (179,162.21) and (177.21,164) .. (175,164) .. controls (172.79,164) and (171,162.21) .. (171,160) -- cycle ;
%Shape: Circle [id:dp26186787874845985]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221,160) .. controls (221,157.79) and (222.79,156) .. (225,156) .. controls (227.21,156) and (229,157.79) .. (229,160) .. controls (229,162.21) and (227.21,164) .. (225,164) .. controls (222.79,164) and (221,162.21) .. (221,160) -- cycle ;
% Text Node
\draw (86,52.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (170,110) node    {$X$};
% Text Node
\draw (200,110) node    {$Y$};
% Text Node
\draw (240,90) node    {$Y$};
% Text Node
\draw (130,90) node    {$X$};
% Text Node
\draw (296,152.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (375,180) node    {$X$};
% Text Node
\draw (405,180) node    {$Y$};
% Text Node
\draw (445,160) node    {$B$};
% Text Node
\draw (335,160) node    {$A$};
% Text Node
\draw (170,60) node    {$X$};
% Text Node
\draw (200,60) node    {$Y$};
% Text Node
\draw (240,40) node    {$B$};
% Text Node
\draw (130,40) node    {$A$};
% Text Node
\draw (71,162.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (266,52.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (185,180) node    {$X$};
% Text Node
\draw (215,180) node    {$Y$};
% Text Node
\draw (125,170) node    {$A$};
% Text Node
\draw (275,170) node    {$B$};
% Text Node
\draw (370,90) node    {$X$};
% Text Node
\draw (400,90) node    {$Y$};
% Text Node
\draw (450,50) node    {$B$};
% Text Node
\draw (320,50) node    {$A$};
\end{tikzpicture}
}

\newcommand\firstPartOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da8052938771472804]
\draw    (175,150) .. controls (174.2,162.4) and (173.32,169.9) .. (165,170) ;
%Curve Lines [id:da6919790159609681]
\draw    (95,170) .. controls (82.2,170) and (85.8,163.2) .. (85,150) ;
%Shape: Rectangle [id:dp5156253957860077]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (20,34) -- (60,34) -- (60,74) -- (20,74) -- cycle ;
%Straight Lines [id:da483692350286382]
\draw    (200,54) -- (210,54) ;
%Curve Lines [id:da6606121859849406]
\draw    (140,74) .. controls (127.2,74) and (130.8,67.2) .. (130,54) ;
%Straight Lines [id:da6476627115491298]
\draw    (130,54) -- (120,54) ;
%Curve Lines [id:da6308238626589406]
\draw    (130,54) .. controls (129.6,39.6) and (136.8,34.4) .. (150,34) ;
%Shape: Circle [id:dp5972150419209908]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,54) .. controls (126,51.79) and (127.79,50) .. (130,50) .. controls (132.21,50) and (134,51.79) .. (134,54) .. controls (134,56.21) and (132.21,58) .. (130,58) .. controls (127.79,58) and (126,56.21) .. (126,54) -- cycle ;
%Shape: Circle [id:dp05062239781068978]
\draw   (100,54) .. controls (100,48.48) and (104.48,44) .. (110,44) .. controls (115.52,44) and (120,48.48) .. (120,54) .. controls (120,59.52) and (115.52,64) .. (110,64) .. controls (104.48,64) and (100,59.52) .. (100,54) -- cycle ;
%Shape: Circle [id:dp8228194951081523]
\draw   (140,74) .. controls (140,68.48) and (144.48,64) .. (150,64) .. controls (155.52,64) and (160,68.48) .. (160,74) .. controls (160,79.52) and (155.52,84) .. (150,84) .. controls (144.48,84) and (140,79.52) .. (140,74) -- cycle ;
%Curve Lines [id:da22863749183416737]
\draw    (200,54) .. controls (199.6,39.6) and (192.8,34.8) .. (180,34) ;
%Curve Lines [id:da6056661592933207]
\draw    (200,54) .. controls (199.2,66.4) and (198.32,73.9) .. (190,74) ;
%Shape: Circle [id:dp6680134609234959]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,54) .. controls (196,51.79) and (197.79,50) .. (200,50) .. controls (202.21,50) and (204,51.79) .. (204,54) .. controls (204,56.21) and (202.21,58) .. (200,58) .. controls (197.79,58) and (196,56.21) .. (196,54) -- cycle ;
%Shape: Circle [id:dp9198863274924001]
\draw   (170,74) .. controls (170,68.48) and (174.48,64) .. (180,64) .. controls (185.52,64) and (190,68.48) .. (190,74) .. controls (190,79.52) and (185.52,84) .. (180,84) .. controls (174.48,84) and (170,79.52) .. (170,74) -- cycle ;
%Shape: Circle [id:dp18657386906994022]
\draw   (210,54) .. controls (210,48.48) and (214.48,44) .. (220,44) .. controls (225.52,44) and (230,48.48) .. (230,54) .. controls (230,59.52) and (225.52,64) .. (220,64) .. controls (214.48,64) and (210,59.52) .. (210,54) -- cycle ;
%Shape: Circle [id:dp0807231888171075]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,34) .. controls (146,31.79) and (147.79,30) .. (150,30) .. controls (152.21,30) and (154,31.79) .. (154,34) .. controls (154,36.21) and (152.21,38) .. (150,38) .. controls (147.79,38) and (146,36.21) .. (146,34) -- cycle ;
%Shape: Circle [id:dp9449080715766351]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,34) .. controls (176,31.79) and (177.79,30) .. (180,30) .. controls (182.21,30) and (184,31.79) .. (184,34) .. controls (184,36.21) and (182.21,38) .. (180,38) .. controls (177.79,38) and (176,36.21) .. (176,34) -- cycle ;
%Straight Lines [id:da046001213273561214]
\draw    (370,80) -- (380,80) ;
%Curve Lines [id:da6466843132485639]
\draw    (310,100) .. controls (297.2,100) and (300.8,93.2) .. (300,80) ;
%Straight Lines [id:da7631604351056571]
\draw    (300,80) -- (290,80) ;
%Curve Lines [id:da9479117192460308]
\draw    (300,80) .. controls (308.6,73.4) and (306.8,70.4) .. (320,70) ;
%Shape: Circle [id:dp4457850326748617]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296,80) .. controls (296,77.79) and (297.79,76) .. (300,76) .. controls (302.21,76) and (304,77.79) .. (304,80) .. controls (304,82.21) and (302.21,84) .. (300,84) .. controls (297.79,84) and (296,82.21) .. (296,80) -- cycle ;
%Shape: Circle [id:dp6580381723218407]
\draw   (270,80) .. controls (270,74.48) and (274.48,70) .. (280,70) .. controls (285.52,70) and (290,74.48) .. (290,80) .. controls (290,85.52) and (285.52,90) .. (280,90) .. controls (274.48,90) and (270,85.52) .. (270,80) -- cycle ;
%Shape: Circle [id:dp014336505200368665]
\draw   (310,100) .. controls (310,94.48) and (314.48,90) .. (320,90) .. controls (325.52,90) and (330,94.48) .. (330,100) .. controls (330,105.52) and (325.52,110) .. (320,110) .. controls (314.48,110) and (310,105.52) .. (310,100) -- cycle ;
%Curve Lines [id:da0641670578557404]
\draw    (370,80) .. controls (363.1,69.4) and (362.8,70.8) .. (350,70) ;
%Curve Lines [id:da3616486264778289]
\draw    (370,80) .. controls (369.2,92.4) and (368.32,99.9) .. (360,100) ;
%Shape: Circle [id:dp03789307154333921]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366,80) .. controls (366,77.79) and (367.79,76) .. (370,76) .. controls (372.21,76) and (374,77.79) .. (374,80) .. controls (374,82.21) and (372.21,84) .. (370,84) .. controls (367.79,84) and (366,82.21) .. (366,80) -- cycle ;
%Shape: Circle [id:dp9944687473059122]
\draw   (340,100) .. controls (340,94.48) and (344.48,90) .. (350,90) .. controls (355.52,90) and (360,94.48) .. (360,100) .. controls (360,105.52) and (355.52,110) .. (350,110) .. controls (344.48,110) and (340,105.52) .. (340,100) -- cycle ;
%Shape: Circle [id:dp8282765604587703]
\draw   (380,80) .. controls (380,74.48) and (384.48,70) .. (390,70) .. controls (395.52,70) and (400,74.48) .. (400,80) .. controls (400,85.52) and (395.52,90) .. (390,90) .. controls (384.48,90) and (380,85.52) .. (380,80) -- cycle ;
%Straight Lines [id:da3401702907301438]
\draw    (320,70) -- (350,70) ;
%Straight Lines [id:da9356524009503259]
\draw    (560,160) -- (570,160) ;
%Curve Lines [id:da3637802218139128]
\draw    (500,180) .. controls (487.2,180) and (490.8,173.2) .. (490,160) ;
%Straight Lines [id:da5252536748289928]
\draw    (490,160) -- (480,160) ;
%Curve Lines [id:da5151495936367853]
\draw    (490,160) .. controls (489.6,145.6) and (496.8,140.4) .. (510,140) ;
%Shape: Circle [id:dp848536281809523]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (486,160) .. controls (486,157.79) and (487.79,156) .. (490,156) .. controls (492.21,156) and (494,157.79) .. (494,160) .. controls (494,162.21) and (492.21,164) .. (490,164) .. controls (487.79,164) and (486,162.21) .. (486,160) -- cycle ;
%Shape: Circle [id:dp3447458960516512]
\draw   (460,160) .. controls (460,154.48) and (464.48,150) .. (470,150) .. controls (475.52,150) and (480,154.48) .. (480,160) .. controls (480,165.52) and (475.52,170) .. (470,170) .. controls (464.48,170) and (460,165.52) .. (460,160) -- cycle ;
%Shape: Circle [id:dp7421695461534934]
\draw   (500,180) .. controls (500,174.48) and (504.48,170) .. (510,170) .. controls (515.52,170) and (520,174.48) .. (520,180) .. controls (520,185.52) and (515.52,190) .. (510,190) .. controls (504.48,190) and (500,185.52) .. (500,180) -- cycle ;
%Curve Lines [id:da6986350163374369]
\draw    (560,160) .. controls (559.6,145.6) and (552.8,140.8) .. (540,140) ;
%Curve Lines [id:da6053701936010372]
\draw    (560,160) .. controls (559.2,172.4) and (558.32,179.9) .. (550,180) ;
%Shape: Circle [id:dp6267566610462643]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (556,160) .. controls (556,157.79) and (557.79,156) .. (560,156) .. controls (562.21,156) and (564,157.79) .. (564,160) .. controls (564,162.21) and (562.21,164) .. (560,164) .. controls (557.79,164) and (556,162.21) .. (556,160) -- cycle ;
%Shape: Circle [id:dp7718901539223954]
\draw   (530,180) .. controls (530,174.48) and (534.48,170) .. (540,170) .. controls (545.52,170) and (550,174.48) .. (550,180) .. controls (550,185.52) and (545.52,190) .. (540,190) .. controls (534.48,190) and (530,185.52) .. (530,180) -- cycle ;
%Shape: Circle [id:dp16635824046893277]
\draw   (570,160) .. controls (570,154.48) and (574.48,150) .. (580,150) .. controls (585.52,150) and (590,154.48) .. (590,160) .. controls (590,165.52) and (585.52,170) .. (580,170) .. controls (574.48,170) and (570,165.52) .. (570,160) -- cycle ;
%Straight Lines [id:da3522857023707088]
\draw    (510,140) -- (540,140) ;
%Straight Lines [id:da7410374751792569]
\draw    (370,30) -- (380,30) ;
%Curve Lines [id:da33630197650544025]
\draw    (310,50) .. controls (297.2,50) and (300.8,43.2) .. (300,30) ;
%Straight Lines [id:da011275916696730004]
\draw    (300,30) -- (290,30) ;
%Curve Lines [id:da2258511376393525]
\draw    (300,30) .. controls (299.6,15.6) and (306.8,10.4) .. (320,10) ;
%Shape: Circle [id:dp9468778783517471]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296,30) .. controls (296,27.79) and (297.79,26) .. (300,26) .. controls (302.21,26) and (304,27.79) .. (304,30) .. controls (304,32.21) and (302.21,34) .. (300,34) .. controls (297.79,34) and (296,32.21) .. (296,30) -- cycle ;
%Shape: Circle [id:dp4440420071970723]
\draw   (270,30) .. controls (270,24.48) and (274.48,20) .. (280,20) .. controls (285.52,20) and (290,24.48) .. (290,30) .. controls (290,35.52) and (285.52,40) .. (280,40) .. controls (274.48,40) and (270,35.52) .. (270,30) -- cycle ;
%Shape: Circle [id:dp8953830170269792]
\draw   (310,50) .. controls (310,44.48) and (314.48,40) .. (320,40) .. controls (325.52,40) and (330,44.48) .. (330,50) .. controls (330,55.52) and (325.52,60) .. (320,60) .. controls (314.48,60) and (310,55.52) .. (310,50) -- cycle ;
%Curve Lines [id:da9004998541144956]
\draw    (370,30) .. controls (369.6,15.6) and (362.8,10.8) .. (350,10) ;
%Curve Lines [id:da12097079937365396]
\draw    (370,30) .. controls (369.2,42.4) and (368.32,49.9) .. (360,50) ;
%Shape: Circle [id:dp930062014807708]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366,30) .. controls (366,27.79) and (367.79,26) .. (370,26) .. controls (372.21,26) and (374,27.79) .. (374,30) .. controls (374,32.21) and (372.21,34) .. (370,34) .. controls (367.79,34) and (366,32.21) .. (366,30) -- cycle ;
%Shape: Circle [id:dp19601087574000065]
\draw   (340,50) .. controls (340,44.48) and (344.48,40) .. (350,40) .. controls (355.52,40) and (360,44.48) .. (360,50) .. controls (360,55.52) and (355.52,60) .. (350,60) .. controls (344.48,60) and (340,55.52) .. (340,50) -- cycle ;
%Shape: Circle [id:dp11201622052265114]
\draw   (380,30) .. controls (380,24.48) and (384.48,20) .. (390,20) .. controls (395.52,20) and (400,24.48) .. (400,30) .. controls (400,35.52) and (395.52,40) .. (390,40) .. controls (384.48,40) and (380,35.52) .. (380,30) -- cycle ;
%Straight Lines [id:da3095677444485919]
\draw    (320,10) -- (350,10) ;
%Curve Lines [id:da6869272450607524]
\draw    (105,190) .. controls (92.2,190) and (95.8,183.2) .. (95,170) ;
%Curve Lines [id:da3868003331747947]
\draw    (95,170) .. controls (103.6,163.4) and (101.8,160.4) .. (115,160) ;
%Shape: Circle [id:dp1005736309223656]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91,170) .. controls (91,167.79) and (92.79,166) .. (95,166) .. controls (97.21,166) and (99,167.79) .. (99,170) .. controls (99,172.21) and (97.21,174) .. (95,174) .. controls (92.79,174) and (91,172.21) .. (91,170) -- cycle ;
%Shape: Circle [id:dp7404971938740098]
\draw   (105,190) .. controls (105,184.48) and (109.48,180) .. (115,180) .. controls (120.52,180) and (125,184.48) .. (125,190) .. controls (125,195.52) and (120.52,200) .. (115,200) .. controls (109.48,200) and (105,195.52) .. (105,190) -- cycle ;
%Curve Lines [id:da4117655714156311]
\draw    (165,170) .. controls (158.1,159.4) and (157.8,160.8) .. (145,160) ;
%Curve Lines [id:da8655926429307805]
\draw    (165,170) .. controls (164.2,182.4) and (163.32,189.9) .. (155,190) ;
%Shape: Circle [id:dp4245101717067633]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161,170) .. controls (161,167.79) and (162.79,166) .. (165,166) .. controls (167.21,166) and (169,167.79) .. (169,170) .. controls (169,172.21) and (167.21,174) .. (165,174) .. controls (162.79,174) and (161,172.21) .. (161,170) -- cycle ;
%Shape: Circle [id:dp1844828176946366]
\draw   (135,190) .. controls (135,184.48) and (139.48,180) .. (145,180) .. controls (150.52,180) and (155,184.48) .. (155,190) .. controls (155,195.52) and (150.52,200) .. (145,200) .. controls (139.48,200) and (135,195.52) .. (135,190) -- cycle ;
%Straight Lines [id:da30792776678987166]
\draw    (115,160) -- (145,160) ;
%Straight Lines [id:da6876965403303247]
\draw    (175,150) -- (185,150) ;
%Straight Lines [id:da6730018974480847]
\draw    (85,150) -- (75,150) ;
%Curve Lines [id:da6893946062577468]
\draw    (85,150) .. controls (84.6,135.6) and (91.8,130.4) .. (105,130) ;
%Shape: Circle [id:dp7982913962225897]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81,150) .. controls (81,147.79) and (82.79,146) .. (85,146) .. controls (87.21,146) and (89,147.79) .. (89,150) .. controls (89,152.21) and (87.21,154) .. (85,154) .. controls (82.79,154) and (81,152.21) .. (81,150) -- cycle ;
%Shape: Circle [id:dp2140503910475764]
\draw   (55,150) .. controls (55,144.48) and (59.48,140) .. (65,140) .. controls (70.52,140) and (75,144.48) .. (75,150) .. controls (75,155.52) and (70.52,160) .. (65,160) .. controls (59.48,160) and (55,155.52) .. (55,150) -- cycle ;
%Curve Lines [id:da11916009699425922]
\draw    (175,150) .. controls (174.6,135.6) and (167.8,130.8) .. (155,130) ;
%Shape: Circle [id:dp4657183688935953]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171,150) .. controls (171,147.79) and (172.79,146) .. (175,146) .. controls (177.21,146) and (179,147.79) .. (179,150) .. controls (179,152.21) and (177.21,154) .. (175,154) .. controls (172.79,154) and (171,152.21) .. (171,150) -- cycle ;
%Shape: Circle [id:dp618159396164809]
\draw   (185,150) .. controls (185,144.48) and (189.48,140) .. (195,140) .. controls (200.52,140) and (205,144.48) .. (205,150) .. controls (205,155.52) and (200.52,160) .. (195,160) .. controls (189.48,160) and (185,155.52) .. (185,150) -- cycle ;
%Straight Lines [id:da13572765762800598]
\draw    (105,130) -- (155,130) ;
%Curve Lines [id:da5408799015096983]
\draw    (390,169.99) .. controls (390.07,161.4) and (382.8,150.79) .. (370,149.99) ;
%Curve Lines [id:da7581233691658895]
\draw    (310,160) .. controls (302.63,159.9) and (300.13,157.4) .. (300,150) ;
%Shape: Circle [id:dp747921905963188]
\draw   (310,180) .. controls (310,174.48) and (314.48,170) .. (320,170) .. controls (325.52,170) and (330,174.48) .. (330,180) .. controls (330,185.52) and (325.52,190) .. (320,190) .. controls (314.48,190) and (310,185.52) .. (310,180) -- cycle ;
%Curve Lines [id:da7235442020768292]
\draw    (370,149.99) .. controls (370.13,160.9) and (365.63,159.4) .. (360,160) ;
%Shape: Circle [id:dp6537627112813266]
\draw   (340,180) .. controls (340,174.48) and (344.48,170) .. (350,170) .. controls (355.52,170) and (360,174.48) .. (360,180) .. controls (360,185.52) and (355.52,190) .. (350,190) .. controls (344.48,190) and (340,185.52) .. (340,180) -- cycle ;
%Curve Lines [id:da7379696380656183]
\draw    (310,180) .. controls (296.57,180.4) and (281.07,177.89) .. (280,169.99) ;
%Curve Lines [id:da9745876594634094]
\draw    (390,169.99) .. controls (390.07,178.9) and (373.6,179.6) .. (360,180) ;
%Curve Lines [id:da22362915786660542]
\draw    (370,149.99) .. controls (370.07,141.4) and (362.8,140.8) .. (350,140) ;
%Shape: Circle [id:dp44053512448582144]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366,149.99) .. controls (366,147.78) and (367.79,145.99) .. (370,145.99) .. controls (372.21,145.99) and (374,147.78) .. (374,149.99) .. controls (374,152.2) and (372.21,153.99) .. (370,153.99) .. controls (367.79,153.99) and (366,152.2) .. (366,149.99) -- cycle ;
%Straight Lines [id:da494877618536836]
\draw    (360,160) -- (310,160) ;
%Curve Lines [id:da5654048846097667]
\draw    (300,150) .. controls (302.57,140.9) and (306.8,140.4) .. (320,140) ;
%Straight Lines [id:da4502308423450212]
\draw    (350,140) -- (320,140) ;
%Straight Lines [id:da8244190283751281]
\draw    (280,169.99) -- (270,170) ;
%Curve Lines [id:da47904332207169154]
\draw    (280,169.99) .. controls (282.57,160.89) and (286.8,150.4) .. (300,150) ;
%Shape: Circle [id:dp4558558091826569]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276,169.99) .. controls (276,167.79) and (277.79,165.99) .. (280,165.99) .. controls (282.21,165.99) and (284,167.79) .. (284,169.99) .. controls (284,172.2) and (282.21,173.99) .. (280,173.99) .. controls (277.79,173.99) and (276,172.2) .. (276,169.99) -- cycle ;
%Straight Lines [id:da3942141193871963]
\draw    (400,170) -- (390,169.99) ;
%Shape: Circle [id:dp5009901047371947]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386,169.99) .. controls (386,167.78) and (387.79,165.99) .. (390,165.99) .. controls (392.21,165.99) and (394,167.78) .. (394,169.99) .. controls (394,172.2) and (392.21,173.99) .. (390,173.99) .. controls (387.79,173.99) and (386,172.2) .. (386,169.99) -- cycle ;
%Shape: Circle [id:dp3752769989503323]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296,150) .. controls (296,147.79) and (297.79,146) .. (300,146) .. controls (302.21,146) and (304,147.79) .. (304,150) .. controls (304,152.21) and (302.21,154) .. (300,154) .. controls (297.79,154) and (296,152.21) .. (296,150) -- cycle ;
%Shape: Circle [id:dp5895415173781436]
\draw   (250,170) .. controls (250,164.48) and (254.48,160) .. (260,160) .. controls (265.52,160) and (270,164.48) .. (270,170) .. controls (270,175.52) and (265.52,180) .. (260,180) .. controls (254.48,180) and (250,175.52) .. (250,170) -- cycle ;
%Shape: Circle [id:dp28116856169813875]
\draw   (400,169.99) .. controls (400,164.46) and (404.48,159.99) .. (410,159.99) .. controls (415.52,159.99) and (420,164.46) .. (420,169.99) .. controls (420,175.51) and (415.52,179.99) .. (410,179.99) .. controls (404.48,179.99) and (400,175.51) .. (400,169.99) -- cycle ;
% Text Node
\draw (150,74) node    {$X$};
% Text Node
\draw (180,74) node    {$Y$};
% Text Node
\draw (220,54) node    {$Y$};
% Text Node
\draw (110,54) node    {$X$};
% Text Node
\draw (71,46.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (241,46.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (320,100) node    {$X$};
% Text Node
\draw (350,100) node    {$Y$};
% Text Node
\draw (390,80) node    {$Y$};
% Text Node
\draw (280,80) node    {$X$};
% Text Node
\draw (431,152.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (510,180) node    {$X$};
% Text Node
\draw (540,180) node    {$Y$};
% Text Node
\draw (580,160) node    {$B$};
% Text Node
\draw (470,160) node    {$A$};
% Text Node
\draw (320,50) node    {$X$};
% Text Node
\draw (350,50) node    {$Y$};
% Text Node
\draw (390,30) node    {$B$};
% Text Node
\draw (280,30) node    {$A$};
% Text Node
\draw (115,190) node    {$X$};
% Text Node
\draw (145,190) node    {$Y$};
% Text Node
\draw (206,162.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (195,150) node    {$B$};
% Text Node
\draw (65,150) node    {$A$};
% Text Node
\draw (416,52.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (320,180) node    {$X$};
% Text Node
\draw (350,180) node    {$Y$};
% Text Node
\draw (260,170) node    {$A$};
% Text Node
\draw (410,170) node    {$B$};
\end{tikzpicture}
}

\newcommand\profunctorToExistential{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7336179503637315]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (30,30) -- (70,30) -- (70,70) -- (30,70) -- cycle ;
%Straight Lines [id:da6310353536565069]
\draw    (210,50) -- (220,50) ;
%Curve Lines [id:da1011430373993486]
\draw    (150,70) .. controls (137.2,70) and (140.8,63.2) .. (140,50) ;
%Straight Lines [id:da9932453322032093]
\draw    (140,50) -- (130,50) ;
%Curve Lines [id:da5811672870378091]
\draw    (140,50) .. controls (139.6,35.6) and (146.8,30.4) .. (160,30) ;
%Shape: Circle [id:dp4071445185782897]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,50) .. controls (136,47.79) and (137.79,46) .. (140,46) .. controls (142.21,46) and (144,47.79) .. (144,50) .. controls (144,52.21) and (142.21,54) .. (140,54) .. controls (137.79,54) and (136,52.21) .. (136,50) -- cycle ;
%Shape: Circle [id:dp31110518986330593]
\draw   (110,50) .. controls (110,44.48) and (114.48,40) .. (120,40) .. controls (125.52,40) and (130,44.48) .. (130,50) .. controls (130,55.52) and (125.52,60) .. (120,60) .. controls (114.48,60) and (110,55.52) .. (110,50) -- cycle ;
%Shape: Circle [id:dp6282817810183321]
\draw   (150,70) .. controls (150,64.48) and (154.48,60) .. (160,60) .. controls (165.52,60) and (170,64.48) .. (170,70) .. controls (170,75.52) and (165.52,80) .. (160,80) .. controls (154.48,80) and (150,75.52) .. (150,70) -- cycle ;
%Curve Lines [id:da8189198947641602]
\draw    (210,50) .. controls (209.6,35.6) and (202.8,30.8) .. (190,30) ;
%Curve Lines [id:da7792339876227082]
\draw    (210,50) .. controls (209.2,62.4) and (208.32,69.9) .. (200,70) ;
%Shape: Circle [id:dp042250134461536915]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,50) .. controls (206,47.79) and (207.79,46) .. (210,46) .. controls (212.21,46) and (214,47.79) .. (214,50) .. controls (214,52.21) and (212.21,54) .. (210,54) .. controls (207.79,54) and (206,52.21) .. (206,50) -- cycle ;
%Shape: Circle [id:dp8020641857270301]
\draw   (180,70) .. controls (180,64.48) and (184.48,60) .. (190,60) .. controls (195.52,60) and (200,64.48) .. (200,70) .. controls (200,75.52) and (195.52,80) .. (190,80) .. controls (184.48,80) and (180,75.52) .. (180,70) -- cycle ;
%Shape: Circle [id:dp5697106368873684]
\draw   (220,50) .. controls (220,44.48) and (224.48,40) .. (230,40) .. controls (235.52,40) and (240,44.48) .. (240,50) .. controls (240,55.52) and (235.52,60) .. (230,60) .. controls (224.48,60) and (220,55.52) .. (220,50) -- cycle ;
%Shape: Circle [id:dp26817798495438516]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,30) .. controls (156,27.79) and (157.79,26) .. (160,26) .. controls (162.21,26) and (164,27.79) .. (164,30) .. controls (164,32.21) and (162.21,34) .. (160,34) .. controls (157.79,34) and (156,32.21) .. (156,30) -- cycle ;
%Shape: Circle [id:dp7080589305221188]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,30) .. controls (186,27.79) and (187.79,26) .. (190,26) .. controls (192.21,26) and (194,27.79) .. (194,30) .. controls (194,32.21) and (192.21,34) .. (190,34) .. controls (187.79,34) and (186,32.21) .. (186,30) -- cycle ;
%Straight Lines [id:da8566951264166037]
\draw    (380,50) -- (390,50) ;
%Curve Lines [id:da8138501918203003]
\draw    (320,70) .. controls (307.2,70) and (310.8,63.2) .. (310,50) ;
%Straight Lines [id:da7304625596649877]
\draw    (310,50) -- (300,50) ;
%Curve Lines [id:da21873321431297976]
\draw    (310,50) .. controls (309.6,35.6) and (316.8,30.4) .. (330,30) ;
%Shape: Circle [id:dp4071576680597424]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,50) .. controls (306,47.79) and (307.79,46) .. (310,46) .. controls (312.21,46) and (314,47.79) .. (314,50) .. controls (314,52.21) and (312.21,54) .. (310,54) .. controls (307.79,54) and (306,52.21) .. (306,50) -- cycle ;
%Shape: Circle [id:dp8689194308441899]
\draw   (280,50) .. controls (280,44.48) and (284.48,40) .. (290,40) .. controls (295.52,40) and (300,44.48) .. (300,50) .. controls (300,55.52) and (295.52,60) .. (290,60) .. controls (284.48,60) and (280,55.52) .. (280,50) -- cycle ;
%Shape: Circle [id:dp15702317242644903]
\draw   (320,70) .. controls (320,64.48) and (324.48,60) .. (330,60) .. controls (335.52,60) and (340,64.48) .. (340,70) .. controls (340,75.52) and (335.52,80) .. (330,80) .. controls (324.48,80) and (320,75.52) .. (320,70) -- cycle ;
%Curve Lines [id:da7359253640857598]
\draw    (380,50) .. controls (379.6,35.6) and (372.8,30.8) .. (360,30) ;
%Curve Lines [id:da23442720820744967]
\draw    (380,50) .. controls (379.2,62.4) and (378.32,69.9) .. (370,70) ;
%Shape: Circle [id:dp09693207188662134]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (376,50) .. controls (376,47.79) and (377.79,46) .. (380,46) .. controls (382.21,46) and (384,47.79) .. (384,50) .. controls (384,52.21) and (382.21,54) .. (380,54) .. controls (377.79,54) and (376,52.21) .. (376,50) -- cycle ;
%Shape: Circle [id:dp7788369250818634]
\draw   (350,70) .. controls (350,64.48) and (354.48,60) .. (360,60) .. controls (365.52,60) and (370,64.48) .. (370,70) .. controls (370,75.52) and (365.52,80) .. (360,80) .. controls (354.48,80) and (350,75.52) .. (350,70) -- cycle ;
%Shape: Circle [id:dp5359347075193994]
\draw   (390,50) .. controls (390,44.48) and (394.48,40) .. (400,40) .. controls (405.52,40) and (410,44.48) .. (410,50) .. controls (410,55.52) and (405.52,60) .. (400,60) .. controls (394.48,60) and (390,55.52) .. (390,50) -- cycle ;
%Straight Lines [id:da545645992264753]
\draw    (330,30) -- (360,30) ;
%Straight Lines [id:da2849648430444759]
\draw    (550,50) -- (560,50) ;
%Curve Lines [id:da43643774408896807]
\draw    (490,70) .. controls (477.2,70) and (480.8,63.2) .. (480,50) ;
%Straight Lines [id:da7829572229779455]
\draw    (480,50) -- (470,50) ;
%Curve Lines [id:da14113682439254815]
\draw    (480,50) .. controls (479.6,35.6) and (486.8,30.4) .. (500,30) ;
%Shape: Circle [id:dp6479864382021564]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (476,50) .. controls (476,47.79) and (477.79,46) .. (480,46) .. controls (482.21,46) and (484,47.79) .. (484,50) .. controls (484,52.21) and (482.21,54) .. (480,54) .. controls (477.79,54) and (476,52.21) .. (476,50) -- cycle ;
%Shape: Circle [id:dp00802667342441532]
\draw   (450,50) .. controls (450,44.48) and (454.48,40) .. (460,40) .. controls (465.52,40) and (470,44.48) .. (470,50) .. controls (470,55.52) and (465.52,60) .. (460,60) .. controls (454.48,60) and (450,55.52) .. (450,50) -- cycle ;
%Shape: Circle [id:dp1372998142462173]
\draw   (490,70) .. controls (490,64.48) and (494.48,60) .. (500,60) .. controls (505.52,60) and (510,64.48) .. (510,70) .. controls (510,75.52) and (505.52,80) .. (500,80) .. controls (494.48,80) and (490,75.52) .. (490,70) -- cycle ;
%Curve Lines [id:da7462255547069324]
\draw    (550,50) .. controls (549.6,35.6) and (542.8,30.8) .. (530,30) ;
%Curve Lines [id:da7934844009813948]
\draw    (550,50) .. controls (549.2,62.4) and (548.32,69.9) .. (540,70) ;
%Shape: Circle [id:dp31454210328540777]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546,50) .. controls (546,47.79) and (547.79,46) .. (550,46) .. controls (552.21,46) and (554,47.79) .. (554,50) .. controls (554,52.21) and (552.21,54) .. (550,54) .. controls (547.79,54) and (546,52.21) .. (546,50) -- cycle ;
%Shape: Circle [id:dp18729863247120304]
\draw   (520,70) .. controls (520,64.48) and (524.48,60) .. (530,60) .. controls (535.52,60) and (540,64.48) .. (540,70) .. controls (540,75.52) and (535.52,80) .. (530,80) .. controls (524.48,80) and (520,75.52) .. (520,70) -- cycle ;
%Shape: Circle [id:dp33305276699015307]
\draw   (560,50) .. controls (560,44.48) and (564.48,40) .. (570,40) .. controls (575.52,40) and (580,44.48) .. (580,50) .. controls (580,55.52) and (575.52,60) .. (570,60) .. controls (564.48,60) and (560,55.52) .. (560,50) -- cycle ;
%Straight Lines [id:da9508397770854307]
\draw    (500,30) -- (530,30) ;
% Text Node
\draw (160,70) node    {$X$};
% Text Node
\draw (190,70) node    {$Y$};
% Text Node
\draw (230,50) node    {$Y$};
% Text Node
\draw (120,50) node    {$X$};
% Text Node
\draw (81,42.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (251,42.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (330,70) node    {$X$};
% Text Node
\draw (360,70) node    {$Y$};
% Text Node
\draw (400,50) node    {$Y$};
% Text Node
\draw (290,50) node    {$X$};
% Text Node
\draw (421,42.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (500,70) node    {$X$};
% Text Node
\draw (530,70) node    {$Y$};
% Text Node
\draw (570,50) node    {$B$};
% Text Node
\draw (460,50) node    {$A$};
\end{tikzpicture}
}

\newcommand\existentialToProfunctor{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da7187160295672069]
\draw    (90,60) -- (80,60) ;
%Shape: Rectangle [id:dp6630025996816685]
\draw   (60,50) -- (80,50) -- (80,70) -- (60,70) -- cycle ;
%Straight Lines [id:da9100379911076183]
\draw    (60,60) -- (50,60) ;
%Shape: Circle [id:dp8080761822285105]
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
%Shape: Circle [id:dp05728854058545485]
\draw   (90,60) .. controls (90,54.48) and (94.48,50) .. (100,50) .. controls (105.52,50) and (110,54.48) .. (110,60) .. controls (110,65.52) and (105.52,70) .. (100,70) .. controls (94.48,70) and (90,65.52) .. (90,60) -- cycle ;
%Straight Lines [id:da592776839659701]
\draw    (190,10) -- (250,10) ;
%Straight Lines [id:da7238755453269661]
\draw    (270,30) -- (280,30) ;
%Curve Lines [id:da5314086732347078]
\draw    (190,50) .. controls (177.2,50) and (170.8,43.2) .. (170,30) ;
%Straight Lines [id:da5024234067998812]
\draw    (170,30) -- (160,30) ;
%Curve Lines [id:da9271205277447704]
\draw    (170,30) .. controls (169.6,15.6) and (176.8,10.4) .. (190,10) ;
%Shape: Circle [id:dp43638195095315047]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,30) .. controls (166,27.79) and (167.79,26) .. (170,26) .. controls (172.21,26) and (174,27.79) .. (174,30) .. controls (174,32.21) and (172.21,34) .. (170,34) .. controls (167.79,34) and (166,32.21) .. (166,30) -- cycle ;
%Shape: Circle [id:dp7007466202350758]
\draw   (140,30) .. controls (140,24.48) and (144.48,20) .. (150,20) .. controls (155.52,20) and (160,24.48) .. (160,30) .. controls (160,35.52) and (155.52,40) .. (150,40) .. controls (144.48,40) and (140,35.52) .. (140,30) -- cycle ;
%Shape: Circle [id:dp38752834082245247]
\draw   (190,50) .. controls (190,44.48) and (194.48,40) .. (200,40) .. controls (205.52,40) and (210,44.48) .. (210,50) .. controls (210,55.52) and (205.52,60) .. (200,60) .. controls (194.48,60) and (190,55.52) .. (190,50) -- cycle ;
%Curve Lines [id:da01649089834982298]
\draw    (270,30) .. controls (269.6,15.6) and (262.8,10.8) .. (250,10) ;
%Curve Lines [id:da27917164106444703]
\draw    (270,30) .. controls (269.2,42.4) and (263.6,49.6) .. (250,50) ;
%Shape: Circle [id:dp9466594763559171]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,30) .. controls (266,27.79) and (267.79,26) .. (270,26) .. controls (272.21,26) and (274,27.79) .. (274,30) .. controls (274,32.21) and (272.21,34) .. (270,34) .. controls (267.79,34) and (266,32.21) .. (266,30) -- cycle ;
%Shape: Circle [id:dp13954383650553914]
\draw   (230,50) .. controls (230,44.48) and (234.48,40) .. (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) .. controls (250,55.52) and (245.52,60) .. (240,60) .. controls (234.48,60) and (230,55.52) .. (230,50) -- cycle ;
%Shape: Circle [id:dp43266846733111297]
\draw   (280,30) .. controls (280,24.48) and (284.48,20) .. (290,20) .. controls (295.52,20) and (300,24.48) .. (300,30) .. controls (300,35.52) and (295.52,40) .. (290,40) .. controls (284.48,40) and (280,35.52) .. (280,30) -- cycle ;
%Straight Lines [id:da761617418323603]
\draw    (240,80) -- (230,80) ;
%Shape: Rectangle [id:dp03193677356342173]
\draw   (210,70) -- (230,70) -- (230,90) -- (210,90) -- cycle ;
%Straight Lines [id:da2462126460680173]
\draw    (210,80) -- (200,80) ;
%Shape: Circle [id:dp646525986059919]
\draw   (180,80) .. controls (180,74.48) and (184.48,70) .. (190,70) .. controls (195.52,70) and (200,74.48) .. (200,80) .. controls (200,85.52) and (195.52,90) .. (190,90) .. controls (184.48,90) and (180,85.52) .. (180,80) -- cycle ;
%Shape: Circle [id:dp7635675083247853]
\draw   (240,80) .. controls (240,74.48) and (244.48,70) .. (250,70) .. controls (255.52,70) and (260,74.48) .. (260,80) .. controls (260,85.52) and (255.52,90) .. (250,90) .. controls (244.48,90) and (240,85.52) .. (240,80) -- cycle ;
%Straight Lines [id:da13158099461055484]
\draw    (380,40) -- (400,40) ;
%Straight Lines [id:da7006040657244338]
\draw    (420,60) -- (430,60) ;
%Curve Lines [id:da07437627010118308]
\draw    (380,80) .. controls (367.2,80) and (360.8,73.2) .. (360,60) ;
%Straight Lines [id:da2399578001551348]
\draw    (360,60) -- (350,60) ;
%Curve Lines [id:da7886887995195829]
\draw    (360,60) .. controls (359.6,45.6) and (366.8,40.4) .. (380,40) ;
%Shape: Circle [id:dp5901956489066938]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356,60) .. controls (356,57.79) and (357.79,56) .. (360,56) .. controls (362.21,56) and (364,57.79) .. (364,60) .. controls (364,62.21) and (362.21,64) .. (360,64) .. controls (357.79,64) and (356,62.21) .. (356,60) -- cycle ;
%Shape: Circle [id:dp49539710138806925]
\draw   (330,60) .. controls (330,54.48) and (334.48,50) .. (340,50) .. controls (345.52,50) and (350,54.48) .. (350,60) .. controls (350,65.52) and (345.52,70) .. (340,70) .. controls (334.48,70) and (330,65.52) .. (330,60) -- cycle ;
%Curve Lines [id:da4442844610383271]
\draw    (420,60) .. controls (419.6,45.6) and (412.8,40.8) .. (400,40) ;
%Curve Lines [id:da934308014840421]
\draw    (420,60) .. controls (419.2,72.4) and (413.6,79.6) .. (400,80) ;
%Shape: Circle [id:dp07457897929681256]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,60) .. controls (416,57.79) and (417.79,56) .. (420,56) .. controls (422.21,56) and (424,57.79) .. (424,60) .. controls (424,62.21) and (422.21,64) .. (420,64) .. controls (417.79,64) and (416,62.21) .. (416,60) -- cycle ;
%Shape: Circle [id:dp9442918042377122]
\draw   (430,60) .. controls (430,54.48) and (434.48,50) .. (440,50) .. controls (445.52,50) and (450,54.48) .. (450,60) .. controls (450,65.52) and (445.52,70) .. (440,70) .. controls (434.48,70) and (430,65.52) .. (430,60) -- cycle ;
%Shape: Rectangle [id:dp6665809095033295]
\draw   (380,70) -- (400,70) -- (400,90) -- (380,90) -- cycle ;
%Straight Lines [id:da9591737604460769]
\draw    (550,60) -- (560,60) ;
%Straight Lines [id:da15901479905271543]
\draw    (530,60) -- (520,60) ;
%Shape: Circle [id:dp9985999452824414]
\draw   (500,60) .. controls (500,54.48) and (504.48,50) .. (510,50) .. controls (515.52,50) and (520,54.48) .. (520,60) .. controls (520,65.52) and (515.52,70) .. (510,70) .. controls (504.48,70) and (500,65.52) .. (500,60) -- cycle ;
%Shape: Circle [id:dp5606601828973993]
\draw   (560,60) .. controls (560,54.48) and (564.48,50) .. (570,50) .. controls (575.52,50) and (580,54.48) .. (580,60) .. controls (580,65.52) and (575.52,70) .. (570,70) .. controls (564.48,70) and (560,65.52) .. (560,60) -- cycle ;
%Shape: Rectangle [id:dp6759201680127367]
\draw   (530,50) -- (550,50) -- (550,70) -- (530,70) -- cycle ;
% Text Node
\draw (70,60) node    {$T$};
% Text Node
\draw (40,60) node    {$X$};
% Text Node
\draw (100,60) node    {$Y$};
% Text Node
\draw (121,52.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (200,50) node    {$X$};
% Text Node
\draw (240,50) node    {$Y$};
% Text Node
\draw (290,30) node    {$B$};
% Text Node
\draw (150,30) node    {$A$};
% Text Node
\draw (220,80) node    {$T$};
% Text Node
\draw (190,80) node    {$X$};
% Text Node
\draw (250,80) node    {$Y$};
% Text Node
\draw (296,52.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (440,60) node    {$B$};
% Text Node
\draw (340,60) node    {$A$};
% Text Node
\draw (390,80) node    {$T$};
% Text Node
\draw (461,52.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (570,60) node    {$B$};
% Text Node
\draw (510,60) node    {$A$};
% Text Node
\draw (540,60) node    {$T$};
\end{tikzpicture}
}

\newcommand\unitalitystepOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da2828274764752531]
\draw    (310,44) -- (290,44) ;
%Straight Lines [id:da961458904645993]
\draw    (130,44) -- (110,44) ;
%Curve Lines [id:da09617702916657633]
\draw    (110,44) .. controls (110.07,35.41) and (102.8,34.81) .. (90,34.01) ;
%Curve Lines [id:da46766404212593116]
\draw    (110,44) .. controls (110.07,52.91) and (103.6,53.6) .. (90,54) ;
%Shape: Circle [id:dp28301150725069746]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,44) .. controls (106,41.79) and (107.79,40) .. (110,40) .. controls (112.21,40) and (114,41.79) .. (114,44) .. controls (114,46.21) and (112.21,48) .. (110,48) .. controls (107.79,48) and (106,46.21) .. (106,44) -- cycle ;
%Straight Lines [id:da0474264891338092]
\draw    (50,44) -- (30,44) ;
%Shape: Rectangle [id:dp23958976871629278]
\draw   (70,44) -- (90,44) -- (90,64) -- (70,64) -- cycle ;
%Curve Lines [id:da4311512262151793]
\draw    (70,54) .. controls (56.57,54.4) and (51.07,51.9) .. (50,44) ;
%Curve Lines [id:da3444203959027846]
\draw    (50,44) .. controls (52.57,34.9) and (56.8,34.4) .. (70,34) ;
%Shape: Circle [id:dp038402131964236474]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,44) .. controls (46,41.79) and (47.79,40) .. (50,40) .. controls (52.21,40) and (54,41.79) .. (54,44) .. controls (54,46.21) and (52.21,48) .. (50,48) .. controls (47.79,48) and (46,46.21) .. (46,44) -- cycle ;
%Straight Lines [id:da39481380243688835]
\draw    (90,34.01) -- (70,34.01) ;
%Straight Lines [id:da0325685780685121]
\draw    (190,43.96) -- (170,43.96) ;
%Curve Lines [id:da9652519329090495]
\draw    (210,53.96) .. controls (196.57,54.36) and (191.07,51.86) .. (190,43.96) ;
%Curve Lines [id:da8264947546399263]
\draw    (190,43.96) .. controls (192.57,34.86) and (196.8,34.36) .. (210,33.96) ;
%Shape: Circle [id:dp9503569238558838]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,43.96) .. controls (186,41.75) and (187.79,39.96) .. (190,39.96) .. controls (192.21,39.96) and (194,41.75) .. (194,43.96) .. controls (194,46.17) and (192.21,47.96) .. (190,47.96) .. controls (187.79,47.96) and (186,46.17) .. (186,43.96) -- cycle ;
%Curve Lines [id:da9691748658133359]
\draw    (290,44) .. controls (290.07,35.41) and (282.8,34.81) .. (270,34.01) ;
%Shape: Circle [id:dp5076207120724592]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,34) .. controls (206,31.79) and (207.79,30) .. (210,30) .. controls (212.21,30) and (214,31.79) .. (214,34) .. controls (214,36.21) and (212.21,38) .. (210,38) .. controls (207.79,38) and (206,36.21) .. (206,34) -- cycle ;
%Shape: Circle [id:dp5084995379368338]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,34.01) .. controls (266,31.8) and (267.79,30.01) .. (270,30.01) .. controls (272.21,30.01) and (274,31.8) .. (274,34.01) .. controls (274,36.22) and (272.21,38.01) .. (270,38.01) .. controls (267.79,38.01) and (266,36.22) .. (266,34.01) -- cycle ;
%Curve Lines [id:da6028072172767035]
\draw    (290,44) .. controls (290.08,52.91) and (283.6,53.6) .. (270,54) ;
%Shape: Circle [id:dp29471991960539934]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,44) .. controls (286,41.79) and (287.79,40) .. (290,40) .. controls (292.21,40) and (294,41.79) .. (294,44) .. controls (294,46.21) and (292.21,48) .. (290,48) .. controls (287.79,48) and (286,46.21) .. (286,44) -- cycle ;
%Curve Lines [id:da9106431559980868]
\draw    (270,54) .. controls (270.07,45.41) and (262.8,44.81) .. (250,44.01) ;
%Curve Lines [id:da36590239236905187]
\draw    (270,54) .. controls (270.07,62.91) and (263.6,63.6) .. (250,64) ;
%Shape: Circle [id:dp9745617818061556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,54) .. controls (266,51.79) and (267.79,50) .. (270,50) .. controls (272.21,50) and (274,51.79) .. (274,54) .. controls (274,56.21) and (272.21,58) .. (270,58) .. controls (267.79,58) and (266,56.21) .. (266,54) -- cycle ;
%Shape: Rectangle [id:dp16916746097397628]
\draw   (230,54) -- (250,54) -- (250,74) -- (230,74) -- cycle ;
%Curve Lines [id:da8649339551962847]
\draw    (230,64) .. controls (216.57,64.4) and (211.07,61.9) .. (210,54) ;
%Curve Lines [id:da20910108510359893]
\draw    (210,54) .. controls (212.57,44.9) and (216.8,44.4) .. (230,44) ;
%Shape: Circle [id:dp31256435205765065]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,54) .. controls (206,51.79) and (207.79,50) .. (210,50) .. controls (212.21,50) and (214,51.79) .. (214,54) .. controls (214,56.21) and (212.21,58) .. (210,58) .. controls (207.79,58) and (206,56.21) .. (206,54) -- cycle ;
%Straight Lines [id:da18438004093225702]
\draw    (250,44.01) -- (230,44.01) ;
%Straight Lines [id:da13713372303233362]
\draw    (486,44) -- (470,44) ;
%Straight Lines [id:da34299876043957567]
\draw    (370,43.96) -- (350,43.96) ;
%Curve Lines [id:da15265901852614483]
\draw    (390,53.96) .. controls (376.57,54.36) and (371.07,51.86) .. (370,43.96) ;
%Curve Lines [id:da7265951424339965]
\draw    (370,43.96) .. controls (372.57,34.86) and (376.8,34.36) .. (390,33.96) ;
%Shape: Circle [id:dp8809464486394214]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366,43.96) .. controls (366,41.75) and (367.79,39.96) .. (370,39.96) .. controls (372.21,39.96) and (374,41.75) .. (374,43.96) .. controls (374,46.17) and (372.21,47.96) .. (370,47.96) .. controls (367.79,47.96) and (366,46.17) .. (366,43.96) -- cycle ;
%Curve Lines [id:da32409108610351667]
\draw    (470,44) .. controls (470.07,35.41) and (462.8,34.81) .. (450,34.01) ;
%Curve Lines [id:da6491973536539043]
\draw    (470,44) .. controls (470.08,52.91) and (463.6,53.6) .. (450,54) ;
%Shape: Circle [id:dp14475416240079608]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466,44) .. controls (466,41.79) and (467.79,40) .. (470,40) .. controls (472.21,40) and (474,41.79) .. (474,44) .. controls (474,46.21) and (472.21,48) .. (470,48) .. controls (467.79,48) and (466,46.21) .. (466,44) -- cycle ;
%Curve Lines [id:da6147768904340718]
\draw    (450,54) .. controls (450.07,45.41) and (442.8,44.81) .. (430,44.01) ;
%Curve Lines [id:da2800602619163456]
\draw    (450,54) .. controls (450.07,62.91) and (443.6,63.6) .. (430,64) ;
%Shape: Circle [id:dp5020518593852586]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446,54) .. controls (446,51.79) and (447.79,50) .. (450,50) .. controls (452.21,50) and (454,51.79) .. (454,54) .. controls (454,56.21) and (452.21,58) .. (450,58) .. controls (447.79,58) and (446,56.21) .. (446,54) -- cycle ;
%Shape: Rectangle [id:dp4712454820249554]
\draw   (410,54) -- (430,54) -- (430,74) -- (410,74) -- cycle ;
%Curve Lines [id:da23302294260029865]
\draw    (410,64) .. controls (396.57,64.4) and (391.07,61.9) .. (390,54) ;
%Curve Lines [id:da3758939075073997]
\draw    (390,54) .. controls (392.57,44.9) and (396.8,44.4) .. (410,44) ;
%Shape: Circle [id:dp27691680150688924]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386,54) .. controls (386,51.79) and (387.79,50) .. (390,50) .. controls (392.21,50) and (394,51.79) .. (394,54) .. controls (394,56.21) and (392.21,58) .. (390,58) .. controls (387.79,58) and (386,56.21) .. (386,54) -- cycle ;
%Straight Lines [id:da5786523321764941]
\draw    (430,44.01) -- (410,44.01) ;
%Straight Lines [id:da3580964898854999]
\draw    (450,34.01) -- (390,33.96) ;
%Curve Lines [id:da6566516375915411]
\draw    (200,90) .. controls (200.07,81.41) and (192.8,80.81) .. (180,80.01) ;
%Curve Lines [id:da22841937536441514]
\draw    (150,110) .. controls (136.57,110.4) and (121.07,97.9) .. (120,90) ;
%Curve Lines [id:da8815994078965282]
\draw    (200,90) .. controls (200.07,98.91) and (183.6,109.6) .. (170,110) ;
%Curve Lines [id:da03960118007355884]
\draw    (180,80) .. controls (180.07,71.41) and (172.8,70.81) .. (160,70.01) ;
%Curve Lines [id:da5092796322033597]
\draw    (180,80) .. controls (180.07,88.91) and (173.6,89.6) .. (160,90) ;
%Shape: Circle [id:dp7050925431626801]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,80) .. controls (176,77.79) and (177.79,76) .. (180,76) .. controls (182.21,76) and (184,77.79) .. (184,80) .. controls (184,82.21) and (182.21,84) .. (180,84) .. controls (177.79,84) and (176,82.21) .. (176,80) -- cycle ;
%Shape: Rectangle [id:dp38539784946266076]
\draw   (150,100) -- (170,100) -- (170,120) -- (150,120) -- cycle ;
%Curve Lines [id:da748997597091634]
\draw    (160,90) .. controls (146.57,90.4) and (141.07,87.9) .. (140,80) ;
%Curve Lines [id:da8815416212481725]
\draw    (140,80) .. controls (142.57,70.9) and (146.8,70.4) .. (160,70) ;
%Straight Lines [id:da4030311948287143]
\draw    (120,90) -- (100,90) ;
%Curve Lines [id:da6780770733202759]
\draw    (120,90) .. controls (122.57,80.9) and (126.8,80.4) .. (140,80) ;
%Shape: Circle [id:dp48247694179265954]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116,90) .. controls (116,87.79) and (117.79,86) .. (120,86) .. controls (122.21,86) and (124,87.79) .. (124,90) .. controls (124,92.21) and (122.21,94) .. (120,94) .. controls (117.79,94) and (116,92.21) .. (116,90) -- cycle ;
%Straight Lines [id:da053776868232067065]
\draw    (220,90) -- (200,90) ;
%Shape: Circle [id:dp5304311345962309]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,90) .. controls (196,87.79) and (197.79,86) .. (200,86) .. controls (202.21,86) and (204,87.79) .. (204,90) .. controls (204,92.21) and (202.21,94) .. (200,94) .. controls (197.79,94) and (196,92.21) .. (196,90) -- cycle ;
%Shape: Circle [id:dp4127711045714]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,80) .. controls (136,77.79) and (137.79,76) .. (140,76) .. controls (142.21,76) and (144,77.79) .. (144,80) .. controls (144,82.21) and (142.21,84) .. (140,84) .. controls (137.79,84) and (136,82.21) .. (136,80) -- cycle ;
%Curve Lines [id:da5835472033376347]
\draw    (340,90) .. controls (340.07,81.41) and (332.8,80.81) .. (320,80.01) ;
%Curve Lines [id:da6537676254249671]
\draw    (300,100) .. controls (286.57,100.4) and (281.07,97.9) .. (280,90) ;
%Curve Lines [id:da64322512002818]
\draw    (340,90) .. controls (340.07,98.91) and (333.6,99.6) .. (320,100) ;
%Shape: Rectangle [id:dp6647847697726497]
\draw   (300,90) -- (320,90) -- (320,110) -- (300,110) -- cycle ;
%Straight Lines [id:da6606947598456928]
\draw    (280,90) -- (260,90) ;
%Curve Lines [id:da08810908609731982]
\draw    (280,90) .. controls (282.57,80.9) and (286.8,80.4) .. (300,80) ;
%Shape: Circle [id:dp7040025455723631]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276,90) .. controls (276,87.79) and (277.79,86) .. (280,86) .. controls (282.21,86) and (284,87.79) .. (284,90) .. controls (284,92.21) and (282.21,94) .. (280,94) .. controls (277.79,94) and (276,92.21) .. (276,90) -- cycle ;
%Straight Lines [id:da4538577240846525]
\draw    (360,90) -- (340,90) ;
%Shape: Circle [id:dp37792563576187266]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336,90) .. controls (336,87.79) and (337.79,86) .. (340,86) .. controls (342.21,86) and (344,87.79) .. (344,90) .. controls (344,92.21) and (342.21,94) .. (340,94) .. controls (337.79,94) and (336,92.21) .. (336,90) -- cycle ;
%Straight Lines [id:da3975295111087538]
\draw    (320,80) -- (300,80) ;
% Text Node
\draw (80,54) node    {$P$};
% Text Node
\draw (141,36.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (240,64) node    {$P$};
% Text Node
\draw (321,36.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (420,64) node    {$P$};
% Text Node
\draw (71,82.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (160,110) node    {$P$};
% Text Node
\draw (231,82.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (310,100) node    {$P$};
\end{tikzpicture}
}

\newcommand\unitalitystepTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da2828274764752531]
\draw    (310,44) -- (290,44) ;
%Straight Lines [id:da961458904645993]
\draw    (130,44) -- (110,44) ;
%Curve Lines [id:da09617702916657633]
\draw    (110,44) .. controls (110.07,35.41) and (102.8,34.81) .. (90,34.01) ;
%Curve Lines [id:da46766404212593116]
\draw    (110,44) .. controls (110.07,52.91) and (103.6,53.6) .. (90,54) ;
%Shape: Circle [id:dp28301150725069746]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,44) .. controls (106,41.79) and (107.79,40) .. (110,40) .. controls (112.21,40) and (114,41.79) .. (114,44) .. controls (114,46.21) and (112.21,48) .. (110,48) .. controls (107.79,48) and (106,46.21) .. (106,44) -- cycle ;
%Straight Lines [id:da0474264891338092]
\draw    (50,44) -- (30,44) ;
%Shape: Rectangle [id:dp23958976871629278]
\draw   (70,44) -- (90,44) -- (90,64) -- (70,64) -- cycle ;
%Curve Lines [id:da4311512262151793]
\draw    (70,54) .. controls (56.57,54.4) and (51.07,51.9) .. (50,44) ;
%Curve Lines [id:da3444203959027846]
\draw    (50,44) .. controls (52.57,34.9) and (56.8,34.4) .. (70,34) ;
%Shape: Circle [id:dp038402131964236474]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,44) .. controls (46,41.79) and (47.79,40) .. (50,40) .. controls (52.21,40) and (54,41.79) .. (54,44) .. controls (54,46.21) and (52.21,48) .. (50,48) .. controls (47.79,48) and (46,46.21) .. (46,44) -- cycle ;
%Straight Lines [id:da39481380243688835]
\draw    (90,34.01) -- (70,34.01) ;
%Straight Lines [id:da0325685780685121]
\draw    (190,43.96) -- (170,43.96) ;
%Curve Lines [id:da9652519329090495]
\draw    (210,53.96) .. controls (196.57,54.36) and (191.07,51.86) .. (190,43.96) ;
%Curve Lines [id:da8264947546399263]
\draw    (190,43.96) .. controls (192.57,34.86) and (196.8,34.36) .. (210,33.96) ;
%Shape: Circle [id:dp9503569238558838]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,43.96) .. controls (186,41.75) and (187.79,39.96) .. (190,39.96) .. controls (192.21,39.96) and (194,41.75) .. (194,43.96) .. controls (194,46.17) and (192.21,47.96) .. (190,47.96) .. controls (187.79,47.96) and (186,46.17) .. (186,43.96) -- cycle ;
%Curve Lines [id:da9691748658133359]
\draw    (290,44) .. controls (290.07,35.41) and (282.8,34.81) .. (270,34.01) ;
%Shape: Circle [id:dp5076207120724592]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,33.96) .. controls (206,31.75) and (207.79,29.96) .. (210,29.96) .. controls (212.21,29.96) and (214,31.75) .. (214,33.96) .. controls (214,36.17) and (212.21,37.96) .. (210,37.96) .. controls (207.79,37.96) and (206,36.17) .. (206,33.96) -- cycle ;
%Shape: Circle [id:dp5084995379368338]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,34.01) .. controls (266,31.8) and (267.79,30.01) .. (270,30.01) .. controls (272.21,30.01) and (274,31.8) .. (274,34.01) .. controls (274,36.22) and (272.21,38.01) .. (270,38.01) .. controls (267.79,38.01) and (266,36.22) .. (266,34.01) -- cycle ;
%Curve Lines [id:da6028072172767035]
\draw    (290,44) .. controls (290.08,52.91) and (283.6,53.6) .. (270,54) ;
%Shape: Circle [id:dp29471991960539934]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,44) .. controls (286,41.79) and (287.79,40) .. (290,40) .. controls (292.21,40) and (294,41.79) .. (294,44) .. controls (294,46.21) and (292.21,48) .. (290,48) .. controls (287.79,48) and (286,46.21) .. (286,44) -- cycle ;
%Curve Lines [id:da9106431559980868]
\draw    (270,54) .. controls (270.07,45.41) and (262.8,44.81) .. (250,44.01) ;
%Curve Lines [id:da36590239236905187]
\draw    (270,54) .. controls (270.07,62.91) and (263.6,63.6) .. (250,64) ;
%Shape: Circle [id:dp9745617818061556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266,54) .. controls (266,51.79) and (267.79,50) .. (270,50) .. controls (272.21,50) and (274,51.79) .. (274,54) .. controls (274,56.21) and (272.21,58) .. (270,58) .. controls (267.79,58) and (266,56.21) .. (266,54) -- cycle ;
%Shape: Rectangle [id:dp16916746097397628]
\draw   (230,54) -- (250,54) -- (250,74) -- (230,74) -- cycle ;
%Curve Lines [id:da8649339551962847]
\draw    (230,64) .. controls (216.57,64.4) and (211.07,61.9) .. (210,54) ;
%Curve Lines [id:da20910108510359893]
\draw    (210,54) .. controls (212.57,44.9) and (216.8,44.4) .. (230,44) ;
%Shape: Circle [id:dp31256435205765065]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,54) .. controls (206,51.79) and (207.79,50) .. (210,50) .. controls (212.21,50) and (214,51.79) .. (214,54) .. controls (214,56.21) and (212.21,58) .. (210,58) .. controls (207.79,58) and (206,56.21) .. (206,54) -- cycle ;
%Straight Lines [id:da18438004093225702]
\draw    (250,44.01) -- (230,44.01) ;
%Curve Lines [id:da6566516375915411]
\draw    (200,90) .. controls (200.07,81.41) and (192.8,80.81) .. (180,80.01) ;
%Curve Lines [id:da22841937536441514]
\draw    (150,110) .. controls (136.57,110.4) and (121.07,97.9) .. (120,90) ;
%Curve Lines [id:da8815994078965282]
\draw    (200,90) .. controls (200.07,98.91) and (183.6,109.6) .. (170,110) ;
%Curve Lines [id:da03960118007355884]
\draw    (180,80) .. controls (180.73,71.1) and (175.23,70.1) .. (170,70) ;
%Curve Lines [id:da5092796322033597]
\draw    (180,80) .. controls (180.07,88.91) and (173.6,89.6) .. (160,90) ;
%Shape: Circle [id:dp7050925431626801]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,80) .. controls (176,77.79) and (177.79,76) .. (180,76) .. controls (182.21,76) and (184,77.79) .. (184,80) .. controls (184,82.21) and (182.21,84) .. (180,84) .. controls (177.79,84) and (176,82.21) .. (176,80) -- cycle ;
%Shape: Rectangle [id:dp38539784946266076]
\draw   (150,100) -- (170,100) -- (170,120) -- (150,120) -- cycle ;
%Curve Lines [id:da748997597091634]
\draw    (160,90) .. controls (146.57,90.4) and (141.07,87.9) .. (140,80) ;
%Curve Lines [id:da8815416212481725]
\draw    (140,80.01) .. controls (142.57,70.91) and (143.73,70.1) .. (150,70) ;
%Straight Lines [id:da4030311948287143]
\draw    (120,90) -- (100,90) ;
%Curve Lines [id:da6780770733202759]
\draw    (120,90) .. controls (122.57,80.9) and (126.8,80.4) .. (140,80) ;
%Shape: Circle [id:dp48247694179265954]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116,90) .. controls (116,87.79) and (117.79,86) .. (120,86) .. controls (122.21,86) and (124,87.79) .. (124,90) .. controls (124,92.21) and (122.21,94) .. (120,94) .. controls (117.79,94) and (116,92.21) .. (116,90) -- cycle ;
%Straight Lines [id:da053776868232067065]
\draw    (220,90) -- (200,90) ;
%Shape: Circle [id:dp5304311345962309]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,90) .. controls (196,87.79) and (197.79,86) .. (200,86) .. controls (202.21,86) and (204,87.79) .. (204,90) .. controls (204,92.21) and (202.21,94) .. (200,94) .. controls (197.79,94) and (196,92.21) .. (196,90) -- cycle ;
%Shape: Circle [id:dp4127711045714]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,80) .. controls (136,77.79) and (137.79,76) .. (140,76) .. controls (142.21,76) and (144,77.79) .. (144,80) .. controls (144,82.21) and (142.21,84) .. (140,84) .. controls (137.79,84) and (136,82.21) .. (136,80) -- cycle ;
%Curve Lines [id:da5835472033376347]
\draw    (340,90) .. controls (340.07,81.41) and (332.8,80.81) .. (320,80.01) ;
%Curve Lines [id:da6537676254249671]
\draw    (300,100) .. controls (286.57,100.4) and (281.07,97.9) .. (280,90) ;
%Curve Lines [id:da64322512002818]
\draw    (340,90) .. controls (340.07,98.91) and (333.6,99.6) .. (320,100) ;
%Shape: Rectangle [id:dp6647847697726497]
\draw   (300,90) -- (320,90) -- (320,110) -- (300,110) -- cycle ;
%Straight Lines [id:da6606947598456928]
\draw    (280,90) -- (260,90) ;
%Curve Lines [id:da08810908609731982]
\draw    (280,90) .. controls (282.57,80.9) and (286.8,80.4) .. (300,80) ;
%Shape: Circle [id:dp7040025455723631]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276,90) .. controls (276,87.79) and (277.79,86) .. (280,86) .. controls (282.21,86) and (284,87.79) .. (284,90) .. controls (284,92.21) and (282.21,94) .. (280,94) .. controls (277.79,94) and (276,92.21) .. (276,90) -- cycle ;
%Straight Lines [id:da4538577240846525]
\draw    (360,90) -- (340,90) ;
%Shape: Circle [id:dp37792563576187266]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336,90) .. controls (336,87.79) and (337.79,86) .. (340,86) .. controls (342.21,86) and (344,87.79) .. (344,90) .. controls (344,92.21) and (342.21,94) .. (340,94) .. controls (337.79,94) and (336,92.21) .. (336,90) -- cycle ;
%Straight Lines [id:da3975295111087538]
\draw    (320,80) -- (300,80) ;
%Shape: Circle [id:dp27741679952983356]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,70) .. controls (146,67.79) and (147.79,66) .. (150,66) .. controls (152.21,66) and (154,67.79) .. (154,70) .. controls (154,72.21) and (152.21,74) .. (150,74) .. controls (147.79,74) and (146,72.21) .. (146,70) -- cycle ;
%Shape: Circle [id:dp1526496419206157]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,70) .. controls (166,67.79) and (167.79,66) .. (170,66) .. controls (172.21,66) and (174,67.79) .. (174,70) .. controls (174,72.21) and (172.21,74) .. (170,74) .. controls (167.79,74) and (166,72.21) .. (166,70) -- cycle ;
% Text Node
\draw (80,54) node    {$P$};
% Text Node
\draw (141,36.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (240,64) node    {$P$};
% Text Node
\draw (71,82.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (160,110) node    {$P$};
% Text Node
\draw (231,82.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (310,100) node    {$P$};
\end{tikzpicture}
}

\newcommand\tambaraIsAlgebra{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da8325372342534915]
\draw    (210,39.91) -- (200,39.9) ;
%Curve Lines [id:da6244458122049705]
\draw    (200,39.9) .. controls (200.04,31.31) and (196.4,30.71) .. (190,29.91) ;
%Curve Lines [id:da29357608494974263]
\draw    (200,39.9) .. controls (200.04,48.82) and (196.8,49.51) .. (190,49.91) ;
%Shape: Circle [id:dp3009331893804841]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,39.9) .. controls (196,37.69) and (197.79,35.9) .. (200,35.9) .. controls (202.21,35.9) and (204,37.69) .. (204,39.9) .. controls (204,42.11) and (202.21,43.9) .. (200,43.9) .. controls (197.79,43.9) and (196,42.11) .. (196,39.9) -- cycle ;
%Straight Lines [id:da9185394480355363]
\draw    (130,40) -- (110,40) ;
%Curve Lines [id:da6895074347816074]
\draw    (110,40) .. controls (110.07,31.41) and (102.8,30.81) .. (90,30.01) ;
%Curve Lines [id:da3942304127006385]
\draw    (110,40) .. controls (110.07,48.91) and (103.6,49.6) .. (90,50) ;
%Shape: Circle [id:dp10633895424430528]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,40) .. controls (106,37.79) and (107.79,36) .. (110,36) .. controls (112.21,36) and (114,37.79) .. (114,40) .. controls (114,42.21) and (112.21,44) .. (110,44) .. controls (107.79,44) and (106,42.21) .. (106,40) -- cycle ;
%Straight Lines [id:da6265356815696185]
\draw    (50,40) -- (30,40) ;
%Shape: Rectangle [id:dp9585634777284414]
\draw   (70,40) -- (90,40) -- (90,60) -- (70,60) -- cycle ;
%Curve Lines [id:da5649926302401427]
\draw    (70,50) .. controls (56.57,50.4) and (51.07,47.9) .. (50,40) ;
%Curve Lines [id:da3402915742560503]
\draw    (50,40) .. controls (52.57,30.9) and (56.8,30.4) .. (70,30) ;
%Shape: Circle [id:dp07526195837240257]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
%Straight Lines [id:da3606357554296167]
\draw    (90,30.01) -- (70,30.01) ;
%Curve Lines [id:da9024186836106143]
\draw    (190,49.91) .. controls (182.35,49.23) and (180.85,45.23) .. (180,39.91) ;
%Curve Lines [id:da0019517008168642436]
\draw    (180,39.92) .. controls (180.35,32.23) and (183.85,29.23) .. (190,29.91) ;
%Straight Lines [id:da4950058185694096]
\draw    (180,39.91) -- (170,39.91) ;
%Shape: Circle [id:dp4432654175026859]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,39.91) .. controls (176,37.7) and (177.79,35.91) .. (180,35.91) .. controls (182.21,35.91) and (184,37.7) .. (184,39.91) .. controls (184,42.12) and (182.21,43.91) .. (180,43.91) .. controls (177.79,43.91) and (176,42.12) .. (176,39.91) -- cycle ;
%Shape: Rectangle [id:dp25494902369635974]
\draw   (210,29.91) -- (230,29.91) -- (230,49.91) -- (210,49.91) -- cycle ;
%Straight Lines [id:da7804640001690262]
\draw    (270,40) -- (260,39.99) ;
%Curve Lines [id:da4808638814222391]
\draw    (260,39.99) .. controls (260.04,31.4) and (256.4,30.8) .. (250,30) ;
%Curve Lines [id:da18357702060653558]
\draw    (260,39.99) .. controls (260.04,48.91) and (256.8,49.6) .. (250,50) ;
%Shape: Circle [id:dp23479917846094434]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256,39.99) .. controls (256,37.78) and (257.79,35.99) .. (260,35.99) .. controls (262.21,35.99) and (264,37.78) .. (264,39.99) .. controls (264,42.2) and (262.21,43.99) .. (260,43.99) .. controls (257.79,43.99) and (256,42.2) .. (256,39.99) -- cycle ;
%Curve Lines [id:da45204563134214737]
\draw    (250,50) .. controls (242.35,49.32) and (240.85,45.32) .. (240,40) ;
%Curve Lines [id:da9827693242951063]
\draw    (240,40.01) .. controls (240.35,32.32) and (243.85,29.32) .. (250,30) ;
%Straight Lines [id:da9002788293647339]
\draw    (240,40) -- (230,40) ;
%Shape: Circle [id:dp5379333597446104]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236,40) .. controls (236,37.79) and (237.79,36) .. (240,36) .. controls (242.21,36) and (244,37.79) .. (244,40) .. controls (244,42.21) and (242.21,44) .. (240,44) .. controls (237.79,44) and (236,42.21) .. (236,40) -- cycle ;
%Straight Lines [id:da26408024507363137]
\draw    (330,40.01) -- (310,40) ;
%Shape: Rectangle [id:dp2235217705439252]
\draw   (330,30) -- (350,30) -- (350,50) -- (330,50) -- cycle ;
%Straight Lines [id:da6547761367725423]
\draw    (370,40.01) -- (350,40) ;
% Text Node
\draw (80,50) node    {$T$};
% Text Node
\draw (141,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (220,39.91) node    {$T$};
% Text Node
\draw (281,32.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (340,40.09) node    {$T$};
\end{tikzpicture}
}

\newcommand\algebraIsTambara{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da31246955706054924]
\draw    (30,20.09) -- (90,20.09) ;
%Straight Lines [id:da7597372659747127]
\draw    (30,40.09) -- (50,40.09) ;
%Shape: Rectangle [id:dp31815240369284503]
\draw   (50,30.09) -- (70,30.09) -- (70,50.09) -- (50,50.09) -- cycle ;
%Straight Lines [id:da7076299191159128]
\draw    (70,40.09) -- (90,40.09) ;
%Straight Lines [id:da13494192083701395]
\draw    (150,30.09) -- (140,30.09) ;
%Curve Lines [id:da44565242421244333]
\draw    (140,30.09) .. controls (140.04,21.49) and (136.4,20.89) .. (130,20.09) ;
%Curve Lines [id:da19650722729561354]
\draw    (140,30.09) .. controls (140.04,39.01) and (136.8,39.69) .. (130,40.09) ;
%Shape: Circle [id:dp2690199410999845]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,30.09) .. controls (136,27.88) and (137.79,26.09) .. (140,26.09) .. controls (142.21,26.09) and (144,27.88) .. (144,30.09) .. controls (144,32.29) and (142.21,34.09) .. (140,34.09) .. controls (137.79,34.09) and (136,32.29) .. (136,30.09) -- cycle ;
%Curve Lines [id:da981751112333812]
\draw    (170,40.09) .. controls (162.35,39.42) and (160.85,35.42) .. (160,30.09) ;
%Curve Lines [id:da9161168988964908]
\draw    (160,30.11) .. controls (160.35,22.42) and (163.85,19.42) .. (170,20.09) ;
%Straight Lines [id:da6711158983194996]
\draw    (160,30.09) -- (150,30.09) ;
%Shape: Circle [id:dp30635375808171794]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,30.09) .. controls (156,27.88) and (157.79,26.09) .. (160,26.09) .. controls (162.21,26.09) and (164,27.88) .. (164,30.09) .. controls (164,32.3) and (162.21,34.09) .. (160,34.09) .. controls (157.79,34.09) and (156,32.3) .. (156,30.09) -- cycle ;
%Shape: Rectangle [id:dp571192678437573]
\draw   (170,30.09) -- (190,30.09) -- (190,50.09) -- (170,50.09) -- cycle ;
%Straight Lines [id:da8139051745871259]
\draw    (210,30.09) -- (200,30.09) ;
%Curve Lines [id:da9016959971598826]
\draw    (200,30.09) .. controls (200.04,21.49) and (196.4,20.89) .. (190,20.09) ;
%Curve Lines [id:da5116996825105501]
\draw    (200,30.09) .. controls (200.04,39.01) and (196.8,39.69) .. (190,40.09) ;
%Shape: Circle [id:dp35683811862330006]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,30.09) .. controls (196,27.88) and (197.79,26.09) .. (200,26.09) .. controls (202.21,26.09) and (204,27.88) .. (204,30.09) .. controls (204,32.29) and (202.21,34.09) .. (200,34.09) .. controls (197.79,34.09) and (196,32.29) .. (196,30.09) -- cycle ;
%Curve Lines [id:da014748691722949014]
\draw    (230,40.09) .. controls (222.35,39.42) and (220.85,35.42) .. (220,30.09) ;
%Curve Lines [id:da5028430813665938]
\draw    (220,30.11) .. controls (220.35,22.42) and (223.85,19.42) .. (230,20.09) ;
%Straight Lines [id:da4903290750404846]
\draw    (220,30.09) -- (210,30.09) ;
%Shape: Circle [id:dp48962778167544974]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,30.09) .. controls (216,27.88) and (217.79,26.09) .. (220,26.09) .. controls (222.21,26.09) and (224,27.88) .. (224,30.09) .. controls (224,32.3) and (222.21,34.09) .. (220,34.09) .. controls (217.79,34.09) and (216,32.3) .. (216,30.09) -- cycle ;
%Straight Lines [id:da5131859868118118]
\draw    (190,20.09) -- (170,20.09) ;
%Straight Lines [id:da039876760534953704]
\draw    (290,30.18) -- (280,30.18) ;
%Curve Lines [id:da8149232356969198]
\draw    (280,30.18) .. controls (280.04,21.59) and (276.4,20.98) .. (270,20.18) ;
%Curve Lines [id:da12082176225835062]
\draw    (280,30.18) .. controls (280.04,39.1) and (276.8,39.78) .. (270,40.18) ;
%Shape: Circle [id:dp970850008371177]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276,30.18) .. controls (276,27.97) and (277.79,26.18) .. (280,26.18) .. controls (282.21,26.18) and (284,27.97) .. (284,30.18) .. controls (284,32.39) and (282.21,34.18) .. (280,34.18) .. controls (277.79,34.18) and (276,32.39) .. (276,30.18) -- cycle ;
%Straight Lines [id:da31317661916331796]
\draw    (300,30.18) -- (290,30.18) ;
%Shape: Rectangle [id:dp5019050511668152]
\draw   (300,20.09) -- (320,20.09) -- (320,40.09) -- (300,40.09) -- cycle ;
%Straight Lines [id:da3204142558049542]
\draw    (330,30.18) -- (320,30.18) ;
%Curve Lines [id:da6352886610723867]
\draw    (350,40.18) .. controls (342.35,39.51) and (340.85,35.51) .. (340,30.18) ;
%Curve Lines [id:da9530387689302838]
\draw    (340,30.2) .. controls (340.35,22.51) and (343.85,19.51) .. (350,20.18) ;
%Straight Lines [id:da8733757161565229]
\draw    (340,30.18) -- (330,30.18) ;
%Shape: Circle [id:dp5393835103666665]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336,30.18) .. controls (336,27.98) and (337.79,26.18) .. (340,26.18) .. controls (342.21,26.18) and (344,27.98) .. (344,30.18) .. controls (344,32.39) and (342.21,34.18) .. (340,34.18) .. controls (337.79,34.18) and (336,32.39) .. (336,30.18) -- cycle ;
% Text Node
\draw (60,40.09) node    {$P$};
% Text Node
\draw (101,22.49) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (180,40.09) node    {$P$};
% Text Node
\draw (241,22.49) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (310,30.09) node    {$P$};
\end{tikzpicture}
}

\newcommand\promonadOfOptics{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da9495060441850754]
\draw    (110,50) -- (100,50) ;
%Straight Lines [id:da2897401185889652]
\draw    (110,20) -- (60,20) ;
%Curve Lines [id:da3883967474107708]
\draw    (60,60) .. controls (83.26,59.1) and (78.86,51.5) .. (60,40) ;
%Curve Lines [id:da3109885558257015]
\draw    (60,40) .. controls (62.57,30.9) and (66.8,30.4) .. (80,30) ;
%Curve Lines [id:da03557444866731396]
\draw    (100,50) .. controls (100.06,40.3) and (90.46,29.9) .. (80,30) ;
%Curve Lines [id:da39335313112554005]
\draw    (60,40) .. controls (24.06,39.9) and (36.06,21.1) .. (60,20) ;
%Shape: Circle [id:dp9864539875430546]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,40) .. controls (56,37.79) and (57.79,36) .. (60,36) .. controls (62.21,36) and (64,37.79) .. (64,40) .. controls (64,42.21) and (62.21,44) .. (60,44) .. controls (57.79,44) and (56,42.21) .. (56,40) -- cycle ;
%Curve Lines [id:da14584835718133593]
\draw    (100,50) .. controls (99.66,67.9) and (60.46,69.9) .. (50,70) ;
%Shape: Circle [id:dp5139951970072622]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96,50) .. controls (96,47.79) and (97.79,46) .. (100,46) .. controls (102.21,46) and (104,47.79) .. (104,50) .. controls (104,52.21) and (102.21,54) .. (100,54) .. controls (97.79,54) and (96,52.21) .. (96,50) -- cycle ;
%Straight Lines [id:da6474692779373514]
\draw    (60,60) -- (30,60) ;
%Straight Lines [id:da6511217959234972]
\draw    (50,70) -- (30,70) ;
\end{tikzpicture}
}

\newcommand\composingfunctors{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds9316236668664332]
\draw   (76,40) -- (76,60) -- (56,60) -- (56,30) -- cycle ;
%Shape: Rectangle [id:dp4759905381776236]
\draw  [draw opacity=0] (56,40) -- (76,40) -- (76,60) -- (56,60) -- cycle ;
%Straight Lines [id:da800485268923697]
\draw    (36,50) -- (56,50) ;
%Straight Lines [id:da3459209245613605]
\draw    (76,50) -- (116,50) ;
%Shape: Polygon [id:ds36685198520332685]
\draw   (136,40) -- (136,60) -- (116,60) -- (116,30) -- cycle ;
%Shape: Rectangle [id:dp09207912544209795]
\draw  [draw opacity=0] (116,40) -- (136,40) -- (136,60) -- (116,60) -- cycle ;
%Straight Lines [id:da23632623946359155]
\draw    (96,50) -- (116,50) ;
%Straight Lines [id:da8357190426055515]
\draw    (136,50) -- (156,50) ;
%Shape: Polygon [id:ds09900690974180693]
\draw   (270,40) -- (270,60) -- (226,60) -- (226,30) -- cycle ;
%Shape: Rectangle [id:dp023236660547801935]
\draw  [draw opacity=0] (226,40) -- (270,40) -- (270,60) -- (226,60) -- cycle ;
%Straight Lines [id:da7823471298222504]
\draw    (206,50) -- (226,50) ;
%Straight Lines [id:da16674270685489012]
\draw    (270,50) -- (286,50) ;
% Text Node
\draw (66,50) node    {$F$};
% Text Node
\draw (31,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
% Text Node
\draw (87,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}$};
% Text Node
\draw (126,50) node    {$G$};
% Text Node
\draw (147,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{E}$};
% Text Node
\draw (166,42.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
% Text Node
\draw (248,50) node    {$G\circ F$};
% Text Node
\draw (201,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
% Text Node
\draw (277,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{E}$};
\end{tikzpicture}
}

\newcommand\productfunctors{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds15848741147865741]
\draw   (70,40) -- (70,60) -- (50,60) -- (50,30) -- cycle ;
%Shape: Rectangle [id:dp9081806393673891]
\draw  [draw opacity=0] (50,40) -- (70,40) -- (70,60) -- (50,60) -- cycle ;
%Straight Lines [id:da983695161245384]
\draw    (30,50) -- (50,50) ;
%Straight Lines [id:da689629014914905]
\draw    (70,50) -- (90,50) ;
%Shape: Polygon [id:ds5640625114756067]
\draw   (70,80) -- (70,100) -- (50,100) -- (50,70) -- cycle ;
%Shape: Rectangle [id:dp7260433481496807]
\draw  [draw opacity=0] (50,80) -- (70,80) -- (70,100) -- (50,100) -- cycle ;
%Straight Lines [id:da5182059151423233]
\draw    (70,90) -- (90,90) ;
%Straight Lines [id:da7998458782929957]
\draw    (30,90) -- (50,90) ;
%Shape: Rectangle [id:dp05707081986808249]
\draw  [draw opacity=0] (160,50) -- (220,50) -- (220,70) -- (160,70) -- cycle ;
%Straight Lines [id:da5964105335283177]
\draw    (140,50) -- (160,50) ;
%Shape: Polygon [id:ds6336979687466058]
\draw   (220,40) -- (220,80) -- (160,80) -- (160,30) -- cycle ;
%Straight Lines [id:da05805920521396224]
\draw    (140,70) -- (160,70) ;
%Straight Lines [id:da15636437352279386]
\draw    (220,50) -- (240,50) ;
%Straight Lines [id:da9262856801416519]
\draw    (220,70) -- (240,70) ;
% Text Node
\draw (60,50) node    {$F_{1}$};
% Text Node
\draw (21,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}_{1}$};
% Text Node
\draw (60,90) node    {$F_{2}$};
% Text Node
\draw (190,60) node    {$F_{1} \times F_{2}$};
% Text Node
\draw (111,52.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
% Text Node
\draw (21,62.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}_{2}$};
% Text Node
\draw (78,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}_{1}$};
% Text Node
\draw (81,62.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}_{2}$};
% Text Node
\draw (138,30.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}_{1}$};
% Text Node
\draw (138,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}_{2}$};
% Text Node
\draw (221,30.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}_{1}$};
% Text Node
\draw (221,72.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}_{2}$};
\end{tikzpicture}
}

\newcommand\identityandcomposition{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp19621348207800526]
\draw   (216,48) .. controls (216,41.37) and (221.37,36) .. (228,36) .. controls (234.63,36) and (240,41.37) .. (240,48) .. controls (240,54.63) and (234.63,60) .. (228,60) .. controls (221.37,60) and (216,54.63) .. (216,48) -- cycle ;
%Straight Lines [id:da5433725671015075]
\draw    (192,48) -- (216,48) ;
%Shape: Circle [id:dp39922843007149444]
\draw   (168,48) .. controls (168,41.37) and (173.37,36) .. (180,36) .. controls (186.63,36) and (192,41.37) .. (192,48) .. controls (192,54.63) and (186.63,60) .. (180,60) .. controls (173.37,60) and (168,54.63) .. (168,48) -- cycle ;
%Shape: Rectangle [id:dp3328185875005587]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (72,24) -- (120,24) -- (120,72) -- (72,72) -- cycle ;
%Straight Lines [id:da986996451679715]
\draw    (432,48) -- (504,48) ;
%Straight Lines [id:da06961504279759878]
\draw    (360,48) -- (384,48) ;
%Shape: Circle [id:dp911202387248787]
\draw   (336,48) .. controls (336,41.37) and (341.37,36) .. (348,36) .. controls (354.63,36) and (360,41.37) .. (360,48) .. controls (360,54.63) and (354.63,60) .. (348,60) .. controls (341.37,60) and (336,54.63) .. (336,48) -- cycle ;
%Shape: Circle [id:dp00548665509241586]
\draw   (300,48) .. controls (300,41.37) and (305.37,36) .. (312,36) .. controls (318.63,36) and (324,41.37) .. (324,48) .. controls (324,54.63) and (318.63,60) .. (312,60) .. controls (305.37,60) and (300,54.63) .. (300,48) -- cycle ;
%Straight Lines [id:da46416493119370417]
\draw    (276,48) -- (300,48) ;
% Text Node
\draw (228,48) node    {$A$};
% Text Node
\draw (180,48) node    {$A$};
% Text Node
\draw (131,38.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
% Text Node
\draw (348,48) node    {$A$};
% Text Node
\draw (312,48) node    {$A$};
% Text Node
\draw (397,38.4) node [anchor=north west][inner sep=0.75pt]    {$\geq $};
\end{tikzpicture}
}

\newcommand\profrepTambara{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da8828645532569807]
\draw    (80,40) -- (60,40) ;
%Straight Lines [id:da8812917387867361]
\draw    (80,70) -- (60,70) ;
%Straight Lines [id:da8353848383824127]
\draw    (190,39) -- (170,39) ;
%Straight Lines [id:da8909684566677374]
\draw    (190,69) -- (170,69) ;
%Rounded Rect [id:dp11908797740381327]
\draw   (30,34) .. controls (30,31.79) and (31.79,30) .. (34,30) -- (56,30) .. controls (58.21,30) and (60,31.79) .. (60,34) -- (60,46) .. controls (60,48.21) and (58.21,50) .. (56,50) -- (34,50) .. controls (31.79,50) and (30,48.21) .. (30,46) -- cycle ;
%Rounded Rect [id:dp34939642916129876]
\draw   (30,63) .. controls (30,60.79) and (31.79,59) .. (34,59) -- (56,59) .. controls (58.21,59) and (60,60.79) .. (60,63) -- (60,75) .. controls (60,77.21) and (58.21,79) .. (56,79) -- (34,79) .. controls (31.79,79) and (30,77.21) .. (30,75) -- cycle ;
%Rounded Rect [id:dp9296428852797481]
\draw   (190,34) .. controls (190,31.79) and (191.79,30) .. (194,30) -- (216,30) .. controls (218.21,30) and (220,31.79) .. (220,34) -- (220,46) .. controls (220,48.21) and (218.21,50) .. (216,50) -- (194,50) .. controls (191.79,50) and (190,48.21) .. (190,46) -- cycle ;
%Rounded Rect [id:dp9113790845843639]
\draw   (190,63) .. controls (190,60.79) and (191.79,59) .. (194,59) -- (216,59) .. controls (218.21,59) and (220,60.79) .. (220,63) -- (220,75) .. controls (220,77.21) and (218.21,79) .. (216,79) -- (194,79) .. controls (191.79,79) and (190,77.21) .. (190,75) -- cycle ;
%Shape: Polygon [id:ds23071383461385198]
\draw   (100,20) -- (100,79) -- (80,79) -- (80,40) -- cycle ;
%Shape: Rectangle [id:dp38643728550641177]
\draw  [draw opacity=0] (80,39) -- (100,39) -- (100,79) -- (80,79) -- cycle ;
%Shape: Polygon [id:ds9509456306179045]
\draw   (170,39) -- (170,79) -- (150,79) -- (150,20) -- cycle ;
%Shape: Rectangle [id:dp7131069991390716]
\draw  [draw opacity=0] (150,39) -- (170,39) -- (170,79) -- (150,79) -- cycle ;
%Straight Lines [id:da13071693905381487]
\draw    (150,60) -- (100,60) ;
% Text Node
\draw (45,40) node    {$\hirayo_{X}$};
% Text Node
\draw (45,69) node    {$\hirayo_{Y}$};
% Text Node
\draw (205,40) node    {$\hirayo_{A}$};
% Text Node
\draw (205,69) node    {$\hirayo_{B}$};
% Text Node
\draw (90,59) node    {$U$};
% Text Node
\draw (160,59) node    {$U$};
% Text Node
\draw (118,42.4) node [anchor=north west][inner sep=0.75pt]    {$\hirata$};
\end{tikzpicture}
}

\newcommand\prStepTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da6702715120459297]
\draw    (120,70) .. controls (119.6,55.6) and (112.8,50.8) .. (100,50) ;
%Curve Lines [id:da43098762380618094]
\draw    (80,60) .. controls (60,59.7) and (60.8,39.7) .. (80,40) ;
%Straight Lines [id:da662667623709309]
\draw    (120,66) -- (130,66) ;
%Curve Lines [id:da43573925798180435]
\draw    (90,70) .. controls (83.62,69.22) and (79.62,71.22) .. (80,60) ;
%Curve Lines [id:da7226516720523813]
\draw    (80,60) .. controls (80,50.9) and (86.8,50.4) .. (100,50) ;
%Shape: Circle [id:dp8915633363236657]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,60) .. controls (76,57.79) and (77.79,56) .. (80,56) .. controls (82.21,56) and (84,57.79) .. (84,60) .. controls (84,62.21) and (82.21,64) .. (80,64) .. controls (77.79,64) and (76,62.21) .. (76,60) -- cycle ;
%Shape: Circle [id:dp8224701798815884]
\draw   (30,60) .. controls (30,54.48) and (34.48,50) .. (40,50) .. controls (45.52,50) and (50,54.48) .. (50,60) .. controls (50,65.52) and (45.52,70) .. (40,70) .. controls (34.48,70) and (30,65.52) .. (30,60) -- cycle ;
%Curve Lines [id:da01395547937317998]
\draw    (120,66) .. controls (119.2,78.4) and (118.32,89.9) .. (110,90) ;
%Shape: Circle [id:dp29014669157666195]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116,66) .. controls (116,63.79) and (117.79,62) .. (120,62) .. controls (122.21,62) and (124,63.79) .. (124,66) .. controls (124,68.21) and (122.21,70) .. (120,70) .. controls (117.79,70) and (116,68.21) .. (116,66) -- cycle ;
%Shape: Circle [id:dp2992940150784317]
\draw   (30,90) .. controls (30,84.48) and (34.48,80) .. (40,80) .. controls (45.52,80) and (50,84.48) .. (50,90) .. controls (50,95.52) and (45.52,100) .. (40,100) .. controls (34.48,100) and (30,95.52) .. (30,90) -- cycle ;
%Straight Lines [id:da7929990839449605]
\draw    (70,90) -- (50,90) ;
%Straight Lines [id:da0756030287762337]
\draw    (100,40) -- (80,40) ;
%Straight Lines [id:da6075567307681233]
\draw    (110,90) -- (70,90) ;
%Straight Lines [id:da5800105054345218]
\draw    (140,40) -- (100,40) ;
%Straight Lines [id:da21394784440151426]
\draw    (130,66) -- (140,66) ;
%Shape: Circle [id:dp3794733867495389]
\draw   (140,40) .. controls (140,34.48) and (144.48,30) .. (150,30) .. controls (155.52,30) and (160,34.48) .. (160,40) .. controls (160,45.52) and (155.52,50) .. (150,50) .. controls (144.48,50) and (140,45.52) .. (140,40) -- cycle ;
%Shape: Circle [id:dp8125992150665005]
\draw   (140,70) .. controls (140,64.48) and (144.48,60) .. (150,60) .. controls (155.52,60) and (160,64.48) .. (160,70) .. controls (160,75.52) and (155.52,80) .. (150,80) .. controls (144.48,80) and (140,75.52) .. (140,70) -- cycle ;
%Curve Lines [id:da9522090573260888]
\draw    (80,80) .. controls (57.22,78.82) and (60.42,60.02) .. (50,60) ;
%Curve Lines [id:da8578358270649686]
\draw    (90,70) .. controls (100.42,70.02) and (101.22,80.02) .. (80,80) ;
% Text Node
\draw (40,90) node    {$Y$};
% Text Node
\draw (40,60) node    {$X$};
% Text Node
\draw (150,40) node    {$A$};
% Text Node
\draw (150,70) node    {$B$};
\end{tikzpicture}
}

\newcommand\prStepThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da49311533115642003] 
\draw    (80,41) -- (60,41) ;
%Straight Lines [id:da9774318798277469] 
\draw    (80,71) -- (60,71) ;
%Straight Lines [id:da2210394308943412] 
\draw    (130,41) -- (110,41) ;
%Straight Lines [id:da37742242339568965] 
\draw    (130,71) -- (110,71) ;
%Shape: Rectangle [id:dp2850327336772175] 
\draw   (80,31) -- (110,31) -- (110,81) -- (80,81) -- cycle ;
%Rounded Rect [id:dp654874772656657] 
\draw   (30,35) .. controls (30,32.79) and (31.79,31) .. (34,31) -- (56,31) .. controls (58.21,31) and (60,32.79) .. (60,35) -- (60,47) .. controls (60,49.21) and (58.21,51) .. (56,51) -- (34,51) .. controls (31.79,51) and (30,49.21) .. (30,47) -- cycle ;
%Rounded Rect [id:dp3311581985395896] 
\draw   (30,64) .. controls (30,61.79) and (31.79,60) .. (34,60) -- (56,60) .. controls (58.21,60) and (60,61.79) .. (60,64) -- (60,76) .. controls (60,78.21) and (58.21,80) .. (56,80) -- (34,80) .. controls (31.79,80) and (30,78.21) .. (30,76) -- cycle ;
%Rounded Rect [id:dp4266168364067895] 
\draw   (130,36) .. controls (130,33.79) and (131.79,32) .. (134,32) -- (156,32) .. controls (158.21,32) and (160,33.79) .. (160,36) -- (160,48) .. controls (160,50.21) and (158.21,52) .. (156,52) -- (134,52) .. controls (131.79,52) and (130,50.21) .. (130,48) -- cycle ;
%Rounded Rect [id:dp4108041723821565] 
\draw   (130,65) .. controls (130,62.79) and (131.79,61) .. (134,61) -- (156,61) .. controls (158.21,61) and (160,62.79) .. (160,65) -- (160,77) .. controls (160,79.21) and (158.21,81) .. (156,81) -- (134,81) .. controls (131.79,81) and (130,79.21) .. (130,77) -- cycle ;
% Text Node
\draw (45,41) node    {$\hirayo_{X}$};
% Text Node
\draw (95,56) node    {$\Phi $};
% Text Node
\draw (45,70) node    {$\hirayo_{Y}$};
% Text Node
\draw (145,42) node    {$\hirayo_{A}$};
% Text Node
\draw (145,71) node    {$\hirayo_{B}$};
\end{tikzpicture}
}

\newcommand\prStepFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da49311533115642003]
\draw    (80,41) -- (60,41) ;
%Straight Lines [id:da9774318798277469]
\draw    (80,71) -- (60,71) ;
%Straight Lines [id:da2210394308943412]
\draw    (160,40) -- (140,40) ;
%Straight Lines [id:da37742242339568965]
\draw    (160,70) -- (140,70) ;
%Rounded Rect [id:dp654874772656657]
\draw   (30,35) .. controls (30,32.79) and (31.79,31) .. (34,31) -- (56,31) .. controls (58.21,31) and (60,32.79) .. (60,35) -- (60,47) .. controls (60,49.21) and (58.21,51) .. (56,51) -- (34,51) .. controls (31.79,51) and (30,49.21) .. (30,47) -- cycle ;
%Rounded Rect [id:dp3311581985395896]
\draw   (30,64) .. controls (30,61.79) and (31.79,60) .. (34,60) -- (56,60) .. controls (58.21,60) and (60,61.79) .. (60,64) -- (60,76) .. controls (60,78.21) and (58.21,80) .. (56,80) -- (34,80) .. controls (31.79,80) and (30,78.21) .. (30,76) -- cycle ;
%Rounded Rect [id:dp4266168364067895]
\draw   (160,35) .. controls (160,32.79) and (161.79,31) .. (164,31) -- (186,31) .. controls (188.21,31) and (190,32.79) .. (190,35) -- (190,47) .. controls (190,49.21) and (188.21,51) .. (186,51) -- (164,51) .. controls (161.79,51) and (160,49.21) .. (160,47) -- cycle ;
%Rounded Rect [id:dp4108041723821565]
\draw   (160,64) .. controls (160,61.79) and (161.79,60) .. (164,60) -- (186,60) .. controls (188.21,60) and (190,61.79) .. (190,64) -- (190,76) .. controls (190,78.21) and (188.21,80) .. (186,80) -- (164,80) .. controls (161.79,80) and (160,78.21) .. (160,76) -- cycle ;
%Shape: Polygon [id:ds4399125020043364]
\draw   (100,40) -- (100,80) -- (80,80) -- (80,20) -- cycle ;
%Shape: Rectangle [id:dp5298306480479847]
\draw  [draw opacity=0] (80,40) -- (100,40) -- (100,80) -- (80,80) -- cycle ;
%Shape: Polygon [id:ds5085810206042756]
\draw   (140,40) -- (140,80) -- (120,80) -- (120,20) -- cycle ;
%Shape: Rectangle [id:dp3596412030504095]
\draw  [draw opacity=0] (120,40) -- (140,40) -- (140,80) -- (120,80) -- cycle ;
%Straight Lines [id:da8145911188299533]
\draw    (120,60) -- (100,60) ;
% Text Node
\draw (45,41) node    {$\hirayo_{X}$};
\draw (45,70) node    {$\hirayo_{Y}$};
\draw (175,41) node    {$\hirayo_{A}$};
\draw (175,70) node    {$\hirayo_{B}$};
\draw (90,60) node    {$F$};
\draw (130,60) node    {$U$};
\end{tikzpicture}
}

\newcommand\prStepFive{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da49311533115642003]
\draw    (80,41) -- (60,41) ;
%Straight Lines [id:da9774318798277469]
\draw    (80,71) -- (60,71) ;
%Straight Lines [id:da2210394308943412]
\draw    (160,40) -- (140,40) ;
%Straight Lines [id:da37742242339568965]
\draw    (160,70) -- (140,70) ;
%Rounded Rect [id:dp654874772656657]
\draw   (30,35) .. controls (30,32.79) and (31.79,31) .. (34,31) -- (56,31) .. controls (58.21,31) and (60,32.79) .. (60,35) -- (60,47) .. controls (60,49.21) and (58.21,51) .. (56,51) -- (34,51) .. controls (31.79,51) and (30,49.21) .. (30,47) -- cycle ;
%Rounded Rect [id:dp3311581985395896]
\draw   (30,64) .. controls (30,61.79) and (31.79,60) .. (34,60) -- (56,60) .. controls (58.21,60) and (60,61.79) .. (60,64) -- (60,76) .. controls (60,78.21) and (58.21,80) .. (56,80) -- (34,80) .. controls (31.79,80) and (30,78.21) .. (30,76) -- cycle ;
%Rounded Rect [id:dp4266168364067895]
\draw   (160,35) .. controls (160,32.79) and (161.79,31) .. (164,31) -- (186,31) .. controls (188.21,31) and (190,32.79) .. (190,35) -- (190,47) .. controls (190,49.21) and (188.21,51) .. (186,51) -- (164,51) .. controls (161.79,51) and (160,49.21) .. (160,47) -- cycle ;
%Rounded Rect [id:dp4108041723821565]
\draw   (160,64) .. controls (160,61.79) and (161.79,60) .. (164,60) -- (186,60) .. controls (188.21,60) and (190,61.79) .. (190,64) -- (190,76) .. controls (190,78.21) and (188.21,80) .. (186,80) -- (164,80) .. controls (161.79,80) and (160,78.21) .. (160,76) -- cycle ;
%Shape: Polygon [id:ds5085810206042756]
\draw   (140,40) -- (140,80) -- (120,80) -- (120,20) -- cycle ;
%Shape: Rectangle [id:dp3596412030504095]
\draw  [draw opacity=0] (120,40) -- (140,40) -- (140,80) -- (120,80) -- cycle ;
%Straight Lines [id:da8145911188299533]
\draw    (120,60) -- (100,60) ;
%Shape: Polygon [id:ds9728358911754524]
\draw   (100,21) -- (100,80) -- (80,80) -- (80,41) -- cycle ;
%Shape: Rectangle [id:dp022762423988852865]
\draw  [draw opacity=0] (80,40) -- (100,40) -- (100,80) -- (80,80) -- cycle ;
% Text Node
\draw (45,41) node    {$\hirayo_{X}$};
\draw (45,70) node    {$\hirayo_{Y}$};
\draw (175,41) node    {$\hirayo_{A}$};
\draw (175,70) node    {$\hirayo_{B}$};
% Text Node
\draw (130,60) node    {$U$};
% Text Node
\draw (90,60) node    {$U$};
\end{tikzpicture}
}

\newcommand\threeDsnake{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-80pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da5466195472765255]
\draw [color={rgb, 255:red, 249; green, 139; blue, 152 }  ,draw opacity=1 ]   (130,120) -- (130,170) ;
%Curve Lines [id:da009399967264117404]
\draw [color={rgb, 255:red, 249; green, 139; blue, 152 }  ,draw opacity=1 ]   (100,105) .. controls (100.65,87.3) and (130.15,101.3) .. (130,120) ;
%Curve Lines [id:da5900058875726821]
\draw [color={rgb, 255:red, 249; green, 139; blue, 152 }  ,draw opacity=1 ]   (50,80) .. controls (50.15,116.8) and (99.65,145.3) .. (100,105) ;
%Straight Lines [id:da6908551719582106]
\draw [color={rgb, 255:red, 249; green, 139; blue, 152 }  ,draw opacity=1 ]   (50,30) -- (50,80) ;
%Straight Lines [id:da6360274167389265]
\draw    (100,105) -- (130,120) ;
%Straight Lines [id:da8146889007252008]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (110,160) -- (130,170) ;
%Straight Lines [id:da12204777767459185]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (110,160) -- (130,170) ;
%Straight Lines [id:da9872893550754626]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (110,160) -- (130,170) ;
%Straight Lines [id:da8010808235950286]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (110,160) -- (130,170) ;
%Straight Lines [id:da8514187823005002]
\draw    (100,155) -- (130,170) ;
%Curve Lines [id:da7297784323806268]
\draw    (130,170) .. controls (160.14,165.9) and (160.14,166.3) .. (180,175) ;
%Curve Lines [id:da7585250917425759]
\draw    (130,170) .. controls (120.14,185.14) and (120.54,185.14) .. (140,195) ;
%Shape: Circle [id:dp6944457986577726]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,170) .. controls (126,167.79) and (127.79,166) .. (130,166) .. controls (132.21,166) and (134,167.79) .. (134,170) .. controls (134,172.21) and (132.21,174) .. (130,174) .. controls (127.79,174) and (126,172.21) .. (126,170) -- cycle ;
%Straight Lines [id:da844362735778432]
\draw    (140,195) -- (160,205) ;
%Straight Lines [id:da34288345873109594]
\draw    (20,115) -- (120,165) ;
%Straight Lines [id:da4574181703196982]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (30,70) -- (50,80) ;
%Straight Lines [id:da6910442839520696]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (30,70) -- (50,80) ;
%Straight Lines [id:da9540946827386909]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (30,70) -- (50,80) ;
%Straight Lines [id:da6561320350270564]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (30,70) -- (50,80) ;
%Straight Lines [id:da48294545064149297]
\draw    (20,65) -- (50,80) ;
%Curve Lines [id:da2614390146148494]
\draw    (50,80) .. controls (80.14,75.9) and (80.14,76.3) .. (100,85) ;
%Curve Lines [id:da21350084159329286]
\draw    (50,80) .. controls (40.14,95.14) and (40.54,95.14) .. (60,105) ;
%Shape: Circle [id:dp6800839739133955]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,80) .. controls (46,77.79) and (47.79,76) .. (50,76) .. controls (52.21,76) and (54,77.79) .. (54,80) .. controls (54,82.21) and (52.21,84) .. (50,84) .. controls (47.79,84) and (46,82.21) .. (46,80) -- cycle ;
%Straight Lines [id:da32456750275208723]
\draw    (100,105) -- (130,120) ;
%Straight Lines [id:da819036783902525]
\draw    (60,55) -- (120,85) ;
%Curve Lines [id:da6418735000169451]
\draw    (60,105) .. controls (78.62,114.94) and (79.42,114.14) .. (100,105) ;
%Curve Lines [id:da3211033818982756]
\draw    (100,85) .. controls (119.02,94.94) and (118.22,94.54) .. (100,105) ;
%Shape: Circle [id:dp7635755099513026]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96,105) .. controls (96,102.79) and (97.79,101) .. (100,101) .. controls (102.21,101) and (104,102.79) .. (104,105) .. controls (104,107.21) and (102.21,109) .. (100,109) .. controls (97.79,109) and (96,107.21) .. (96,105) -- cycle ;
%Straight Lines [id:da7621498524762704]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (30,20) -- (50,30) ;
%Straight Lines [id:da8306908443377398]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (30,20) -- (50,30) ;
%Straight Lines [id:da9304073224789244]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (30,20) -- (50,30) ;
%Straight Lines [id:da23205624147415005]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (30,20) -- (50,30) ;
%Straight Lines [id:da4901429028098925]
\draw    (20,15) -- (50,30) ;
%Curve Lines [id:da4070987711392625]
\draw    (50,30) .. controls (80.14,25.9) and (80.14,26.3) .. (100,35) ;
%Curve Lines [id:da6879596661852709]
\draw    (50,30) .. controls (40.14,45.14) and (40.54,45.14) .. (60,55) ;
%Shape: Circle [id:dp2897454396282704]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,30) .. controls (46,27.79) and (47.79,26) .. (50,26) .. controls (52.21,26) and (54,27.79) .. (54,30) .. controls (54,32.21) and (52.21,34) .. (50,34) .. controls (47.79,34) and (46,32.21) .. (46,30) -- cycle ;
%Straight Lines [id:da5349552395655498]
\draw    (100,35) -- (180,75) ;
%Curve Lines [id:da3936725571858597]
\draw    (130,120) .. controls (160.14,115.9) and (160.14,116.3) .. (180,125) ;
%Curve Lines [id:da9696937569656531]
\draw    (130,120) .. controls (120.14,135.14) and (120.54,135.14) .. (140,145) ;
%Shape: Circle [id:dp8205329886409063]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,120) .. controls (126,117.79) and (127.79,116) .. (130,116) .. controls (132.21,116) and (134,117.79) .. (134,120) .. controls (134,122.21) and (132.21,124) .. (130,124) .. controls (127.79,124) and (126,122.21) .. (126,120) -- cycle ;
%Straight Lines [id:da6494463937728941]
\draw    (80,65) -- (160,105) ;
%Straight Lines [id:da6373588315216192]
\draw    (140,145) -- (160,155) ;
%Straight Lines [id:da5849512004268391]
\draw [color={rgb, 255:red, 206; green, 206; blue, 206 }  ,draw opacity=1 ]   (20,15) -- (20,115) ;
%Straight Lines [id:da11562022789345061]
\draw [color={rgb, 255:red, 206; green, 206; blue, 206 }  ,draw opacity=1 ]   (160,105) -- (160,205) ;
%Straight Lines [id:da7477788404010378]
\draw [color={rgb, 255:red, 206; green, 206; blue, 206 }  ,draw opacity=1 ]   (180,75) -- (180,175) ;
\end{tikzpicture}
}

\newcommand\threeDsnakeSolved{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da45793776215028204]
\draw [color={rgb, 255:red, 249; green, 139; blue, 152 }  ,draw opacity=1 ]   (60,40) -- (60,90) ;
%Straight Lines [id:da6228994946308382]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (40,30) -- (60,40) ;
%Straight Lines [id:da5363071948524614]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (40,30) -- (60,40) ;
%Straight Lines [id:da2374640477179305]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (40,30) -- (60,40) ;
%Straight Lines [id:da5277019762449415]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (40,30) -- (60,40) ;
%Straight Lines [id:da4713792612585397]
\draw    (30,25) -- (60,40) ;
%Curve Lines [id:da965773636794096]
\draw    (60,40) .. controls (90.14,35.9) and (90.14,36.3) .. (110,45) ;
%Curve Lines [id:da7041165694006324]
\draw    (60,40) .. controls (50.14,55.14) and (50.54,55.14) .. (70,65) ;
%Shape: Circle [id:dp1180320541519192]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,40) .. controls (56,37.79) and (57.79,36) .. (60,36) .. controls (62.21,36) and (64,37.79) .. (64,40) .. controls (64,42.21) and (62.21,44) .. (60,44) .. controls (57.79,44) and (56,42.21) .. (56,40) -- cycle ;
%Straight Lines [id:da7753462374008641]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (40,80) -- (60,90) ;
%Straight Lines [id:da32493669291765903]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (40,80) -- (60,90) ;
%Straight Lines [id:da14272351891488066]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (40,80) -- (60,90) ;
%Straight Lines [id:da2976756682429129]
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (40,80) -- (60,90) ;
%Straight Lines [id:da051900306850486966]
\draw    (30,75) -- (60,90) ;
%Curve Lines [id:da26222973969842034]
\draw    (60,90) .. controls (90.14,85.9) and (90.14,86.3) .. (110,95) ;
%Curve Lines [id:da41559323561805683]
\draw    (60,90) .. controls (50.14,105.14) and (50.54,105.14) .. (70,115) ;
%Shape: Circle [id:dp7288341968762907]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,90) .. controls (56,87.79) and (57.79,86) .. (60,86) .. controls (62.21,86) and (64,87.79) .. (64,90) .. controls (64,92.21) and (62.21,94) .. (60,94) .. controls (57.79,94) and (56,92.21) .. (56,90) -- cycle ;
%Straight Lines [id:da012040312031256106]
\draw [color={rgb, 255:red, 206; green, 206; blue, 206 }  ,draw opacity=1 ]   (30,25) -- (30,75) ;
%Straight Lines [id:da9078898237857062]
\draw [color={rgb, 255:red, 206; green, 206; blue, 206 }  ,draw opacity=1 ]   (70,65) -- (70,115) ;
%Straight Lines [id:da4267563619267899]
\draw [color={rgb, 255:red, 206; green, 206; blue, 206 }  ,draw opacity=1 ]   (110,45) -- (110,95) ;
\end{tikzpicture}
}

\newcommand\lenscomposition{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,531); %set diagram left start at 0, and has height of 531
%Curve Lines [id:da684087443296415]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (158.05,288.31) .. controls (165.38,351.89) and (231.74,385.67) .. (225.2,320.1) ;
%Straight Lines [id:da08176984990596348]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (68.05,50.77) -- (76,153.74) ;
%Straight Lines [id:da9946660486854293]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (99.6,275.57) -- (125.6,378.29) ;
%Straight Lines [id:da6227600210863217]
\draw    (100.09,297.64) -- (133.95,313.06) ;
%Straight Lines [id:da8079406442042468]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (295.3,381.2) -- (224.95,430.8) ;
%Straight Lines [id:da9907486670444768]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (275.6,368.7) -- (205.25,418.29) ;
%Straight Lines [id:da029878964041952005]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (78.05,263.06) -- (105.25,368.29) ;
%Straight Lines [id:da8961345301677591]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (226.2,365.77) -- (166.2,425.77) ;
%Straight Lines [id:da9480279542080438]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (133.95,313.06) -- (137.2,405.8) ;
%Straight Lines [id:da3472549738992008]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (177.35,249.71) -- (226.2,365.77) ;
%Straight Lines [id:da3177224816452434]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (153.95,238.51) -- (133.95,313.06) ;
%Straight Lines [id:da8589101721959146]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (325.3,287.85) -- (295.3,381.2) ;
%Straight Lines [id:da9059329800820657]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (304.6,275.79) -- (274.6,369.14) ;
%Straight Lines [id:da8012427415086262]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (215.2,247.86) -- (225.2,320.1) ;
%Straight Lines [id:da6176782418782399]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (141.44,211.03) -- (158.05,288.31) ;
%Straight Lines [id:da28678793751331144]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (76,153.74) -- (100.09,277.64) ;
%Straight Lines [id:da025829545244271168]
\draw    (80.09,267.64) -- (100.09,277.64) ;
%Straight Lines [id:da17108716467096485]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (56,143.74) -- (78.05,263.06) ;
%Curve Lines [id:da371612328117675]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (221.14,155.8) .. controls (228.47,219.38) and (257.53,239.51) .. (250.99,173.94) ;
%Curve Lines [id:da29003415530126053]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (79.64,78.28) .. controls (86.98,141.86) and (107.98,158.86) .. (101.44,93.29) ;
%Straight Lines [id:da19898386372931098]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (133.03,130.8) -- (153.03,238.54) ;
%Straight Lines [id:da06032682932961353]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (121.44,103.29) -- (141.44,211.03) ;
%Straight Lines [id:da9826988503765909]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (200.44,143.74) -- (215.2,247.86) ;
%Straight Lines [id:da8437382424611833]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (162.58,145.58) -- (177.35,249.71) ;
%Straight Lines [id:da6783402076566779]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (300.54,176.67) -- (304.6,275.79) ;
%Straight Lines [id:da9624018592560849]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (321.24,188.74) -- (324.6,285.79) ;
%Straight Lines [id:da062299040533568384]
\draw [color={rgb, 255:red, 249; green, 134; blue, 134 }  ,draw opacity=1 ]   (48.05,40.77) -- (56,143.74) ;
%Straight Lines [id:da04051443719293213]
\draw    (48.05,40.77) -- (68.05,50.77) ;
%Shape: Circle [id:dp28022317149141207]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.05,40.77) .. controls (38.05,35.25) and (42.52,30.77) .. (48.05,30.77) .. controls (53.57,30.77) and (58.05,35.25) .. (58.05,40.77) .. controls (58.05,46.3) and (53.57,50.77) .. (48.05,50.77) .. controls (42.52,50.77) and (38.05,46.3) .. (38.05,40.77) -- cycle ;
%Curve Lines [id:da9354452531281383]
\draw    (68.05,50.77) .. controls (54.55,57.63) and (54.95,63.23) .. (68.05,70.77) ;
%Curve Lines [id:da9466033455309479]
\draw    (69.84,51.66) .. controls (84.34,44.12) and (97.14,44.12) .. (109.84,51.66) ;
%Shape: Circle [id:dp5341544243644829]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.05,50.77) .. controls (64.05,48.56) and (65.84,46.77) .. (68.05,46.77) .. controls (70.25,46.77) and (72.05,48.56) .. (72.05,50.77) .. controls (72.05,52.98) and (70.25,54.77) .. (68.05,54.77) .. controls (65.84,54.77) and (64.05,52.98) .. (64.05,50.77) -- cycle ;
%Straight Lines [id:da9328237626627509]
\draw    (68.05,70.77) -- (78.05,75.77) ;
%Shape: Circle [id:dp18969016623437307]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.64,78.28) .. controls (69.64,72.76) and (74.12,68.28) .. (79.64,68.28) .. controls (85.17,68.28) and (89.64,72.76) .. (89.64,78.28) .. controls (89.64,83.8) and (85.17,88.28) .. (79.64,88.28) .. controls (74.12,88.28) and (69.64,83.8) .. (69.64,78.28) -- cycle ;
%Straight Lines [id:da8808843607640853]
\draw    (109.84,51.66) -- (299.36,155.8) ;
%Curve Lines [id:da4960069894318888]
\draw    (300.54,176.67) .. controls (287.04,185.09) and (274.64,185.09) .. (260.54,176.67) ;
%Curve Lines [id:da9806743286930265]
\draw    (299.36,175.8) .. controls (313.86,170.62) and (313.91,164.02) .. (299.36,155.8) ;
%Straight Lines [id:da22941974378037278]
\draw    (300.54,176.67) -- (320.54,186.67) ;
%Shape: Circle [id:dp6785036488030466]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.54,176.67) .. controls (296.54,174.46) and (298.33,172.67) .. (300.54,172.67) .. controls (302.75,172.67) and (304.54,174.46) .. (304.54,176.67) .. controls (304.54,178.88) and (302.75,180.67) .. (300.54,180.67) .. controls (298.33,180.67) and (296.54,178.88) .. (296.54,176.67) -- cycle ;
%Shape: Circle [id:dp7459353178260062]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.99,173.94) .. controls (240.99,168.42) and (245.46,163.94) .. (250.99,163.94) .. controls (256.51,163.94) and (260.99,168.42) .. (260.99,173.94) .. controls (260.99,179.47) and (256.51,183.94) .. (250.99,183.94) .. controls (245.46,183.94) and (240.99,179.47) .. (240.99,173.94) -- cycle ;
%Shape: Circle [id:dp42625487240812554]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.24,188.74) .. controls (311.24,183.21) and (315.72,178.74) .. (321.24,178.74) .. controls (326.76,178.74) and (331.24,183.21) .. (331.24,188.74) .. controls (331.24,194.26) and (326.76,198.74) .. (321.24,198.74) .. controls (315.72,198.74) and (311.24,194.26) .. (311.24,188.74) -- cycle ;
%Straight Lines [id:da6937333897493974]
\draw    (101.44,93.29) -- (121.44,103.29) ;
%Shape: Circle [id:dp3622279808136559]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.44,93.29) .. controls (91.44,87.77) and (95.91,83.29) .. (101.44,83.29) .. controls (106.96,83.29) and (111.44,87.77) .. (111.44,93.29) .. controls (111.44,98.82) and (106.96,103.29) .. (101.44,103.29) .. controls (95.91,103.29) and (91.44,98.82) .. (91.44,93.29) -- cycle ;
%Curve Lines [id:da3647335803134317]
\draw    (121.44,103.29) .. controls (107.94,110.15) and (108.34,115.75) .. (121.44,123.29) ;
%Curve Lines [id:da5349087902807459]
\draw    (121.44,103.29) .. controls (135.94,95.75) and (148.74,95.75) .. (161.44,103.29) ;
%Shape: Circle [id:dp2123647210205616]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.44,103.29) .. controls (117.44,101.08) and (119.23,99.29) .. (121.44,99.29) .. controls (123.65,99.29) and (125.44,101.08) .. (125.44,103.29) .. controls (125.44,105.5) and (123.65,107.29) .. (121.44,107.29) .. controls (119.23,107.29) and (117.44,105.5) .. (117.44,103.29) -- cycle ;
%Straight Lines [id:da0872383391874837]
\draw    (121.44,123.29) -- (131.44,128.29) ;
%Shape: Circle [id:dp26769094375596736]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.03,130.8) .. controls (123.03,125.28) and (127.51,120.8) .. (133.03,120.8) .. controls (138.56,120.8) and (143.03,125.28) .. (143.03,130.8) .. controls (143.03,136.32) and (138.56,140.8) .. (133.03,140.8) .. controls (127.51,140.8) and (123.03,136.32) .. (123.03,130.8) -- cycle ;
%Straight Lines [id:da4149083816947987]
\draw    (161.44,103.29) -- (201.44,123.29) ;
%Curve Lines [id:da6184520208271027]
\draw    (201.44,143.29) .. controls (187.94,151.71) and (175.54,151.71) .. (161.44,143.29) ;
%Curve Lines [id:da1721282898160964]
\draw    (200.44,143.74) .. controls (214.94,138.56) and (216.74,130.11) .. (201.44,123.29) ;
%Straight Lines [id:da12135953468804794]
\draw    (200.44,143.74) -- (220.44,153.74) ;
%Shape: Circle [id:dp7025595676922421]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.44,143.74) .. controls (196.44,141.53) and (198.23,139.74) .. (200.44,139.74) .. controls (202.65,139.74) and (204.44,141.53) .. (204.44,143.74) .. controls (204.44,145.94) and (202.65,147.74) .. (200.44,147.74) .. controls (198.23,147.74) and (196.44,145.94) .. (196.44,143.74) -- cycle ;
%Shape: Circle [id:dp019737863227712538]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.58,145.58) .. controls (152.58,140.06) and (157.06,135.58) .. (162.58,135.58) .. controls (168.11,135.58) and (172.58,140.06) .. (172.58,145.58) .. controls (172.58,151.1) and (168.11,155.58) .. (162.58,155.58) .. controls (157.06,155.58) and (152.58,151.1) .. (152.58,145.58) -- cycle ;
%Shape: Circle [id:dp37319952014752156]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.14,155.8) .. controls (211.14,150.28) and (215.61,145.8) .. (221.14,145.8) .. controls (226.66,145.8) and (231.14,150.28) .. (231.14,155.8) .. controls (231.14,161.32) and (226.66,165.8) .. (221.14,165.8) .. controls (215.61,165.8) and (211.14,161.32) .. (211.14,155.8) -- cycle ;
%Straight Lines [id:da15761817015297253]
\draw    (56,143.74) -- (76,153.74) ;
%Shape: Circle [id:dp23626070977530722]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,143.74) .. controls (46,138.21) and (50.48,133.74) .. (56,133.74) .. controls (61.52,133.74) and (66,138.21) .. (66,143.74) .. controls (66,149.26) and (61.52,153.74) .. (56,153.74) .. controls (50.48,153.74) and (46,149.26) .. (46,143.74) -- cycle ;
%Curve Lines [id:da060732285006939724]
\draw    (76,153.74) .. controls (62.5,160.6) and (62.9,166.2) .. (76,173.74) ;
%Curve Lines [id:da3360751053081559]
\draw    (77.79,154.62) .. controls (92.29,147.08) and (105.09,147.08) .. (117.79,154.62) ;
%Shape: Circle [id:dp5771427017990479]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72,153.74) .. controls (72,151.53) and (73.79,149.74) .. (76,149.74) .. controls (78.21,149.74) and (80,151.53) .. (80,153.74) .. controls (80,155.94) and (78.21,157.74) .. (76,157.74) .. controls (73.79,157.74) and (72,155.94) .. (72,153.74) -- cycle ;
%Straight Lines [id:da053796099386062335]
\draw    (76,173.74) -- (137.44,211.03) ;
%Straight Lines [id:da4235976206558659]
\draw    (117.79,154.62) -- (303.42,254.92) ;
%Curve Lines [id:da8313505530360779]
\draw    (304.6,275.79) .. controls (291.1,284.21) and (278.7,284.21) .. (264.6,275.79) ;
%Curve Lines [id:da8004431126486795]
\draw    (303.42,274.92) .. controls (317.92,269.74) and (317.98,263.14) .. (303.42,254.92) ;
%Straight Lines [id:da9448682940802202]
\draw    (304.6,275.79) -- (324.6,285.79) ;
%Shape: Circle [id:dp6436997552017136]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.6,275.79) .. controls (300.6,273.58) and (302.39,271.79) .. (304.6,271.79) .. controls (306.81,271.79) and (308.6,273.58) .. (308.6,275.79) .. controls (308.6,278) and (306.81,279.79) .. (304.6,279.79) .. controls (302.39,279.79) and (300.6,278) .. (300.6,275.79) -- cycle ;
%Shape: Circle [id:dp9328283979145705]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.3,287.85) .. controls (315.3,282.33) and (319.78,277.85) .. (325.3,277.85) .. controls (330.82,277.85) and (335.3,282.33) .. (335.3,287.85) .. controls (335.3,293.37) and (330.82,297.85) .. (325.3,297.85) .. controls (319.78,297.85) and (315.3,293.37) .. (315.3,287.85) -- cycle ;
%Curve Lines [id:da25195175724668073]
\draw    (141.44,211.03) .. controls (127.94,217.89) and (139.93,231) .. (153.03,238.54) ;
%Curve Lines [id:da05022169867099935]
\draw    (141.44,211.03) .. controls (155.94,203.49) and (168.74,203.49) .. (181.44,211.03) ;
%Shape: Circle [id:dp3365404491563675]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.44,211.03) .. controls (137.44,208.83) and (139.23,207.03) .. (141.44,207.03) .. controls (143.65,207.03) and (145.44,208.83) .. (145.44,211.03) .. controls (145.44,213.24) and (143.65,215.03) .. (141.44,215.03) .. controls (139.23,215.03) and (137.44,213.24) .. (137.44,211.03) -- cycle ;
%Shape: Circle [id:dp9298884242414237]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.95,238.51) .. controls (143.95,232.99) and (148.43,228.51) .. (153.95,228.51) .. controls (159.48,228.51) and (163.95,232.99) .. (163.95,238.51) .. controls (163.95,244.04) and (159.48,248.51) .. (153.95,248.51) .. controls (148.43,248.51) and (143.95,244.04) .. (143.95,238.51) -- cycle ;
%Straight Lines [id:da47804045151927066]
\draw    (181.44,211.03) -- (216.2,227.42) ;
%Curve Lines [id:da030298996896439334]
\draw    (216.2,247.42) .. controls (202.7,255.84) and (190.3,255.84) .. (176.2,247.42) ;
%Curve Lines [id:da6548507247977654]
\draw    (215.2,247.86) .. controls (229.7,242.68) and (231.5,234.24) .. (216.2,227.42) ;
%Straight Lines [id:da016360015081821278]
\draw    (215.2,247.86) -- (264.6,275.79) ;
%Shape: Circle [id:dp4001089747602411]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.2,247.86) .. controls (211.2,245.66) and (212.99,243.86) .. (215.2,243.86) .. controls (217.41,243.86) and (219.2,245.66) .. (219.2,247.86) .. controls (219.2,250.07) and (217.41,251.86) .. (215.2,251.86) .. controls (212.99,251.86) and (211.2,250.07) .. (211.2,247.86) -- cycle ;
%Shape: Circle [id:dp6314472301545968]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.35,249.71) .. controls (167.35,244.18) and (171.82,239.71) .. (177.35,239.71) .. controls (182.87,239.71) and (187.35,244.18) .. (187.35,249.71) .. controls (187.35,255.23) and (182.87,259.71) .. (177.35,259.71) .. controls (171.82,259.71) and (167.35,255.23) .. (167.35,249.71) -- cycle ;
%Curve Lines [id:da6267443158261536]
\draw    (100.09,277.64) .. controls (86.59,284.5) and (86.99,290.1) .. (100.09,297.64) ;
%Curve Lines [id:da4719845789577989]
\draw    (101.88,278.53) .. controls (116.38,270.99) and (129.18,270.99) .. (141.88,278.53) ;
%Shape: Circle [id:dp21888880393021926]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.09,277.64) .. controls (96.09,275.43) and (97.88,273.64) .. (100.09,273.64) .. controls (102.3,273.64) and (104.09,275.43) .. (104.09,277.64) .. controls (104.09,279.85) and (102.3,281.64) .. (100.09,281.64) .. controls (97.88,281.64) and (96.09,279.85) .. (96.09,277.64) -- cycle ;
%Straight Lines [id:da38170709499423994]
\draw    (141.88,278.53) -- (158.05,288.31) ;
%Curve Lines [id:da5285315943298097]
\draw    (274.6,369.14) .. controls (261.1,377.56) and (248.7,377.56) .. (234.6,369.14) ;
%Curve Lines [id:da3309165981222273]
\draw    (273.42,368.27) .. controls (287.92,363.09) and (289.15,356.24) .. (274.6,348.02) ;
%Straight Lines [id:da16474702671028318]
\draw    (274.6,369.14) -- (294.6,379.14) ;
%Shape: Circle [id:dp45302837691428766]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.6,369.14) .. controls (270.6,366.93) and (272.39,365.14) .. (274.6,365.14) .. controls (276.81,365.14) and (278.6,366.93) .. (278.6,369.14) .. controls (278.6,371.35) and (276.81,373.14) .. (274.6,373.14) .. controls (272.39,373.14) and (270.6,371.35) .. (270.6,369.14) -- cycle ;
%Shape: Circle [id:dp028240551579745365]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.3,381.2) .. controls (285.3,375.68) and (289.78,371.2) .. (295.3,371.2) .. controls (300.82,371.2) and (305.3,375.68) .. (305.3,381.2) .. controls (305.3,386.73) and (300.82,391.2) .. (295.3,391.2) .. controls (289.78,391.2) and (285.3,386.73) .. (285.3,381.2) -- cycle ;
%Curve Lines [id:da05462830537166796]
\draw    (158.05,288.31) .. controls (144.55,295.17) and (156.54,308.27) .. (169.64,315.81) ;
%Curve Lines [id:da004837365634054014]
\draw    (158.05,288.31) .. controls (172.55,280.77) and (183.3,278.25) .. (196,285.79) ;
%Shape: Circle [id:dp5142146581202124]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.05,288.31) .. controls (154.05,286.1) and (155.84,284.31) .. (158.05,284.31) .. controls (160.25,284.31) and (162.05,286.1) .. (162.05,288.31) .. controls (162.05,290.52) and (160.25,292.31) .. (158.05,292.31) .. controls (155.84,292.31) and (154.05,290.52) .. (154.05,288.31) -- cycle ;
%Shape: Circle [id:dp7121486225388897]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.95,313.06) .. controls (123.95,307.54) and (128.43,303.06) .. (133.95,303.06) .. controls (139.48,303.06) and (143.95,307.54) .. (143.95,313.06) .. controls (143.95,318.58) and (139.48,323.06) .. (133.95,323.06) .. controls (128.43,323.06) and (123.95,318.58) .. (123.95,313.06) -- cycle ;
%Shape: Circle [id:dp558907237677706]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.2,365.77) .. controls (216.2,360.25) and (220.67,355.77) .. (226.2,355.77) .. controls (231.72,355.77) and (236.2,360.25) .. (236.2,365.77) .. controls (236.2,371.3) and (231.72,375.77) .. (226.2,375.77) .. controls (220.67,375.77) and (216.2,371.3) .. (216.2,365.77) -- cycle ;
%Shape: Circle [id:dp21047992362274837]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.05,263.06) .. controls (68.05,257.54) and (72.52,253.06) .. (78.05,253.06) .. controls (83.57,253.06) and (88.05,257.54) .. (88.05,263.06) .. controls (88.05,268.58) and (83.57,273.06) .. (78.05,273.06) .. controls (72.52,273.06) and (68.05,268.58) .. (68.05,263.06) -- cycle ;
%Straight Lines [id:da8845441385488314]
\draw    (196,285.79) -- (226.2,299.66) ;
%Curve Lines [id:da34592722538326304]
\draw    (225.2,320.1) .. controls (211.7,328.52) and (202.15,334.21) .. (188.05,325.79) ;
%Curve Lines [id:da5509140397718746]
\draw    (225.2,320.1) .. controls (239.7,314.92) and (241.5,306.48) .. (226.2,299.66) ;
%Straight Lines [id:da3569779219097635]
\draw    (225.2,320.1) -- (274.6,348.02) ;
%Shape: Circle [id:dp7590782381841267]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.2,320.1) .. controls (221.2,317.89) and (222.99,316.1) .. (225.2,316.1) .. controls (227.41,316.1) and (229.2,317.89) .. (229.2,320.1) .. controls (229.2,322.31) and (227.41,324.1) .. (225.2,324.1) .. controls (222.99,324.1) and (221.2,322.31) .. (221.2,320.1) -- cycle ;
%Straight Lines [id:da04890227734404473]
\draw    (169.64,315.81) -- (188.05,325.79) ;
%Straight Lines [id:da9906799717555164]
\draw    (105.6,368.29) -- (125.6,378.29) ;
%Shape: Circle [id:dp10945746235785658]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.6,368.29) .. controls (95.6,362.77) and (100.08,358.29) .. (105.6,358.29) .. controls (111.12,358.29) and (115.6,362.77) .. (115.6,368.29) .. controls (115.6,373.82) and (111.12,378.29) .. (105.6,378.29) .. controls (100.08,378.29) and (95.6,373.82) .. (95.6,368.29) -- cycle ;
%Curve Lines [id:da9705243585012719]
\draw    (125.6,378.29) .. controls (112.1,385.15) and (112.5,390.75) .. (125.6,398.29) ;
%Curve Lines [id:da06364309868608609]
\draw    (125.6,378.29) .. controls (140.1,370.75) and (152.9,370.75) .. (165.6,378.29) ;
%Shape: Circle [id:dp44827116671235256]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.6,378.29) .. controls (121.6,376.08) and (123.39,374.29) .. (125.6,374.29) .. controls (127.81,374.29) and (129.6,376.08) .. (129.6,378.29) .. controls (129.6,380.5) and (127.81,382.29) .. (125.6,382.29) .. controls (123.39,382.29) and (121.6,380.5) .. (121.6,378.29) -- cycle ;
%Straight Lines [id:da3882148411060613]
\draw    (125.6,398.29) -- (135.6,403.29) ;
%Shape: Circle [id:dp03752339759486356]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.2,405.8) .. controls (127.2,400.28) and (131.67,395.8) .. (137.2,395.8) .. controls (142.72,395.8) and (147.2,400.28) .. (147.2,405.8) .. controls (147.2,411.32) and (142.72,415.8) .. (137.2,415.8) .. controls (131.67,415.8) and (127.2,411.32) .. (127.2,405.8) -- cycle ;
%Straight Lines [id:da5094501428903413]
\draw    (165.6,378.29) -- (205.6,398.29) ;
%Curve Lines [id:da3715590263914361]
\draw    (205.6,418.29) .. controls (192.1,426.71) and (179.7,426.71) .. (165.6,418.29) ;
%Curve Lines [id:da5684253258433086]
\draw    (204.6,418.74) .. controls (219.1,413.56) and (220.9,405.11) .. (205.6,398.29) ;
%Straight Lines [id:da04832443643244899]
\draw    (204.6,418.74) -- (224.6,428.74) ;
%Shape: Circle [id:dp21828210189616937]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.6,418.74) .. controls (200.6,416.53) and (202.39,414.74) .. (204.6,414.74) .. controls (206.81,414.74) and (208.6,416.53) .. (208.6,418.74) .. controls (208.6,420.94) and (206.81,422.74) .. (204.6,422.74) .. controls (202.39,422.74) and (200.6,420.94) .. (200.6,418.74) -- cycle ;
%Shape: Circle [id:dp9700612127297822]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.75,420.58) .. controls (156.75,415.06) and (161.23,410.58) .. (166.75,410.58) .. controls (172.27,410.58) and (176.75,415.06) .. (176.75,420.58) .. controls (176.75,426.1) and (172.27,430.58) .. (166.75,430.58) .. controls (161.23,430.58) and (156.75,426.1) .. (156.75,420.58) -- cycle ;
%Shape: Circle [id:dp7443184060010863]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.3,430.8) .. controls (215.3,425.28) and (219.78,420.8) .. (225.3,420.8) .. controls (230.82,420.8) and (235.3,425.28) .. (235.3,430.8) .. controls (235.3,436.32) and (230.82,440.8) .. (225.3,440.8) .. controls (219.78,440.8) and (215.3,436.32) .. (215.3,430.8) -- cycle ;
% Text Node
\draw (48.05,40.77) node  [rotate=-26.24]  {$A$};
% Text Node
\draw (79.64,78.28) node  [rotate=-26.24]  {$X$};
% Text Node
\draw (250.99,173.94) node  [rotate=-26.24]  {$Y$};
% Text Node
\draw (321.24,188.74) node  [rotate=-26.24]  {$B$};
% Text Node
\draw (101.44,93.29) node  [rotate=-26.24]  {$X$};
% Text Node
\draw (133.03,130.8) node  [rotate=-26.24]  {$U$};
% Text Node
\draw (162.58,145.58) node  [rotate=-26.24]  {$V$};
% Text Node
\draw (221.14,155.8) node  [rotate=-26.24]  {$Y$};
% Text Node
\draw (56,143.74) node  [rotate=-26.24]  {$A$};
% Text Node
\draw (325.3,287.85) node  [rotate=-26.24]  {$B$};
% Text Node
\draw (153.95,238.51) node  [rotate=-26.24]  {$U$};
% Text Node
\draw (177.35,249.71) node  [rotate=-26.24]  {$V$};
% Text Node
\draw (295.3,381.2) node  [rotate=-26.24]  {$B$};
% Text Node
\draw (133.95,313.06) node  [rotate=-26.24]  {$U$};
% Text Node
\draw (226.2,365.77) node  [rotate=-26.24]  {$V$};
% Text Node
\draw (78.05,263.06) node  [rotate=-26.24]  {$A$};
% Text Node
\draw (225.3,430.8) node  [rotate=-26.24]  {$B$};
% Text Node
\draw (166.75,420.58) node  [rotate=-26.24]  {$V$};
% Text Node
\draw (137.2,405.8) node  [rotate=-26.24]  {$U$};
% Text Node
\draw (105.6,368.29) node  [rotate=-26.24]  {$A$};
\end{tikzpicture}
}

\newcommand\nathanielSimplifyZero{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-65pt]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147
%Straight Lines [id:da02894779488062016]
\draw    (60,80) -- (50,80) ;
%Shape: Circle [id:dp8119590889690751]
\draw   (30,80) .. controls (30,74.48) and (34.48,70) .. (40,70) .. controls (45.52,70) and (50,74.48) .. (50,80) .. controls (50,85.52) and (45.52,90) .. (40,90) .. controls (34.48,90) and (30,85.52) .. (30,80) -- cycle ;
%Straight Lines [id:da6632102908185914]
\draw    (90,50) -- (110,50) ;
%Curve Lines [id:da45808534804267376]
\draw    (70,90) .. controls (61.84,89.74) and (59.84,85.74) .. (60,80) ;
%Straight Lines [id:da02413298393053198]
\draw    (60,80) -- (50,80) ;
%Curve Lines [id:da18306134990610856]
\draw    (60,80) .. controls (60.24,73.74) and (63.84,70.54) .. (70,70) ;
%Shape: Circle [id:dp3058528421506731]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,80) .. controls (56,77.79) and (57.79,76) .. (60,76) .. controls (62.21,76) and (64,77.79) .. (64,80) .. controls (64,82.21) and (62.21,84) .. (60,84) .. controls (57.79,84) and (56,82.21) .. (56,80) -- cycle ;
%Curve Lines [id:da8809396663852406]
\draw    (90,50) .. controls (86.64,40.54) and (81.44,40.14) .. (70,40) ;
%Curve Lines [id:da12978104365784904]
\draw    (90,50) .. controls (89.44,62.94) and (79.44,69.74) .. (70,70) ;
%Shape: Circle [id:dp9621805306439073]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,50) .. controls (86,47.79) and (87.79,46) .. (90,46) .. controls (92.21,46) and (94,47.79) .. (94,50) .. controls (94,52.21) and (92.21,54) .. (90,54) .. controls (87.79,54) and (86,52.21) .. (86,50) -- cycle ;
%Shape: Circle [id:dp15850537215381622]
\draw   (50,40) .. controls (50,34.48) and (54.48,30) .. (60,30) .. controls (65.52,30) and (70,34.48) .. (70,40) .. controls (70,45.52) and (65.52,50) .. (60,50) .. controls (54.48,50) and (50,45.52) .. (50,40) -- cycle ;
%Shape: Circle [id:dp09708081767181365]
\draw   (110,51) .. controls (110,45.48) and (114.48,41) .. (120,41) .. controls (125.52,41) and (130,45.48) .. (130,51) .. controls (130,56.52) and (125.52,61) .. (120,61) .. controls (114.48,61) and (110,56.52) .. (110,51) -- cycle ;
%Straight Lines [id:da007705492593061636]
\draw    (90,110.01) -- (110,110.01) ;
%Shape: Circle [id:dp49217582047397734]
\draw   (110,111.01) .. controls (110,105.48) and (114.48,101.01) .. (120,101.01) .. controls (125.52,101.01) and (130,105.48) .. (130,111.01) .. controls (130,116.53) and (125.52,121.01) .. (120,121.01) .. controls (114.48,121.01) and (110,116.53) .. (110,111.01) -- cycle ;
%Curve Lines [id:da6714073242574081]
\draw    (90,110.01) .. controls (89.84,98.15) and (79.44,89.75) .. (70,90.01) ;
%Curve Lines [id:da8635849852236864]
\draw    (90,110.01) .. controls (90.64,116.95) and (81.44,121.15) .. (70,121.01) ;
%Shape: Circle [id:dp04948070386137016]
\draw   (50,121.01) .. controls (50,115.48) and (54.48,111.01) .. (60,111.01) .. controls (65.52,111.01) and (70,115.48) .. (70,121.01) .. controls (70,126.53) and (65.52,131.01) .. (60,131.01) .. controls (54.48,131.01) and (50,126.53) .. (50,121.01) -- cycle ;
%Shape: Circle [id:dp10681256224123703]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,110.01) .. controls (86,107.8) and (87.79,106.01) .. (90,106.01) .. controls (92.21,106.01) and (94,107.8) .. (94,110.01) .. controls (94,112.22) and (92.21,114.01) .. (90,114.01) .. controls (87.79,114.01) and (86,112.22) .. (86,110.01) -- cycle ;
% Text Node
\draw (40,80) node    {$I_{0}$};
% Text Node
\draw (60,40) node    {$I_{1}$};
% Text Node
\draw (120,51) node    {$O_{1}$};
% Text Node
\draw (120,111.01) node    {$O_{2}$};
% Text Node
\draw (60,121.01) node    {$I_{2}$};
\end{tikzpicture}
}

\newcommand\nathanielSimplifyOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
%uncomment if require: \path (0,156); %set diagram left start at 0, and has height of 156
%Straight Lines [id:da912520906810028]
\draw    (50,71) -- (40,71) ;
%Shape: Circle [id:dp9261063938512563]
\draw   (20,71) .. controls (20,65.48) and (24.48,61) .. (30,61) .. controls (35.52,61) and (40,65.48) .. (40,71) .. controls (40,76.52) and (35.52,81) .. (30,81) .. controls (24.48,81) and (20,76.52) .. (20,71) -- cycle ;
%Straight Lines [id:da6244760233025718]
\draw    (80,41) -- (100,41) ;
%Curve Lines [id:da2075721269040942]
\draw    (60,81) .. controls (51.84,80.74) and (49.84,76.74) .. (50,71) ;
%Straight Lines [id:da15398545683281795]
\draw    (50,71) -- (40,71) ;
%Curve Lines [id:da5208839784468278]
\draw    (50,71) .. controls (50.24,64.74) and (53.84,61.54) .. (60,61) ;
%Shape: Circle [id:dp7422852787048834]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,71) .. controls (46,68.79) and (47.79,67) .. (50,67) .. controls (52.21,67) and (54,68.79) .. (54,71) .. controls (54,73.21) and (52.21,75) .. (50,75) .. controls (47.79,75) and (46,73.21) .. (46,71) -- cycle ;
%Curve Lines [id:da7367735950067233]
\draw    (80,41) .. controls (76.64,31.54) and (71.44,31.14) .. (60,31) ;
%Curve Lines [id:da2681868521155599]
\draw    (80,41) .. controls (79.44,53.94) and (69.44,60.74) .. (60,61) ;
%Shape: Circle [id:dp6309717897116583]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,41) .. controls (76,38.79) and (77.79,37) .. (80,37) .. controls (82.21,37) and (84,38.79) .. (84,41) .. controls (84,43.21) and (82.21,45) .. (80,45) .. controls (77.79,45) and (76,43.21) .. (76,41) -- cycle ;
%Shape: Circle [id:dp7302484972649155]
\draw   (40,31) .. controls (40,25.48) and (44.48,21) .. (50,21) .. controls (55.52,21) and (60,25.48) .. (60,31) .. controls (60,36.52) and (55.52,41) .. (50,41) .. controls (44.48,41) and (40,36.52) .. (40,31) -- cycle ;
%Shape: Circle [id:dp10159949444143068]
\draw   (100,42) .. controls (100,36.48) and (104.48,32) .. (110,32) .. controls (115.52,32) and (120,36.48) .. (120,42) .. controls (120,47.52) and (115.52,52) .. (110,52) .. controls (104.48,52) and (100,47.52) .. (100,42) -- cycle ;
%Straight Lines [id:da7286431557118677]
\draw    (80,101.01) -- (100,101.01) ;
%Shape: Circle [id:dp8058069067761715]
\draw   (100,102.01) .. controls (100,96.48) and (104.48,92.01) .. (110,92.01) .. controls (115.52,92.01) and (120,96.48) .. (120,102.01) .. controls (120,107.53) and (115.52,112.01) .. (110,112.01) .. controls (104.48,112.01) and (100,107.53) .. (100,102.01) -- cycle ;
%Curve Lines [id:da8162318397307481]
\draw    (80,101.01) .. controls (79.84,89.15) and (69.44,80.75) .. (60,81.01) ;
%Curve Lines [id:da2518150556815182]
\draw    (80,101.01) .. controls (80.64,107.95) and (71.44,112.15) .. (60,112.01) ;
%Shape: Circle [id:dp5078826899591165]
\draw   (40,112.01) .. controls (40,106.48) and (44.48,102.01) .. (50,102.01) .. controls (55.52,102.01) and (60,106.48) .. (60,112.01) .. controls (60,117.53) and (55.52,122.01) .. (50,122.01) .. controls (44.48,122.01) and (40,117.53) .. (40,112.01) -- cycle ;
%Shape: Circle [id:dp4698697383425221]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,101.01) .. controls (76,98.8) and (77.79,97.01) .. (80,97.01) .. controls (82.21,97.01) and (84,98.8) .. (84,101.01) .. controls (84,103.22) and (82.21,105.01) .. (80,105.01) .. controls (77.79,105.01) and (76,103.22) .. (76,101.01) -- cycle ;
% Text Node
\draw (30,71) node    {$I_{0}$};
\draw (50,31) node    {$I_{1}$};
\draw (110,42) node    {$O_{1}$};
\draw (110,102.01) node    {$O_{2}$};
\draw (50,112.01) node    {$I_{2}$};
\end{tikzpicture}
}

\newcommand\nathanielSimplifyThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
%uncomment if require: \path (0,156); %set diagram left start at 0, and has height of 156
%Shape: Circle [id:dp9261063938512563]
\draw   (40,55) .. controls (40,49.48) and (44.48,45) .. (50,45) .. controls (55.52,45) and (60,49.48) .. (60,55) .. controls (60,60.52) and (55.52,65) .. (50,65) .. controls (44.48,65) and (40,60.52) .. (40,55) -- cycle ;
%Straight Lines [id:da6244760233025718]
\draw    (80,41) -- (100,41) ;
%Curve Lines [id:da7367735950067233]
\draw    (80,41) .. controls (76.64,31.54) and (71.44,31.14) .. (60,31) ;
%Curve Lines [id:da2681868521155599]
\draw    (80,41) .. controls (79.44,53.94) and (69.44,53.74) .. (60,54) ;
%Shape: Circle [id:dp6309717897116583]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,41) .. controls (76,38.79) and (77.79,37) .. (80,37) .. controls (82.21,37) and (84,38.79) .. (84,41) .. controls (84,43.21) and (82.21,45) .. (80,45) .. controls (77.79,45) and (76,43.21) .. (76,41) -- cycle ;
%Shape: Circle [id:dp7302484972649155]
\draw   (40,31) .. controls (40,25.48) and (44.48,21) .. (50,21) .. controls (55.52,21) and (60,25.48) .. (60,31) .. controls (60,36.52) and (55.52,41) .. (50,41) .. controls (44.48,41) and (40,36.52) .. (40,31) -- cycle ;
%Shape: Circle [id:dp10159949444143068]
\draw   (100,42) .. controls (100,36.48) and (104.48,32) .. (110,32) .. controls (115.52,32) and (120,36.48) .. (120,42) .. controls (120,47.52) and (115.52,52) .. (110,52) .. controls (104.48,52) and (100,47.52) .. (100,42) -- cycle ;
%Straight Lines [id:da7286431557118677]
\draw    (80,101.01) -- (100,101.01) ;
%Shape: Circle [id:dp8058069067761715]
\draw   (100,102.01) .. controls (100,96.48) and (104.48,92.01) .. (110,92.01) .. controls (115.52,92.01) and (120,96.48) .. (120,102.01) .. controls (120,107.53) and (115.52,112.01) .. (110,112.01) .. controls (104.48,112.01) and (100,107.53) .. (100,102.01) -- cycle ;
%Curve Lines [id:da8162318397307481]
\draw    (80,101.01) .. controls (79.84,89.15) and (69.44,83.74) .. (60,84) ;
%Curve Lines [id:da2518150556815182]
\draw    (80,101.01) .. controls (80.64,107.95) and (71.44,112.15) .. (60,112.01) ;
%Shape: Circle [id:dp5078826899591165]
\draw   (40,112.01) .. controls (40,106.48) and (44.48,102.01) .. (50,102.01) .. controls (55.52,102.01) and (60,106.48) .. (60,112.01) .. controls (60,117.53) and (55.52,122.01) .. (50,122.01) .. controls (44.48,122.01) and (40,117.53) .. (40,112.01) -- cycle ;
%Shape: Circle [id:dp4698697383425221]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,101.01) .. controls (76,98.8) and (77.79,97.01) .. (80,97.01) .. controls (82.21,97.01) and (84,98.8) .. (84,101.01) .. controls (84,103.22) and (82.21,105.01) .. (80,105.01) .. controls (77.79,105.01) and (76,103.22) .. (76,101.01) -- cycle ;
%Shape: Circle [id:dp8835183024775528]
\draw   (40,83) .. controls (40,77.48) and (44.48,73) .. (50,73) .. controls (55.52,73) and (60,77.48) .. (60,83) .. controls (60,88.52) and (55.52,93) .. (50,93) .. controls (44.48,93) and (40,88.52) .. (40,83) -- cycle ;
% Text Node
\draw (50,55) node    {$I_{0}$};
\draw (50,31) node    {$I_{1}$};
\draw (110,42) node    {$O_{1}$};
\draw (110,102.01) node    {$O_{2}$};
\draw (50,112.01) node    {$I_{2}$};
\draw (50,83) node    {$I_{0}$};
\end{tikzpicture}
}

\newcommand\twistedproduct{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116
%Straight Lines [id:da35858827743259436]
\draw    (70,50) -- (80,50) ;
%Curve Lines [id:da367648519474032]
\draw    (70,50) .. controls (69.6,35.6) and (62.8,30.8) .. (50,30) ;
%Curve Lines [id:da49872434339287186]
\draw    (70,50) .. controls (70.2,56.7) and (62.7,60.7) .. (50,60) ;
%Shape: Circle [id:dp8161681620009106]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,50) .. controls (66,47.79) and (67.79,46) .. (70,46) .. controls (72.21,46) and (74,47.79) .. (74,50) .. controls (74,52.21) and (72.21,54) .. (70,54) .. controls (67.79,54) and (66,52.21) .. (66,50) -- cycle ;
%Straight Lines [id:da6611234719836129]
\draw    (50,30) ;
\draw [shift={(50,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da37323984722736026]
\draw    (80,50) -- (100,50) ;
%Curve Lines [id:da3794418472352107]
\draw    (50,60) .. controls (29.2,60.2) and (27.7,80.2) .. (50,80) ;
%Curve Lines [id:da868944128885596]
\draw    (100,60) .. controls (75.7,60.7) and (75.7,80.7) .. (50,80) ;
%Straight Lines [id:da44136390475198284]
\draw    (30,30) -- (50,30) ;
%Straight Lines [id:da6135177902759937]
\draw    (90,50) ;
\draw [shift={(90,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4380793904307003]
\draw    (50,80) ;
\draw [shift={(50,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\end{tikzpicture}
}

\newcommand\linearmultimap{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-25pt]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116
%Curve Lines [id:da4591377282035236]
\draw    (60,30) .. controls (59.48,24.5) and (80.48,20) .. (90,20) ;
%Straight Lines [id:da2994315816615597]
\draw    (45,30) ;
\draw [shift={(45,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7742610382676289]
\draw    (30,30) -- (60,30) ;
%Curve Lines [id:da13665922595807434]
\draw    (60,30) .. controls (60.2,36.7) and (80.48,40) .. (90,40) ;
%Shape: Triangle [id:dp8509168467749714]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.99,30.11) -- (60.02,40.01) -- (60,20.03) -- cycle ;
%Straight Lines [id:da8636509677745081]
\draw    (90,20) ;
\draw [shift={(90,20)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4833116387326297]
\draw    (90,40) ;
\draw [shift={(90,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da6423569009268909]
\draw    (90,20) -- (100,20) ;
%Straight Lines [id:da06785060580647906]
\draw    (90,40) -- (100,40) ;
\end{tikzpicture}
}

\newcommand\twistinglens{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184
%Curve Lines [id:da9970432674455396]
\draw    (130,50) .. controls (130.2,56.7) and (122.7,60.7) .. (110,60) ;
%Straight Lines [id:da1138819034337143]
\draw    (130,50) -- (140,50) ;
%Curve Lines [id:da3196870040364399]
\draw    (70,70) .. controls (57.2,70) and (60.8,63.2) .. (60,50) ;
%Straight Lines [id:da30409011211591475]
\draw    (60,50) -- (50,50) ;
%Curve Lines [id:da9586871463191712]
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
%Shape: Circle [id:dp9127437743486233]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
%Shape: Circle [id:dp48449470466364764]
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Shape: Circle [id:dp8555296060397128]
\draw   (70,70) .. controls (70,64.48) and (74.48,60) .. (80,60) .. controls (85.52,60) and (90,64.48) .. (90,70) .. controls (90,75.52) and (85.52,80) .. (80,80) .. controls (74.48,80) and (70,75.52) .. (70,70) -- cycle ;
%Curve Lines [id:da2184150859974079]
\draw    (130,50) .. controls (129.6,35.6) and (122.8,30.8) .. (110,30) ;
%Shape: Circle [id:dp17942974195425243]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,50) .. controls (126,47.79) and (127.79,46) .. (130,46) .. controls (132.21,46) and (134,47.79) .. (134,50) .. controls (134,52.21) and (132.21,54) .. (130,54) .. controls (127.79,54) and (126,52.21) .. (126,50) -- cycle ;
%Shape: Circle [id:dp4478874821680454]
\draw   (140,50) .. controls (140,44.48) and (144.48,40) .. (150,40) .. controls (155.52,40) and (160,44.48) .. (160,50) .. controls (160,55.52) and (155.52,60) .. (150,60) .. controls (144.48,60) and (140,55.52) .. (140,50) -- cycle ;
%Straight Lines [id:da023079142919172235]
\draw    (80,30) -- (110,30) ;
%Curve Lines [id:da23658443428652698]
\draw    (110,60) .. controls (89.2,60.2) and (87.7,80.2) .. (110,80) ;
%Curve Lines [id:da1318668862502077]
\draw    (170,70) .. controls (145.7,70.7) and (135.7,80.7) .. (110,80) ;
%Shape: Circle [id:dp08878198964788242]
\draw   (170,70) .. controls (170,64.48) and (174.48,60) .. (180,60) .. controls (185.52,60) and (190,64.48) .. (190,70) .. controls (190,75.52) and (185.52,80) .. (180,80) .. controls (174.48,80) and (170,75.52) .. (170,70) -- cycle ;
% Text Node
\draw (80,70) node    {$X$};
% Text Node
\draw (150,50) node    {$B$};
% Text Node
\draw (40,50) node    {$A$};
% Text Node
\draw (180,70) node    {$Y$};
\end{tikzpicture}
}

\newcommand\linearLens{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184
%Curve Lines [id:da3196870040364399]
\draw    (70,70) .. controls (57.2,70) and (60.8,63.2) .. (60,50) ;
%Straight Lines [id:da30409011211591475]
\draw    (60,50) -- (50,50) ;
%Curve Lines [id:da9586871463191712]
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
%Shape: Circle [id:dp9127437743486233]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
%Shape: Circle [id:dp48449470466364764]
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Shape: Circle [id:dp8555296060397128]
\draw   (70,70) .. controls (70,64.48) and (74.48,60) .. (80,60) .. controls (85.52,60) and (90,64.48) .. (90,70) .. controls (90,75.52) and (85.52,80) .. (80,80) .. controls (74.48,80) and (70,75.52) .. (70,70) -- cycle ;
%Curve Lines [id:da1709505926773821]
\draw    (80.01,30) .. controls (79.48,24.5) and (100.48,20) .. (110.01,20) ;
%Curve Lines [id:da41890984443579815]
\draw    (80.01,30) .. controls (80.21,36.7) and (100.48,50) .. (110,50) ;
%Shape: Triangle [id:dp8915777891498845]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,30.11) -- (80.03,40.01) -- (80.01,20.03) -- cycle ;
%Shape: Circle [id:dp17142731474873107]
\draw   (110,20) .. controls (110,14.48) and (114.48,10) .. (120,10) .. controls (125.52,10) and (130,14.48) .. (130,20) .. controls (130,25.52) and (125.52,30) .. (120,30) .. controls (114.48,30) and (110,25.52) .. (110,20) -- cycle ;
%Shape: Circle [id:dp1533585610456637]
\draw   (110,50) .. controls (110,44.48) and (114.48,40) .. (120,40) .. controls (125.52,40) and (130,44.48) .. (130,50) .. controls (130,55.52) and (125.52,60) .. (120,60) .. controls (114.48,60) and (110,55.52) .. (110,50) -- cycle ;
% Text Node
\draw (80,70) node    {$X$};
% Text Node
\draw (40,50) node    {$A$};
% Text Node
\draw (120,20) node    {$B$};
% Text Node
\draw (120,50) node    {$Y$};
\end{tikzpicture}
}

\newcommand\capslidingOne{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds8106208035772036]
\draw   (65,30) -- (65,50) -- (50,50) -- (50,25) -- cycle ;
%Shape: Rectangle [id:dp3566249871871381]
\draw  [draw opacity=0] (50,30) -- (65,30) -- (65,50) -- (50,50) -- cycle ;
%Straight Lines [id:da6910339540756008]
\draw    (40,40) -- (50,40) ;
%Curve Lines [id:da23927229591482824]
\draw    (75.5,40) .. controls (94.17,40.37) and (92.87,59.97) .. (75,60) ;
%Straight Lines [id:da09208672392279682]
\draw    (40.5,60) -- (50,60) ;
%Straight Lines [id:da36249419696332386]
\draw    (50,60) -- (75,60) ;
%Straight Lines [id:da7186369487531408]
\draw    (65.5,40) -- (75.5,40) ;
% Text Node
\draw (57.5,40) node  [font=\small]  {$F$};
\end{tikzpicture}
}

\newcommand\cupslidingOne{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=1,xscale=-1,baseline=35pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds8106208035772036]
\draw   (65,30) -- (65,50) -- (50,50) -- (50,25) -- cycle ;
%Shape: Rectangle [id:dp3566249871871381]
\draw  [draw opacity=0] (50,30) -- (65,30) -- (65,50) -- (50,50) -- cycle ;
%Straight Lines [id:da6910339540756008]
\draw    (40,40) -- (50,40) ;
%Curve Lines [id:da23927229591482824]
\draw    (75.5,40) .. controls (94.17,40.37) and (92.87,59.97) .. (75,60) ;
%Straight Lines [id:da09208672392279682]
\draw    (40.5,60) -- (50,60) ;
%Straight Lines [id:da36249419696332386]
\draw    (50,60) -- (75,60) ;
%Straight Lines [id:da7186369487531408]
\draw    (65.5,40) -- (75.5,40) ;
% Text Node
\draw (57.5,40) node  [font=\small]  {$F$};
\end{tikzpicture}
}


\newcommand\capslidingTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds3497528973105397]
\draw   (65,50) -- (65,75) -- (50,70) -- (50,50) -- cycle ;
%Shape: Rectangle [id:dp048616883654396315]
\draw  [draw opacity=0] (50,50) -- (65,50) -- (65,70) -- (50,70) -- cycle ;
%Straight Lines [id:da6138679681442881]
\draw    (40,40) -- (75.5,40) ;
%Curve Lines [id:da20995451776031293]
\draw    (75.5,40) .. controls (94.17,40.37) and (92.87,59.97) .. (75,60) ;
%Straight Lines [id:da1760250616209924]
\draw    (40.5,60) -- (50,60) ;
%Straight Lines [id:da3122590677503603]
\draw    (65,60) -- (75,60) ;
% Text Node
\draw (57.5,60) node  [font=\small]  {$F$};
\end{tikzpicture}
}

\newcommand\cupslidingTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=1,xscale=-1,baseline=40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon [id:ds3497528973105397]
\draw   (65,50) -- (65,75) -- (50,70) -- (50,50) -- cycle ;
%Shape: Rectangle [id:dp048616883654396315]
\draw  [draw opacity=0] (50,50) -- (65,50) -- (65,70) -- (50,70) -- cycle ;
%Straight Lines [id:da6138679681442881]
\draw    (40,40) -- (75.5,40) ;
%Curve Lines [id:da20995451776031293]
\draw    (75.5,40) .. controls (94.17,40.37) and (92.87,59.97) .. (75,60) ;
%Straight Lines [id:da1760250616209924]
\draw    (40.5,60) -- (50,60) ;
%Straight Lines [id:da3122590677503603]
\draw    (65,60) -- (75,60) ;
% Text Node
\draw (57.5,60) node  [font=\small]  {$F$};
\end{tikzpicture}
}


%% Starts with the bicategorical diagrams
\newcommand{\leftSnake}{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-50pt]
%uncomment if require: \path (0,159); %set diagram left start at 0, and has height of 159
%Shape: Rectangle [id:dp8648000789180984]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,30) -- (150,30) -- (150,100) -- (50,100) -- cycle ;
%Shape: Rectangle [id:dp8877407091579568]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (30,30) -- (50,30) -- (50,80) -- (30,80) -- cycle ;
%Shape: Path Data [id:dp18736646986831507]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (130,70) -- (130,110) -- (30,110) -- (30,70) -- (130,70) -- cycle ;
%Shape: Rectangle [id:dp2413650938964993]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (100,60) -- (120,60) -- (120,90) -- (100,90) -- cycle ;
%Shape: Path Data [id:dp6052209623952396]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (110,50) .. controls (121.05,50) and (130,58.95) .. (130,70) .. controls (130,73.64) and (129.03,77.06) .. (127.32,80) -- (130,80) -- (130,110) -- (90,110) -- (90,80) -- (92.68,80) .. controls (90.97,77.06) and (90,73.64) .. (90,70) .. controls (90,58.95) and (98.95,50) .. (110,50) -- cycle ;
%Shape: Path Data [id:dp8082671353687771]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (90,40) -- (90,70) .. controls (90,81.05) and (81.05,90) .. (70,90) .. controls (58.95,90) and (50,81.05) .. (50,70) -- (50,40) -- (90,40) -- cycle ;
%Shape: Circle [id:dp8407987923219019]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,49.5) .. controls (100,43.98) and (104.48,39.5) .. (110,39.5) .. controls (115.52,39.5) and (120,43.98) .. (120,49.5) .. controls (120,55.02) and (115.52,59.5) .. (110,59.5) .. controls (104.48,59.5) and (100,55.02) .. (100,49.5) -- cycle ;
%Shape: Rectangle [id:dp6889485676791826]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (130,60) -- (150,60) -- (150,110) -- (130,110) -- cycle ;
%Shape: Circle [id:dp5826623721653884]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,90) .. controls (60,84.48) and (64.48,80) .. (70,80) .. controls (75.52,80) and (80,84.48) .. (80,90) .. controls (80,95.52) and (75.52,100) .. (70,100) .. controls (64.48,100) and (60,95.52) .. (60,90) -- cycle ;
% Text Node
\draw (70,90) node    {$\eta $};
% Text Node
\draw (110,49.5) node    {$\varepsilon $};
\end{tikzpicture}
}

\newcommand\identityAfterSnake{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-50pt]
%uncomment if require: \path (0,159); %set diagram left start at 0, and has height of 159

%Shape: Rectangle [id:dp9560746492198818]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,30) -- (70,30) -- (70,110) -- (50,110) -- cycle ;
%Shape: Rectangle [id:dp04579925398717821]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (30,30) -- (50,30) -- (50,110) -- (30,110) -- cycle ;




\end{tikzpicture}
}

\newcommand\opticcompositionBicat{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp72540677143509]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (130,120) -- (150,120) -- (150,130) -- (130,130) -- cycle ;
%Shape: Rectangle [id:dp38194447397284936]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (100,110) -- (130,110) -- (130,130) -- (100,130) -- cycle ;
%Shape: Rectangle [id:dp4119006707435142]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (150,110) -- (190,110) -- (190,130) -- (150,130) -- cycle ;
%Shape: Path Data [id:dp19408050738219207]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (170,30) -- (170,110) .. controls (167.83,114.33) and (160.12,117.84) .. (150,119.29) -- (150,30) -- (170,30) -- cycle ;
%Shape: Path Data [id:dp23871873190102955]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (130,119.29) .. controls (119.88,117.84) and (112.17,114.33) .. (110,110) -- (110,30) -- (130,30) -- (130,119.29) -- cycle ;
%Shape: Ellipse [id:dp429348952843721]
\draw  [draw opacity=0][line width=1.5]  (110,107.5) .. controls (110,100.6) and (123.43,95) .. (140,95) .. controls (156.57,95) and (170,100.6) .. (170,107.5) .. controls (170,114.4) and (156.57,120) .. (140,120) .. controls (123.43,120) and (110,114.4) .. (110,107.5) -- cycle ;
%Shape: Path Data [id:dp34418127160176926]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (250,30) -- (250,130) -- (230,130) -- (230,100) -- (200,100) -- (200,80) -- (230,80) -- (230,30) -- (250,30) -- cycle ;
%Shape: Rectangle [id:dp10225158075810936]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (160,80) -- (200,80) -- (200,100) -- (160,100) -- cycle ;
%Shape: Rectangle [id:dp3621135288560319]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (80,80) -- (120,80) -- (120,100) -- (80,100) -- cycle ;
%Shape: Path Data [id:dp988033351778834]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (50,30) -- (50,80) -- (80,80) -- (80,100) -- (50,100) -- (50,130) -- (30,130) -- (30,30) -- (50,30) -- cycle ;
%Shape: Ellipse [id:dp07286092930641741]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (170,80) .. controls (170,74.48) and (183.43,70) .. (200,70) .. controls (216.57,70) and (230,74.48) .. (230,80) .. controls (230,85.52) and (216.57,90) .. (200,90) .. controls (183.43,90) and (170,85.52) .. (170,80) -- cycle ;
%Shape: Path Data [id:dp057281201866112075]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (230,70) -- (170,70) -- (170,30) -- (190,30) -- (190,50) -- (210,50) -- (210,30) -- (230,30) -- (230,70) -- cycle ;
%Shape: Circle [id:dp6195503238375839]
\draw  [fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190,50) .. controls (190,44.48) and (194.48,40) .. (200,40) .. controls (205.52,40) and (210,44.48) .. (210,50) .. controls (210,55.52) and (205.52,60) .. (200,60) .. controls (194.48,60) and (190,55.52) .. (190,50) -- cycle ;
%Shape: Path Data [id:dp026231735624753116]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (110,70) -- (50,70) -- (50,30) -- (70,30) -- (70,50) -- (90,50) -- (90,30) -- (110,30) -- (110,70) -- cycle ;
%Shape: Rectangle [id:dp30253327578445044]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (130,30) -- (150,30) -- (150,120) -- (130,120) -- cycle ;
%Shape: Rectangle [id:dp16315592570188842]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (190,30) -- (210,30) -- (210,50) -- (190,50) -- cycle ;
%Shape: Circle [id:dp5208846943064495]
\draw  [fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,50) .. controls (70,44.48) and (74.48,40) .. (80,40) .. controls (85.52,40) and (90,44.48) .. (90,50) .. controls (90,55.52) and (85.52,60) .. (80,60) .. controls (74.48,60) and (70,55.52) .. (70,50) -- cycle ;
%Shape: Rectangle [id:dp538662480210696]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (70,30) -- (90,30) -- (90,50) -- (70,50) -- cycle ;
%Shape: Ellipse [id:dp17874409829898208]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (50,80) .. controls (50,74.48) and (63.43,70) .. (80,70) .. controls (96.57,70) and (110,74.48) .. (110,80) .. controls (110,85.52) and (96.57,90) .. (80,90) .. controls (63.43,90) and (50,85.52) .. (50,80) -- cycle ;
%Shape: Rectangle [id:dp5612779472828173]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,65) -- (110,65) -- (110,80) -- (50,80) -- cycle ;
%Shape: Rectangle [id:dp9144680663098814]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (170,65) -- (230,65) -- (230,80) -- (170,80) -- cycle ;
%Shape: Ellipse [id:dp3047675214575316]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (50,100) .. controls (50,94.48) and (63.43,90) .. (80,90) .. controls (96.57,90) and (110,94.48) .. (110,100) .. controls (110,105.52) and (96.57,110) .. (80,110) .. controls (63.43,110) and (50,105.52) .. (50,100) -- cycle ;
%Shape: Ellipse [id:dp7643384267630013]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (170,100) .. controls (170,94.48) and (183.43,90) .. (200,90) .. controls (216.57,90) and (230,94.48) .. (230,100) .. controls (230,105.52) and (216.57,110) .. (200,110) .. controls (183.43,110) and (170,105.52) .. (170,100) -- cycle ;
%Shape: Rectangle [id:dp7161872156883134]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,100) -- (110,100) -- (110,130) -- (50,130) -- cycle ;
%Shape: Rectangle [id:dp7172368303098511]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (170,100) -- (230,100) -- (230,115) -- (170,115) -- cycle ;
%Shape: Rectangle [id:dp4226900744730573]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (170,110) -- (230,110) -- (230,130) -- (170,130) -- cycle ;
%Straight Lines [id:da9699935693759122]
\draw [line width=1.5]    (70,30) -- (70,50) ;
%Straight Lines [id:da25065102932686956]
\draw [line width=1.5]    (90,30) -- (90,50) ;
%Straight Lines [id:da1888555748517422]
\draw [line width=1.5]    (190,30) -- (190,50) ;
%Straight Lines [id:da0070164032471176085]
\draw [line width=1.5]    (210,30) -- (210,50) ;
%Straight Lines [id:da9565170228931411]
\draw [line width=1.5]    (150,30) -- (150,130) ;
%Straight Lines [id:da5667009936385523]
\draw [line width=1.5]    (130,30) -- (130,130) ;
%Straight Lines [id:da6022994838242258]
\draw [line width=1.5]    (250,30) -- (250,130) ;
%Straight Lines [id:da24947130302318177]
\draw [line width=1.5]    (30,30) -- (30,130) ;
%Shape: Circle [id:dp4710373820305218]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,90) .. controls (70,84.48) and (74.48,80) .. (80,80) .. controls (85.52,80) and (90,84.48) .. (90,90) .. controls (90,95.52) and (85.52,100) .. (80,100) .. controls (74.48,100) and (70,95.52) .. (70,90) -- cycle ;
%Shape: Circle [id:dp543605547289622]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,90) .. controls (190,84.48) and (194.48,80) .. (200,80) .. controls (205.52,80) and (210,84.48) .. (210,90) .. controls (210,95.52) and (205.52,100) .. (200,100) .. controls (194.48,100) and (190,95.52) .. (190,90) -- cycle ;
% Text Node
\draw (30,26.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (50,26.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (70,26.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (90,26.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (110,26.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (130,26.6) node [anchor=south] [inner sep=0.75pt]    {$U$};
% Text Node
\draw (150,26.6) node [anchor=south] [inner sep=0.75pt]    {$V$};
% Text Node
\draw (170,26.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (190,26.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (210,26.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (230,26.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (250,26.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (80,90) node    {$\alpha $};
% Text Node
\draw (200,90) node    {$\alpha $};
\end{tikzpicture}
}

\newcommand\opticcompositionSliceOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470
%Shape: Rectangle [id:dp882782527066153]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (210,230) -- (230,230) -- (230,270) -- (210,270) -- cycle ;
%Shape: Path Data [id:dp161144694341942]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (230,270) -- (230,230) -- (250,230) -- (250,220) -- (370,220) -- (370,270) -- (230,270) -- cycle ;
%Shape: Path Data [id:dp4188325723325148]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (210,230) -- (210,270) -- (70,270) -- (70,220) -- (190,220) -- (190,230) -- (210,230) -- cycle ;
%Shape: Path Data [id:dp5962092289763751]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (210,140) -- (210,248.86) .. controls (198.35,246.12) and (190,238.71) .. (190,230) -- (190,140) -- (210,140) -- cycle (250,140) -- (250,230) .. controls (250,238.71) and (241.65,246.12) .. (230,248.86) -- (230,140) -- (250,140) -- cycle ;
%Shape: Rectangle [id:dp713245090795144]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (310,180) -- (370,180) -- (370,220) -- (310,220) -- cycle ;
%Shape: Rectangle [id:dp9716787766447018]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (70,180) -- (130,180) -- (130,220) -- (70,220) -- cycle ;
%Shape: Rectangle [id:dp8767102318044482]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (130,180) -- (200,180) -- (200,220) -- (130,220) -- cycle ;
%Shape: Rectangle [id:dp8147934727840155]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (240,180) -- (310,180) -- (310,220) -- (240,220) -- cycle ;
%Shape: Ellipse [id:dp5320245025062983]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (250,180) .. controls (250,168.95) and (276.86,160) .. (310,160) .. controls (343.14,160) and (370,168.95) .. (370,180) .. controls (370,191.05) and (343.14,200) .. (310,200) .. controls (276.86,200) and (250,191.05) .. (250,180) -- cycle ;
%Shape: Rectangle [id:dp1119219819221774]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (250,150) -- (370,150) -- (370,180) -- (250,180) -- cycle ;
%Shape: Rectangle [id:dp05660966142670598]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (70,150) -- (190,150) -- (190,180) -- (70,180) -- cycle ;
%Shape: Rectangle [id:dp8632453255329853]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (290,110) -- (370,110) -- (370,160) -- (290,160) -- cycle ;
%Shape: Path Data [id:dp025440839947706184]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (290,130) -- (290,160) .. controls (290,165.52) and (285.52,170) .. (280,170) .. controls (274.48,170) and (270,165.52) .. (270,160) -- (270,130) -- (290,130) -- cycle ;
%Shape: Rectangle [id:dp5723311930482065]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (250,140) -- (270,140) -- (270,160) -- (250,160) -- cycle ;
%Shape: Rectangle [id:dp629110639411302]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (170,140) -- (190,140) -- (190,160) -- (170,160) -- cycle ;
%Shape: Path Data [id:dp662312368150991]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (130,110) -- (130,130) -- (150,130) -- (150,160) -- (70,160) -- (70,110) -- (130,110) -- cycle ;
%Shape: Rectangle [id:dp0010851421081297108]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (340,90) -- (370,90) -- (370,110) -- (340,110) -- cycle ;
%Shape: Rectangle [id:dp9330112450907311]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (300,90) -- (340,90) -- (340,110) -- (300,110) -- cycle ;
%Shape: Rectangle [id:dp3141276579472464]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (100,90) -- (140,90) -- (140,110) -- (100,110) -- cycle ;
%Shape: Rectangle [id:dp5486385163013346]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (70,90) -- (100,90) -- (100,110) -- (70,110) -- cycle ;
%Shape: Path Data [id:dp4650694374849854]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (370,70) -- (370,90) .. controls (370,95.52) and (356.57,100) .. (340,100) .. controls (323.43,100) and (310,95.52) .. (310,90) -- (310,70) -- (370,70) -- cycle ;
%Shape: Path Data [id:dp0664629295293161]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (100,100) .. controls (83.43,100) and (70,95.52) .. (70,90) -- (70,70) -- (130,70) -- (130,90) .. controls (130,95.52) and (116.57,100) .. (100,100) -- cycle ;
%Shape: Rectangle [id:dp09845461483444728]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (170,50) -- (190,50) -- (190,80) -- (170,80) -- cycle ;
%Shape: Path Data [id:dp7332418925810132]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (150,70) -- (150,142.57) .. controls (137.49,139.14) and (130,134.76) .. (130,130) -- (130,70) -- (150,70) -- cycle ;
%Shape: Rectangle [id:dp030404556224038037]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (70,50) -- (90,50) -- (90,80) -- (70,80) -- cycle ;
%Shape: Rectangle [id:dp17421526421971667]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (50,50) -- (70,50) -- (70,70) -- (50,70) -- cycle ;
%Shape: Rectangle [id:dp05147055285282831]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (110,50) -- (130,50) -- (130,80) -- (110,80) -- cycle ;
%Shape: Rectangle [id:dp3086043586640549]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (130,50) -- (150,50) -- (150,80) -- (130,80) -- cycle ;
%Shape: Rectangle [id:dp5872852798755906]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (150,50) -- (170,50) -- (170,90) -- (150,90) -- cycle ;
%Shape: Rectangle [id:dp430535384266755]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (90,50) -- (110,50) -- (110,70) -- (90,70) -- cycle ;
%Straight Lines [id:da16480565666279878]
\draw [line width=1.5]    (90,50) -- (90,70) ;
%Shape: Rectangle [id:dp22178880710818594]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (190,50) -- (210,50) -- (210,130) -- (190,130) -- cycle ;
%Shape: Rectangle [id:dp8056766546588625]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (210,50) -- (230,50) -- (230,150) -- (210,150) -- cycle ;
%Shape: Rectangle [id:dp04792624815480673]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (230,50) -- (250,50) -- (250,80) -- (230,80) -- cycle ;
%Shape: Rectangle [id:dp16460813995850154]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (250,50) -- (270,50) -- (270,90) -- (250,90) -- cycle ;
%Shape: Rectangle [id:dp6537794710539034]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (270,50) -- (290,50) -- (290,90) -- (270,90) -- cycle ;
%Shape: Rectangle [id:dp09319618114683059]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (290,50) -- (310,50) -- (310,90) -- (290,90) -- cycle ;
%Shape: Rectangle [id:dp5788149260767165]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (310,50) -- (330,50) -- (330,80) -- (310,80) -- cycle ;
%Shape: Rectangle [id:dp016131308164762825]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (330,50) -- (350,50) -- (350,70) -- (330,70) -- cycle ;
%Shape: Rectangle [id:dp734741710435516]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (350,50) -- (370,50) -- (370,80) -- (350,80) -- cycle ;
%Shape: Rectangle [id:dp034822956128342186]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (370,50) -- (390,50) -- (390,70) -- (370,70) -- cycle ;
%Straight Lines [id:da21370936703917365]
\draw [line width=1.5]    (110,50) -- (110,70) ;
%Straight Lines [id:da1742031923835522]
\draw [line width=1.5]    (330,50) -- (330,70) ;
%Straight Lines [id:da858995128359414]
\draw [line width=1.5]    (350,50) -- (350,70) ;
%Shape: Path Data [id:dp6006906918780279]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (100,80) .. controls (94.48,80) and (90,75.52) .. (90,70) -- (110,70) .. controls (110,75.52) and (105.52,80) .. (100,80) -- cycle ;
%Shape: Path Data [id:dp48648939438956507]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (340,80) .. controls (334.48,80) and (330,75.52) .. (330,70) -- (350,70) .. controls (350,75.52) and (345.52,80) .. (340,80) -- cycle ;
%Shape: Rectangle [id:dp00018868076841926928]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (50,70) -- (70,70) -- (70,270) -- (50,270) -- cycle ;
%Shape: Path Data [id:dp9440174290821581]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (100,100) .. controls (116.57,100) and (130,104.48) .. (130,110) -- (130,122) -- (115,122) -- (115,130) -- (70,130) -- (70,110) .. controls (70,104.48) and (83.43,100) .. (100,100) -- cycle ;
%Shape: Path Data [id:dp642127184364355]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (370,120) -- (310,120) -- (310,110) .. controls (310,104.48) and (323.43,100) .. (340,100) .. controls (356.57,100) and (370,104.48) .. (370,110) -- (370,120) -- cycle ;
%Shape: Rectangle [id:dp321089904835526]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (150,70) -- (170,70) -- (170,140) -- (150,140) -- cycle ;
%Shape: Path Data [id:dp1982733694399046]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (190,130) -- (190,148.86) .. controls (182.88,148.3) and (176.17,147.55) .. (170,146.63) -- (170,130) -- (190,130) -- cycle ;
%Shape: Path Data [id:dp09582155060987374]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ][line width=1.5]  (210,120) -- (210,149.88) .. controls (203.07,149.71) and (196.37,149.36) .. (190,148.86) -- (190,120) -- (210,120) -- cycle ;
%Shape: Rectangle [id:dp6817400851729926]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (170,70) -- (190,70) -- (190,140) -- (170,140) -- cycle ;
%Shape: Ellipse [id:dp7211147252935604]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,180) .. controls (70,168.95) and (96.86,160) .. (130,160) .. controls (163.14,160) and (190,168.95) .. (190,180) .. controls (190,191.05) and (163.14,200) .. (130,200) .. controls (96.86,200) and (70,191.05) .. (70,180) -- cycle ;
%Shape: Path Data [id:dp7177028702988693]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (250,130) -- (250,148.98) .. controls (257.12,148.42) and (263.83,147.66) .. (270,146.74) -- (270,130) -- (250,130) -- cycle ;
%Shape: Path Data [id:dp37262198133449886]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (270,130) -- (270,146.74) .. controls (277.55,145.61) and (284.3,144.23) .. (290,142.65) -- (290,130) -- (270,130) -- cycle ;
%Shape: Path Data [id:dp4580557037506958]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (310,70) -- (310,130) .. controls (310,134.79) and (302.51,139.2) .. (290,142.65) -- (290,70) -- (310,70) -- cycle ;
%Shape: Path Data [id:dp4228898859812945]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ][line width=1.5]  (230,120.12) -- (230,150) .. controls (236.93,149.83) and (243.63,149.48) .. (250,148.98) -- (250,120.12) -- (230,120.12) -- cycle ;
%Shape: Rectangle [id:dp19118894559180077]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (230,70) -- (250,70) -- (250,130) -- (230,130) -- cycle ;
%Shape: Rectangle [id:dp9411517936575398]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (250,70) -- (270,70) -- (270,140) -- (250,140) -- cycle ;
%Shape: Rectangle [id:dp7918311142215563]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (270,70) -- (290,70) -- (290,140) -- (270,140) -- cycle ;
%Shape: Rectangle [id:dp13435862286561717]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (370,70) -- (390,70) -- (390,270) -- (370,270) -- cycle ;
%Shape: Rectangle [id:dp47242974724667974]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (210,150) -- (230,150) -- (230,240) -- (210,240) -- cycle ;
%Shape: Ellipse [id:dp4555440842999918]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (250,220) .. controls (250,208.95) and (276.86,200) .. (310,200) .. controls (343.14,200) and (370,208.95) .. (370,220) .. controls (370,231.05) and (343.14,240) .. (310,240) .. controls (276.86,240) and (250,231.05) .. (250,220) -- cycle ;
%Shape: Ellipse [id:dp3307255740904447]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,220) .. controls (70,208.95) and (96.86,200) .. (130,200) .. controls (163.14,200) and (190,208.95) .. (190,220) .. controls (190,231.05) and (163.14,240) .. (130,240) .. controls (96.86,240) and (70,231.05) .. (70,220) -- cycle ;
%Shape: Path Data [id:dp6239949233571842]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (220,250) .. controls (216.49,250) and (213.13,249.6) .. (210,248.86) -- (210,230) -- (230,230) -- (230,248.86) .. controls (226.87,249.6) and (223.51,250) .. (220,250) -- cycle ;
%Straight Lines [id:da482742309811349]
\draw [line width=1.5]    (230,50) -- (230,270) ;
%Straight Lines [id:da1775957701792501]
\draw [line width=1.5]    (210,50) -- (210,270) ;
%Straight Lines [id:da47996740529460213]
\draw [line width=1.5]    (270,50) -- (270,160) ;
%Straight Lines [id:da36247250345703375]
\draw [line width=1.5]    (290,50) -- (290,160) ;
%Straight Lines [id:da41549674122531055]
\draw [line width=1.5]    (390,50) -- (390,270) ;
%Straight Lines [id:da6960413207539545]
\draw [line width=1.5]    (50,50) -- (50,270) ;
%Shape: Arc [id:dp9891875816188715]
\draw  [draw opacity=0][line width=1.5]  (290,159.88) .. controls (290,159.92) and (290,159.96) .. (290,160) .. controls (290,165.52) and (285.52,170) .. (280,170) .. controls (274.48,170) and (270,165.52) .. (270,160) .. controls (270,159.93) and (270,159.87) .. (270,159.8) -- (280,160) -- cycle ; \draw  [line width=1.5]  (290,159.88) .. controls (290,159.92) and (290,159.96) .. (290,160) .. controls (290,165.52) and (285.52,170) .. (280,170) .. controls (274.48,170) and (270,165.52) .. (270,160) .. controls (270,159.93) and (270,159.87) .. (270,159.8) ;
%Shape: Arc [id:dp48968058697170036]
\draw  [draw opacity=0][line width=1.5]  (350,70.08) .. controls (350,70.12) and (350,70.16) .. (350,70.2) .. controls (350,75.72) and (345.52,80.2) .. (340,80.2) .. controls (334.48,80.2) and (330,75.72) .. (330,70.2) .. controls (330,70.13) and (330,70.07) .. (330,70) -- (340,70.2) -- cycle ; \draw  [line width=1.5]  (350,70.08) .. controls (350,70.12) and (350,70.16) .. (350,70.2) .. controls (350,75.72) and (345.52,80.2) .. (340,80.2) .. controls (334.48,80.2) and (330,75.72) .. (330,70.2) .. controls (330,70.13) and (330,70.07) .. (330,70) ;
%Shape: Arc [id:dp5653357518748046]
\draw  [draw opacity=0][line width=1.5]  (110,69.88) .. controls (110,69.92) and (110,69.96) .. (110,70) .. controls (110,75.52) and (105.52,80) .. (100,80) .. controls (94.48,80) and (90,75.52) .. (90,70) .. controls (90,69.93) and (90,69.87) .. (90,69.8) -- (100,70) -- cycle ; \draw  [line width=1.5]  (110,69.88) .. controls (110,69.92) and (110,69.96) .. (110,70) .. controls (110,75.52) and (105.52,80) .. (100,80) .. controls (94.48,80) and (90,75.52) .. (90,70) .. controls (90,69.93) and (90,69.87) .. (90,69.8) ;
%Shape: Circle [id:dp9050502462549465]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,100) .. controls (90,94.48) and (94.48,90) .. (100,90) .. controls (105.52,90) and (110,94.48) .. (110,100) .. controls (110,105.52) and (105.52,110) .. (100,110) .. controls (94.48,110) and (90,105.52) .. (90,100) -- cycle ;
%Shape: Circle [id:dp8584409286550985]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,200) .. controls (120,194.48) and (124.48,190) .. (130,190) .. controls (135.52,190) and (140,194.48) .. (140,200) .. controls (140,205.52) and (135.52,210) .. (130,210) .. controls (124.48,210) and (120,205.52) .. (120,200) -- cycle ;
%Shape: Circle [id:dp10008430622195197]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,100) .. controls (330,94.48) and (334.48,90) .. (340,90) .. controls (345.52,90) and (350,94.48) .. (350,100) .. controls (350,105.52) and (345.52,110) .. (340,110) .. controls (334.48,110) and (330,105.52) .. (330,100) -- cycle ;
%Shape: Circle [id:dp425431480774625]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,200) .. controls (300,194.48) and (304.48,190) .. (310,190) .. controls (315.52,190) and (320,194.48) .. (320,200) .. controls (320,205.52) and (315.52,210) .. (310,210) .. controls (304.48,210) and (300,205.52) .. (300,200) -- cycle ;
%Shape: Path Data [id:dp0716390535165492]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (160,170) .. controls (154.48,170) and (150,166.64) .. (150,162.5) -- (150,140) -- (170,140) -- (170,162.5) .. controls (170,166.64) and (165.52,170) .. (160,170) -- cycle ;
%Shape: Path Data [id:dp5429449101127136]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (170,130) -- (170,146.63) .. controls (162.45,145.51) and (155.7,144.14) .. (150,142.57) -- (150,130) -- (170,130) -- cycle ;
%Straight Lines [id:da26942433206733707]
\draw [line width=1.5]    (170,50) -- (170,160) ;
%Straight Lines [id:da8287409142621144]
\draw [line width=1.5]    (150,50) -- (150,160) ;
%Shape: Arc [id:dp6885956881778816]
\draw  [draw opacity=0][line width=1.5]  (170,160) .. controls (170,160.04) and (170,160.08) .. (170,160.12) .. controls (170,165.64) and (165.52,170.12) .. (160,170.12) .. controls (154.48,170.12) and (150,165.64) .. (150,160.12) .. controls (150,160.05) and (150,159.99) .. (150,159.92) -- (160,160.12) -- cycle ; \draw  [line width=1.5]  (170,160) .. controls (170,160.04) and (170,160.08) .. (170,160.12) .. controls (170,165.64) and (165.52,170.12) .. (160,170.12) .. controls (154.48,170.12) and (150,165.64) .. (150,160.12) .. controls (150,160.05) and (150,159.99) .. (150,159.92) ;
% Text Node
\draw (50,46.6) node [anchor=south] [inner sep=0.75pt]    {$S$};
% Text Node
\draw (70,46.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (90,46.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (110,46.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (130,46.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (150,46.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (170,46.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (190,46.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (210,46.6) node [anchor=south] [inner sep=0.75pt]    {$U$};
% Text Node
\draw (230,46.6) node [anchor=south] [inner sep=0.75pt]    {$V$};
% Text Node
\draw (250,46.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (270,46.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (290,46.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (310,46.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (330,46.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (350,46.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (370,46.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (390,46.6) node [anchor=south] [inner sep=0.75pt]    {$T$};
% Text Node
\draw (100,100) node    {$\alpha $};
% Text Node
\draw (130,200) node    {$\alpha $};
% Text Node
\draw (340,100) node    {$\alpha $};
% Text Node
\draw (310,200) node    {$\alpha $};
\end{tikzpicture}
}

\newcommand\opticcomposeSliceTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp16395616354521703]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,60) -- (150,60) -- (150,110) -- (110,110) -- cycle ;
%Shape: Rectangle [id:dp6745549273714716]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (180,200) -- (200,200) -- (200,240) -- (180,240) -- cycle ;
%Shape: Path Data [id:dp5007354241437272]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (340,190) -- (340,240) -- (200,240) -- (200,200) -- (220,200) -- (220,190) -- (340,190) -- cycle ;
%Shape: Path Data [id:dp21121862530202207]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (180,200) -- (180,240) -- (40,240) -- (40,190) -- (160,190) -- (160,200) -- (180,200) -- cycle ;
%Shape: Path Data [id:dp2326089590003928]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (180,120) -- (180,218.86) .. controls (168.35,216.12) and (160,208.71) .. (160,200) -- (160,120) -- (180,120) -- cycle ;
%Shape: Path Data [id:dp5857341314892883]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (280,190) -- (280,150) -- (340,150) -- (340,40) -- (360,40) -- (360,240) -- (340,240) -- (340,190) -- (280,190) -- cycle ;
%Shape: Rectangle [id:dp293556844138699]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (40,150) -- (100,150) -- (100,190) -- (40,190) -- cycle ;
%Shape: Rectangle [id:dp47179429672810513]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (100,150) -- (170,150) -- (170,190) -- (100,190) -- cycle ;
%Shape: Rectangle [id:dp9485169897402052]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (210,150) -- (280,150) -- (280,190) -- (210,190) -- cycle ;
%Shape: Ellipse [id:dp943853375038568]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220,150) .. controls (220,138.95) and (246.86,130) .. (280,130) .. controls (313.14,130) and (340,138.95) .. (340,150) .. controls (340,161.05) and (313.14,170) .. (280,170) .. controls (246.86,170) and (220,161.05) .. (220,150) -- cycle ;
%Shape: Rectangle [id:dp6918677723872024]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (220,120) -- (340,120) -- (340,150) -- (220,150) -- cycle ;
%Shape: Rectangle [id:dp6487474633821269]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,120) -- (160,120) -- (160,150) -- (40,150) -- cycle ;
%Shape: Rectangle [id:dp48417284811059214]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (260,90) -- (340,90) -- (340,140) -- (260,140) -- cycle ;
%Shape: Rectangle [id:dp08752793925701607]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (220,120) -- (240,120) -- (240,140) -- (220,140) -- cycle ;
%Shape: Path Data [id:dp946970331631925]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (200,218.86) -- (200,110) -- (220,110) -- (220,200) .. controls (220,208.71) and (211.65,216.12) .. (200,218.86) -- cycle ;
%Shape: Rectangle [id:dp05415730754200587]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (140,120) -- (160,120) -- (160,140) -- (140,140) -- cycle ;
%Shape: Rectangle [id:dp12135058244964847]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,100) -- (120,100) -- (120,140) -- (40,140) -- cycle ;
%Shape: Rectangle [id:dp7732399112320303]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (310,80) -- (340,80) -- (340,100) -- (310,100) -- cycle ;
%Shape: Rectangle [id:dp11571957462965476]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (270,80) -- (310,80) -- (310,100) -- (270,100) -- cycle ;
%Shape: Rectangle [id:dp8384624293336845]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (70,80) -- (110,80) -- (110,100) -- (70,100) -- cycle ;
%Shape: Rectangle [id:dp5950939446850813]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (40,80) -- (70,80) -- (70,100) -- (40,100) -- cycle ;
%Shape: Path Data [id:dp5591038478354701]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (310,90) .. controls (293.43,90) and (280,85.52) .. (280,80) -- (280,60) -- (340,60) -- (340,80) .. controls (340,85.52) and (326.57,90) .. (310,90) -- cycle ;
%Shape: Path Data [id:dp7187021126367733]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,90) .. controls (53.43,90) and (40,85.52) .. (40,80) -- (40,60) -- (100,60) -- (100,80) .. controls (100,85.52) and (86.57,90) .. (70,90) -- cycle ;
%Shape: Path Data [id:dp8208218478830474]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (160,110) -- (140,110) -- (140,40) -- (160,40) -- (160,110) -- cycle ;
%Shape: Path Data [id:dp8131578034374577]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (160,128.86) .. controls (152.88,128.3) and (146.17,127.55) .. (140,126.63) -- (140,126.74) .. controls (132.45,125.61) and (125.7,124.23) .. (120,122.65) -- (120,122.57) .. controls (107.49,119.14) and (100,114.76) .. (100,110) -- (100,100) -- (160,100) -- (160,128.86) -- cycle ;
%Shape: Rectangle [id:dp5870645864005023]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,40) -- (60,40) -- (60,70) -- (40,70) -- cycle ;
%Shape: Rectangle [id:dp08481542274247156]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (20,40) -- (40,40) -- (40,60) -- (20,60) -- cycle ;
%Shape: Rectangle [id:dp9321148623479353]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (80,40) -- (100,40) -- (100,70) -- (80,70) -- cycle ;
%Shape: Path Data [id:dp04184348110514835]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (120,40) -- (120,110) -- (100,110) -- (100,40) -- (120,40) -- cycle ;
%Shape: Path Data [id:dp43242601336633335]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (130,70) .. controls (124.48,70) and (120,65.52) .. (120,60) -- (120,40) -- (140,40) -- (140,60) .. controls (140,65.52) and (135.52,70) .. (130,70) -- cycle ;
%Shape: Rectangle [id:dp3223591914431799]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,60) -- (60,60) -- cycle ;
%Straight Lines [id:da2654248636038423]
\draw [line width=1.5]    (60,40) -- (60,60) ;
%Shape: Rectangle [id:dp0848924350114133]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (160,40) -- (180,40) -- (180,120) -- (160,120) -- cycle ;
%Shape: Rectangle [id:dp44323294804831503]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (180,40) -- (200,40) -- (200,130) -- (180,130) -- cycle ;
%Shape: Rectangle [id:dp0015138699655814492]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (200,40) -- (220,40) -- (220,70) -- (200,70) -- cycle ;
%Shape: Rectangle [id:dp114923910116703]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (220,40) -- (240,40) -- (240,80) -- (220,80) -- cycle ;
%Shape: Rectangle [id:dp859971314723786]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (240,40) -- (260,40) -- (260,60) -- (240,60) -- cycle ;
%Shape: Rectangle [id:dp36780714716528107]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (260,40) -- (280,40) -- (280,80) -- (260,80) -- cycle ;
%Shape: Rectangle [id:dp7630981412397384]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (280,40) -- (300,40) -- (300,70) -- (280,70) -- cycle ;
%Shape: Rectangle [id:dp36993438055171257]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (300,40) -- (320,40) -- (320,60) -- (300,60) -- cycle ;
%Shape: Rectangle [id:dp6590233865622366]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (320,40) -- (340,40) -- (340,70) -- (320,70) -- cycle ;
%Shape: Rectangle [id:dp8088922512735457]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (340,40) -- (360,40) -- (360,60) -- (340,60) -- cycle ;
%Straight Lines [id:da036705911834017835]
\draw [line width=1.5]    (80,40) -- (80,60) ;
%Straight Lines [id:da1458239478589145]
\draw [line width=1.5]    (300,40) -- (300,60) ;
%Straight Lines [id:da5685933100896879]
\draw [line width=1.5]    (320,40) -- (320,60) ;
%Shape: Path Data [id:dp36652190603891277]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,70) .. controls (64.48,70) and (60,65.52) .. (60,60) -- (80,60) .. controls (80,65.52) and (75.52,70) .. (70,70) -- cycle ;
%Shape: Path Data [id:dp1842729727316167]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (310,70) .. controls (304.48,70) and (300,65.52) .. (300,60) -- (320,60) .. controls (320,65.52) and (315.52,70) .. (310,70) -- cycle ;
%Shape: Rectangle [id:dp5314555930625761]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (20,40) -- (40,40) -- (40,240) -- (20,240) -- cycle ;
%Shape: Path Data [id:dp9751590150786038]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,90) .. controls (53.43,90) and (40,94.48) .. (40,100) -- (100,100) .. controls (100,94.48) and (86.57,90) .. (70,90) -- cycle ;
%Shape: Path Data [id:dp04562403953144334]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (340,130) -- (280,130) -- (280,100) .. controls (280,94.48) and (293.43,90) .. (310,90) .. controls (326.57,90) and (340,94.48) .. (340,100) -- (340,130) -- cycle ;
%Shape: Rectangle [id:dp4584277944736923]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,100) -- (100,100) -- (100,120) -- (40,120) -- cycle ;
%Shape: Path Data [id:dp31911014586788145]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ][line width=1.5]  (180,100) -- (180,129.88) .. controls (173.07,129.71) and (166.37,129.36) .. (160,128.86) -- (160,100) -- (180,100) -- cycle ;
%Shape: Ellipse [id:dp0776410034149968]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (40,150) .. controls (40,138.95) and (66.86,130) .. (100,130) .. controls (133.14,130) and (160,138.95) .. (160,150) .. controls (160,161.05) and (133.14,170) .. (100,170) .. controls (66.86,170) and (40,161.05) .. (40,150) -- cycle ;
%Shape: Path Data [id:dp5762621212799112]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (280,90) -- (280,110) .. controls (280,114.79) and (272.51,119.2) .. (260,122.65) .. controls (254.3,124.23) and (247.55,125.61) .. (240,126.74) .. controls (233.83,127.66) and (227.12,128.42) .. (220,128.98) -- (220,90) -- (280,90) -- cycle ;
%Shape: Path Data [id:dp18681276554682746]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ][line width=1.5]  (200,100.12) -- (200,130) .. controls (206.93,129.83) and (213.63,129.48) .. (220,128.98) -- (220,100.12) -- (200,100.12) -- cycle ;
%Shape: Rectangle [id:dp5987164499418663]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (200,60) -- (220,60) -- (220,120) -- (200,120) -- cycle ;
%Shape: Rectangle [id:dp34285234692975386]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (220,59.8) -- (240,59.8) -- (240,110) -- (220,110) -- cycle ;
%Shape: Rectangle [id:dp8882294093693828]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (230,60) -- (270,60) -- (270,110) -- (230,110) -- cycle ;
%Shape: Rectangle [id:dp5540533092289416]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (260,60) -- (280,60) -- (280,110) -- (260,110) -- cycle ;
%Shape: Rectangle [id:dp6695235027376555]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (180,130) -- (200,130) -- (200,210) -- (180,210) -- cycle ;
%Shape: Path Data [id:dp933906936122635]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (250,70) .. controls (244.48,70) and (240,65.52) .. (240,60) -- (260,60) .. controls (260,65.52) and (255.52,70) .. (250,70) -- cycle ;
%Shape: Ellipse [id:dp17954611184234615]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220,190) .. controls (220,178.95) and (246.86,170) .. (280,170) .. controls (313.14,170) and (340,178.95) .. (340,190) .. controls (340,201.05) and (313.14,210) .. (280,210) .. controls (246.86,210) and (220,201.05) .. (220,190) -- cycle ;
%Shape: Ellipse [id:dp43523367849839545]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (40,190) .. controls (40,178.95) and (66.86,170) .. (100,170) .. controls (133.14,170) and (160,178.95) .. (160,190) .. controls (160,201.05) and (133.14,210) .. (100,210) .. controls (66.86,210) and (40,201.05) .. (40,190) -- cycle ;
%Shape: Rectangle [id:dp10355928981768914]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (160,190) -- (180,190) -- (180,200) -- (160,200) -- cycle ;
%Shape: Rectangle [id:dp49822866399418964]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (200,190) -- (220,190) -- (220,200) -- (200,200) -- cycle ;
%Shape: Path Data [id:dp4259612554398431]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (190,220) .. controls (186.49,220) and (183.13,219.6) .. (180,218.86) -- (180,200) -- (200,200) -- (200,218.86) .. controls (196.87,219.6) and (193.51,220) .. (190,220) -- cycle ;
%Straight Lines [id:da09999857498310749]
\draw [line width=1.5]    (200,40) -- (200,240) ;
%Straight Lines [id:da5062561558475478]
\draw [line width=1.5]    (180,40) -- (180,240) ;
%Straight Lines [id:da5610182824680141]
\draw [line width=1.5]    (240,40) -- (240,59.8) ;
%Straight Lines [id:da49695420896136144]
\draw [line width=1.5]    (260,40) -- (260,59.88) ;
%Straight Lines [id:da48927800688522094]
\draw [line width=1.5]    (120,40) -- (120,59.8) ;
%Straight Lines [id:da9265095350466986]
\draw [line width=1.5]    (140,40) -- (140,59.88) ;
%Straight Lines [id:da15822666986607947]
\draw [line width=1.5]    (360,40) -- (360,240) ;
%Straight Lines [id:da36959055329439217]
\draw [line width=1.5]    (20,40) -- (20,240) ;
%Shape: Arc [id:dp6061833899163097]
\draw  [draw opacity=0][line width=1.5]  (260,59.88) .. controls (260,59.92) and (260,59.96) .. (260,60) .. controls (260,65.52) and (255.52,70) .. (250,70) .. controls (244.48,70) and (240,65.52) .. (240,60) .. controls (240,59.93) and (240,59.87) .. (240,59.8) -- (250,60) -- cycle ; \draw  [line width=1.5]  (260,59.88) .. controls (260,59.92) and (260,59.96) .. (260,60) .. controls (260,65.52) and (255.52,70) .. (250,70) .. controls (244.48,70) and (240,65.52) .. (240,60) .. controls (240,59.93) and (240,59.87) .. (240,59.8) ;
%Shape: Arc [id:dp06476833146510952]
\draw  [draw opacity=0][line width=1.5]  (320,60.08) .. controls (320,60.12) and (320,60.16) .. (320,60.2) .. controls (320,65.72) and (315.52,70.2) .. (310,70.2) .. controls (304.48,70.2) and (300,65.72) .. (300,60.2) .. controls (300,60.13) and (300,60.07) .. (300,60) -- (310,60.2) -- cycle ; \draw  [line width=1.5]  (320,60.08) .. controls (320,60.12) and (320,60.16) .. (320,60.2) .. controls (320,65.72) and (315.52,70.2) .. (310,70.2) .. controls (304.48,70.2) and (300,65.72) .. (300,60.2) .. controls (300,60.13) and (300,60.07) .. (300,60) ;
%Shape: Arc [id:dp7470513787009329]
\draw  [draw opacity=0][line width=1.5]  (80,59.88) .. controls (80,59.92) and (80,59.96) .. (80,60) .. controls (80,65.52) and (75.52,70) .. (70,70) .. controls (64.48,70) and (60,65.52) .. (60,60) .. controls (60,59.93) and (60,59.87) .. (60,59.8) -- (70,60) -- cycle ; \draw  [line width=1.5]  (80,59.88) .. controls (80,59.92) and (80,59.96) .. (80,60) .. controls (80,65.52) and (75.52,70) .. (70,70) .. controls (64.48,70) and (60,65.52) .. (60,60) .. controls (60,59.93) and (60,59.87) .. (60,59.8) ;
%Shape: Arc [id:dp692061763228899]
\draw  [draw opacity=0][line width=1.5]  (140,59.88) .. controls (140,59.92) and (140,59.96) .. (140,60) .. controls (140,65.52) and (135.52,70) .. (130,70) .. controls (124.48,70) and (120,65.52) .. (120,60) .. controls (120,59.93) and (120,59.87) .. (120,59.8) -- (130,60) -- cycle ; \draw  [line width=1.5]  (140,59.88) .. controls (140,59.92) and (140,59.96) .. (140,60) .. controls (140,65.52) and (135.52,70) .. (130,70) .. controls (124.48,70) and (120,65.52) .. (120,60) .. controls (120,59.93) and (120,59.87) .. (120,59.8) ;
%Shape: Circle [id:dp7676842572104932]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,90) .. controls (60,84.48) and (64.48,80) .. (70,80) .. controls (75.52,80) and (80,84.48) .. (80,90) .. controls (80,95.52) and (75.52,100) .. (70,100) .. controls (64.48,100) and (60,95.52) .. (60,90) -- cycle ;
%Shape: Circle [id:dp09290004686264175]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,170) .. controls (90,164.48) and (94.48,160) .. (100,160) .. controls (105.52,160) and (110,164.48) .. (110,170) .. controls (110,175.52) and (105.52,180) .. (100,180) .. controls (94.48,180) and (90,175.52) .. (90,170) -- cycle ;
%Shape: Circle [id:dp3457952627904052]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,170) .. controls (270,164.48) and (274.48,160) .. (280,160) .. controls (285.52,160) and (290,164.48) .. (290,170) .. controls (290,175.52) and (285.52,180) .. (280,180) .. controls (274.48,180) and (270,175.52) .. (270,170) -- cycle ;
%Shape: Circle [id:dp2718907101028254]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,90) .. controls (300,84.48) and (304.48,80) .. (310,80) .. controls (315.52,80) and (320,84.48) .. (320,90) .. controls (320,95.52) and (315.52,100) .. (310,100) .. controls (304.48,100) and (300,95.52) .. (300,90) -- cycle ;
% Text Node
\draw (20,36.6) node [anchor=south] [inner sep=0.75pt]    {$S$};
% Text Node
\draw (40,36.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (60,36.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (80,36.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (100,36.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (120,36.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (140,36.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (160,36.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (180,36.6) node [anchor=south] [inner sep=0.75pt]    {$U$};
% Text Node
\draw (200,36.6) node [anchor=south] [inner sep=0.75pt]    {$V$};
% Text Node
\draw (220,36.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (240,36.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (260,36.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (280,36.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (300,36.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (320,36.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (340,36.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (360,36.6) node [anchor=south] [inner sep=0.75pt]    {$T$};
% Text Node
\draw (70,90) node    {$\alpha $};
% Text Node
\draw (100,170) node    {$\alpha $};
% Text Node
\draw (310,90) node    {$\alpha $};
% Text Node
\draw (280,170) node    {$\alpha $};
\end{tikzpicture}
}

\newcommand\opticscomposeSliceThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp4515463375934837]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (220,180) -- (340,180) -- (340,250) -- (220,250) -- cycle ;
%Shape: Rectangle [id:dp08196493609590905]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (220,150) -- (310,150) -- (310,180) -- (220,180) -- cycle ;
%Shape: Rectangle [id:dp5009805676829151]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (280,170) -- (340,170) -- (340,220) -- (280,220) -- cycle ;
%Shape: Rectangle [id:dp2650459517741409]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (210,130) -- (250,130) -- (250,150) -- (210,150) -- cycle ;
%Shape: Rectangle [id:dp8599999340404294]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (200,70) -- (220,70) -- (220,200) -- (200,200) -- cycle ;
%Shape: Rectangle [id:dp8381713627116215]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (200,190) -- (220,190) -- (220,210) -- (200,210) -- cycle ;
%Shape: Rectangle [id:dp3228699118585411]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (130,130) -- (170,130) -- (170,150) -- (130,150) -- cycle ;
%Shape: Rectangle [id:dp26855464159869924]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (60,150) -- (160,150) -- (160,170) -- (60,170) -- cycle ;
%Shape: Rectangle [id:dp916527762435207]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,70) -- (150,70) -- (150,130) -- (110,130) -- cycle ;
%Shape: Rectangle [id:dp3039688478190856]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (180,210) -- (200,210) -- (200,250) -- (180,250) -- cycle ;
%Shape: Rectangle [id:dp7618506423420404]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (200,210) -- (220,210) -- (220,250) -- (200,250) -- cycle ;
%Shape: Rectangle [id:dp9678314228067153]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (160,210) -- (180,210) -- (180,250) -- (160,250) -- cycle ;
%Shape: Path Data [id:dp8846130000644431]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (180,210) -- (180,228.86) .. controls (168.35,226.12) and (160,218.71) .. (160,210) -- (180,210) -- cycle ;
%Shape: Rectangle [id:dp4929634439593482]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (310,140) -- (340,140) -- (340,170) -- (310,170) -- cycle ;
%Shape: Rectangle [id:dp7933533338143482]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (40,150) -- (70,150) -- (70,200) -- (40,200) -- cycle ;
%Shape: Ellipse [id:dp7468680103565027]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (280,150) .. controls (280,144.48) and (293.43,140) .. (310,140) .. controls (326.57,140) and (340,144.48) .. (340,150) .. controls (340,155.52) and (326.57,160) .. (310,160) .. controls (293.43,160) and (280,155.52) .. (280,150) -- cycle ;
%Shape: Rectangle [id:dp3057974544564326]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,120) -- (130,120) -- (130,150) -- (40,150) -- cycle ;
%Shape: Rectangle [id:dp6876066777843535]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (250,100) -- (340,100) -- (340,150) -- (250,150) -- cycle ;
%Shape: Rectangle [id:dp5916064666416444]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (160,190) -- (180,190) -- (180,210) -- (160,210) -- cycle ;
%Shape: Rectangle [id:dp7825955830018108]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (160,120) -- (180,120) -- (180,200) -- (160,200) -- cycle ;
%Shape: Rectangle [id:dp7026168409662417]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,110) -- (100,110) -- (100,120) -- (40,120) -- cycle ;
%Shape: Rectangle [id:dp09509845768180114]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (310,90) -- (340,90) -- (340,110) -- (310,110) -- cycle ;
%Shape: Rectangle [id:dp1399223927715182]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (270,90) -- (310,90) -- (310,110) -- (270,110) -- cycle ;
%Shape: Rectangle [id:dp5976883823297285]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (70,90) -- (110,90) -- (110,110) -- (70,110) -- cycle ;
%Shape: Rectangle [id:dp5516671726881464]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (40,90) -- (70,90) -- (70,110) -- (40,110) -- cycle ;
%Shape: Rectangle [id:dp5657047298621766]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (280,70) -- (340,70) -- (340,90) -- (280,90) -- cycle ;
%Shape: Rectangle [id:dp23473262591745514]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,70) -- (100,70) -- (100,90) -- (40,90) -- cycle ;
%Shape: Rectangle [id:dp8975308366845782]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (140,50) -- (160,50) -- (160,80) -- (140,80) -- cycle ;
%Shape: Path Data [id:dp23281912909472346]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,100) .. controls (53.43,100) and (40,95.52) .. (40,90) -- (100,90) .. controls (100,95.52) and (86.57,100) .. (70,100) -- cycle ;
%Shape: Rectangle [id:dp9162640020365085]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,50) -- (60,50) -- (60,80) -- (40,80) -- cycle ;
%Shape: Rectangle [id:dp08791311626901877]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (20,50) -- (40,50) -- (40,70) -- (20,70) -- cycle ;
%Shape: Rectangle [id:dp7081866604406243]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (80,50) -- (100,50) -- (100,80) -- (80,80) -- cycle ;
%Shape: Rectangle [id:dp2935129313926008]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (100,50) -- (120,50) -- (120,80) -- (100,80) -- cycle ;
%Shape: Rectangle [id:dp927617763103132]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (120,50) -- (140,50) -- (140,70) -- (120,70) -- cycle ;
%Shape: Rectangle [id:dp5879938336398346]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (60,50) -- (80,50) -- (80,70) -- (60,70) -- cycle ;
%Straight Lines [id:da418160713521451]
\draw [line width=1.5]    (60,50) -- (60,70) ;
%Shape: Rectangle [id:dp9241037892704079]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (160,50) -- (180,50) -- (180,180) -- (160,180) -- cycle ;
%Shape: Rectangle [id:dp5651804390542614]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (200,50) -- (220,50) -- (220,80) -- (200,80) -- cycle ;
%Shape: Rectangle [id:dp9771421247143864]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (220,50) -- (240,50) -- (240,90) -- (220,90) -- cycle ;
%Shape: Rectangle [id:dp08692631872106649]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (240,50) -- (260,50) -- (260,70) -- (240,70) -- cycle ;
%Shape: Rectangle [id:dp8445715245384785]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (260,50) -- (280,50) -- (280,90) -- (260,90) -- cycle ;
%Shape: Rectangle [id:dp44935741902751214]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (280,50) -- (300,50) -- (300,80) -- (280,80) -- cycle ;
%Shape: Rectangle [id:dp1799217570650712]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (300,50) -- (320,50) -- (320,70) -- (300,70) -- cycle ;
%Shape: Rectangle [id:dp11332036380174682]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (320,50) -- (340,50) -- (340,80) -- (320,80) -- cycle ;
%Shape: Rectangle [id:dp8609444486868469]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (340,50) -- (360,50) -- (360,70) -- (340,70) -- cycle ;
%Straight Lines [id:da9104681171151365]
\draw [line width=1.5]    (80,50) -- (80,70) ;
%Straight Lines [id:da5400611887856342]
\draw [line width=1.5]    (300,50) -- (300,70) ;
%Straight Lines [id:da5249054162494375]
\draw [line width=1.5]    (320,50) -- (320,70) ;
%Shape: Path Data [id:dp3803081135409826]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,80) .. controls (64.48,80) and (60,75.52) .. (60,70) -- (80,70) .. controls (80,75.52) and (75.52,80) .. (70,80) -- cycle ;
%Shape: Path Data [id:dp589393788121784]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (310,80) .. controls (304.48,80) and (300,75.52) .. (300,70) -- (320,70) .. controls (320,75.52) and (315.52,80) .. (310,80) -- cycle ;
%Shape: Path Data [id:dp8865781249808848]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (310,100) .. controls (293.43,100) and (280,95.52) .. (280,90) -- (340,90) .. controls (340,95.52) and (326.57,100) .. (310,100) -- cycle ;
%Shape: Rectangle [id:dp623094461826661]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (20,50) -- (40,50) -- (40,250) -- (20,250) -- cycle ;
%Shape: Path Data [id:dp6411211497147068]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,100) .. controls (53.43,100) and (40,104.48) .. (40,110) -- (100,110) .. controls (100,104.48) and (86.57,100) .. (70,100) -- cycle ;
%Shape: Path Data [id:dp8403752159869812]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (310,100) .. controls (293.43,100) and (280,104.48) .. (280,110) -- (340,110) .. controls (340,104.48) and (326.57,100) .. (310,100) -- cycle ;
%Shape: Rectangle [id:dp1956317790368175]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,110) -- (100,110) -- (100,130) -- (40,130) -- cycle ;
%Shape: Rectangle [id:dp585621603237512]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (100,70) -- (120,70) -- (120,120) -- (100,120) -- cycle ;
%Shape: Path Data [id:dp8245065890008442]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140,120) -- (140,136.63) .. controls (132.45,135.51) and (125.7,134.14) .. (120,132.57) -- (120,120) -- (140,120) -- cycle ;
%Shape: Path Data [id:dp17731735091390854]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ][line width=1.5]  (180,170.12) -- (180,200) .. controls (173.07,199.83) and (166.37,199.48) .. (160,198.98) -- (160,170.12) -- (180,170.12) -- cycle ;
%Shape: Rectangle [id:dp8204274747714203]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (140,70) -- (160,70) -- (160,120) -- (140,120) -- cycle ;
%Shape: Path Data [id:dp5688788980253642]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (220,180) -- (220,198.98) .. controls (227.12,198.42) and (233.83,197.66) .. (240,196.74) -- (240,180) -- (220,180) -- cycle ;
%Shape: Path Data [id:dp8980090891975129]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (240,180) -- (240,196.74) .. controls (247.55,195.6) and (254.3,194.23) .. (260,192.65) -- (260,180) -- (240,180) -- cycle ;
%Shape: Path Data [id:dp26784541620023716]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (260,180) -- (260,192.65) .. controls (272.51,189.19) and (280,184.79) .. (280,180) -- (260,180) -- cycle ;
%Shape: Path Data [id:dp6633453163848504]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ][line width=1.5]  (200,170) -- (200,200) .. controls (206.93,199.83) and (213.63,199.48) .. (220,198.98) -- (220,170) -- (200,170) -- cycle ;
%Shape: Rectangle [id:dp6353679823532417]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (200,60) -- (220,60) -- (220,120) -- (200,120) -- cycle ;
%Shape: Rectangle [id:dp9020048668441727]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (220,69.8) -- (240,69.8) -- (240,120) -- (220,120) -- cycle ;
%Shape: Rectangle [id:dp3369722329785494]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (230,70) -- (270,70) -- (270,120) -- (230,120) -- cycle ;
%Shape: Rectangle [id:dp6832755745022537]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (260,70) -- (280,70) -- (280,120) -- (260,120) -- cycle ;
%Shape: Rectangle [id:dp3914033194574037]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (340,50) -- (360,50) -- (360,250) -- (340,250) -- cycle ;
%Shape: Rectangle [id:dp7757141183708824]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (180,140) -- (200,140) -- (200,220) -- (180,220) -- cycle ;
%Shape: Path Data [id:dp3961053081256669]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (250,80) .. controls (244.48,80) and (240,75.52) .. (240,70) -- (260,70) .. controls (260,75.52) and (255.52,80) .. (250,80) -- cycle ;
%Shape: Ellipse [id:dp7569903127140922]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (40,170) .. controls (40,164.48) and (53.43,160) .. (70,160) .. controls (86.57,160) and (100,164.48) .. (100,170) .. controls (100,175.52) and (86.57,180) .. (70,180) .. controls (53.43,180) and (40,175.52) .. (40,170) -- cycle ;
%Shape: Rectangle [id:dp6950862476863838]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (40,170) -- (160,170) -- (160,250) -- (40,250) -- cycle ;
%Shape: Path Data [id:dp16927963129514656]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (200,210) -- (200,228.86) .. controls (211.65,226.12) and (220,218.71) .. (220,210) -- (200,210) -- cycle ;
%Shape: Path Data [id:dp8630596187461664]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (190,230) .. controls (186.49,230) and (183.13,229.6) .. (180,228.86) -- (180,210) -- (200,210) -- (200,228.86) .. controls (196.87,229.6) and (193.51,230) .. (190,230) -- cycle ;
%Straight Lines [id:da12342648016585767]
\draw [line width=1.5]    (240,50) -- (240,69.8) ;
%Straight Lines [id:da827522224806017]
\draw [line width=1.5]    (260,50) -- (260,69.88) ;
%Straight Lines [id:da051530853725739845]
\draw [line width=1.5]    (120,50) -- (120,69.8) ;
%Straight Lines [id:da8029252780505942]
\draw [line width=1.5]    (140,50) -- (140,69.88) ;
%Straight Lines [id:da3624686048123813]
\draw [line width=1.5]    (360,50) -- (360,250) ;
%Straight Lines [id:da8940783225082511]
\draw [line width=1.5]    (20,50) -- (20,250) ;
%Shape: Arc [id:dp4385149102031767]
\draw  [draw opacity=0][line width=1.5]  (260,69.88) .. controls (260,69.92) and (260,69.96) .. (260,70) .. controls (260,75.52) and (255.52,80) .. (250,80) .. controls (244.48,80) and (240,75.52) .. (240,70) .. controls (240,69.93) and (240,69.87) .. (240,69.8) -- (250,70) -- cycle ; \draw  [line width=1.5]  (260,69.88) .. controls (260,69.92) and (260,69.96) .. (260,70) .. controls (260,75.52) and (255.52,80) .. (250,80) .. controls (244.48,80) and (240,75.52) .. (240,70) .. controls (240,69.93) and (240,69.87) .. (240,69.8) ;
%Shape: Arc [id:dp09549792227297105]
\draw  [draw opacity=0][line width=1.5]  (320,70.08) .. controls (320,70.12) and (320,70.16) .. (320,70.2) .. controls (320,75.72) and (315.52,80.2) .. (310,80.2) .. controls (304.48,80.2) and (300,75.72) .. (300,70.2) .. controls (300,70.13) and (300,70.07) .. (300,70) -- (310,70.2) -- cycle ; \draw  [line width=1.5]  (320,70.08) .. controls (320,70.12) and (320,70.16) .. (320,70.2) .. controls (320,75.72) and (315.52,80.2) .. (310,80.2) .. controls (304.48,80.2) and (300,75.72) .. (300,70.2) .. controls (300,70.13) and (300,70.07) .. (300,70) ;
%Shape: Arc [id:dp7138726705580267]
\draw  [draw opacity=0][line width=1.5]  (80,69.88) .. controls (80,69.92) and (80,69.96) .. (80,70) .. controls (80,75.52) and (75.52,80) .. (70,80) .. controls (64.48,80) and (60,75.52) .. (60,70) .. controls (60,69.93) and (60,69.87) .. (60,69.8) -- (70,70) -- cycle ; \draw  [line width=1.5]  (80,69.88) .. controls (80,69.92) and (80,69.96) .. (80,70) .. controls (80,75.52) and (75.52,80) .. (70,80) .. controls (64.48,80) and (60,75.52) .. (60,70) .. controls (60,69.93) and (60,69.87) .. (60,69.8) ;
%Shape: Path Data [id:dp47739562927616475]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (130,80) .. controls (124.48,80) and (120,75.52) .. (120,70) -- (140,70) .. controls (140,75.52) and (135.52,80) .. (130,80) -- cycle ;
%Shape: Arc [id:dp7553280380820959]
\draw  [draw opacity=0][line width=1.5]  (140,69.88) .. controls (140,69.92) and (140,69.96) .. (140,70) .. controls (140,75.52) and (135.52,80) .. (130,80) .. controls (124.48,80) and (120,75.52) .. (120,70) .. controls (120,69.93) and (120,69.87) .. (120,69.8) -- (130,70) -- cycle ; \draw  [line width=1.5]  (140,69.88) .. controls (140,69.92) and (140,69.96) .. (140,70) .. controls (140,75.52) and (135.52,80) .. (130,80) .. controls (124.48,80) and (120,75.52) .. (120,70) .. controls (120,69.93) and (120,69.87) .. (120,69.8) ;
%Shape: Path Data [id:dp951407650642866]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (140,180) -- (140,196.74) .. controls (132.45,195.61) and (125.7,194.23) .. (120,192.65) -- (120,180) -- (140,180) -- cycle ;
%Shape: Circle [id:dp7854200045672726]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,100) .. controls (60,94.48) and (64.48,90) .. (70,90) .. controls (75.52,90) and (80,94.48) .. (80,100) .. controls (80,105.52) and (75.52,110) .. (70,110) .. controls (64.48,110) and (60,105.52) .. (60,100) -- cycle ;
%Shape: Circle [id:dp5156733602062835] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,100) .. controls (300,94.48) and (304.48,90) .. (310,90) .. controls (315.52,90) and (320,94.48) .. (320,100) .. controls (320,105.52) and (315.52,110) .. (310,110) .. controls (304.48,110) and (300,105.52) .. (300,100) -- cycle ;
%Shape: Path Data [id:dp6809066620985027]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,160) .. controls (53.43,160) and (40,155.52) .. (40,150) -- (100,150) .. controls (100,155.52) and (86.57,160) .. (70,160) -- cycle ;
%Shape: Ellipse [id:dp38756278911063924]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (100,150) .. controls (100,144.48) and (113.43,140) .. (130,140) .. controls (146.57,140) and (160,144.48) .. (160,150) .. controls (160,155.52) and (146.57,160) .. (130,160) .. controls (113.43,160) and (100,155.52) .. (100,150) -- cycle ;
%Shape: Path Data [id:dp7024860819421497]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (120,180) -- (120,192.57) .. controls (107.49,189.14) and (100,184.76) .. (100,180) -- (120,180) -- cycle ;
%Shape: Path Data [id:dp9316542841011627]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (160,180) -- (160,198.86) .. controls (152.88,198.3) and (146.17,197.55) .. (140,196.63) -- (140,180) -- (160,180) -- cycle ;
%Shape: Ellipse [id:dp6585186199330629]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (100,130) .. controls (100,124.48) and (113.43,120) .. (130,120) .. controls (146.57,120) and (160,124.48) .. (160,130) .. controls (160,135.52) and (146.57,140) .. (130,140) .. controls (113.43,140) and (100,135.52) .. (100,130) -- cycle ;
%Shape: Rectangle [id:dp7857445527644145]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (100,160) -- (160,160) -- (160,180) -- (100,180) -- cycle ;
%Shape: Rectangle [id:dp06536858154615133]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (180,50) -- (200,50) -- (200,200) -- (180,200) -- cycle ;
%Straight Lines [id:da02532610467980312]
\draw [line width=1.5]    (180,50) -- (180,250) ;
%Straight Lines [id:da22004992509926768]
\draw [line width=1.5]    (200,50) -- (200,250) ;
%Shape: Rectangle [id:dp9464582780181378]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (100,110) -- (160,110) -- (160,130) -- (100,130) -- cycle ;
%Shape: Ellipse [id:dp6435381273613304]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (280,170) .. controls (280,164.48) and (293.43,160) .. (310,160) .. controls (326.57,160) and (340,164.48) .. (340,170) .. controls (340,175.52) and (326.57,180) .. (310,180) .. controls (293.43,180) and (280,175.52) .. (280,170) -- cycle ;
%Shape: Ellipse [id:dp8873142557644381]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (220,130) .. controls (220,124.48) and (233.43,120) .. (250,120) .. controls (266.57,120) and (280,124.48) .. (280,130) .. controls (280,135.52) and (266.57,140) .. (250,140) .. controls (233.43,140) and (220,135.52) .. (220,130) -- cycle ;
%Shape: Ellipse [id:dp7325421330337468]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (220,150) .. controls (220,144.48) and (233.43,140) .. (250,140) .. controls (266.57,140) and (280,144.48) .. (280,150) .. controls (280,155.52) and (266.57,160) .. (250,160) .. controls (233.43,160) and (220,155.52) .. (220,150) -- cycle ;
%Shape: Rectangle [id:dp35665891027373087]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (220,90) -- (280,90) -- (280,130) -- (220,130) -- cycle ;
%Shape: Circle [id:dp3511492891851755]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,140) .. controls (240,134.48) and (244.48,130) .. (250,130) .. controls (255.52,130) and (260,134.48) .. (260,140) .. controls (260,145.52) and (255.52,150) .. (250,150) .. controls (244.48,150) and (240,145.52) .. (240,140) -- cycle ;
%Shape: Circle [id:dp894872652239023]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,140) .. controls (120,134.48) and (124.48,130) .. (130,130) .. controls (135.52,130) and (140,134.48) .. (140,140) .. controls (140,145.52) and (135.52,150) .. (130,150) .. controls (124.48,150) and (120,145.52) .. (120,140) -- cycle ;
% Text Node
\draw (23,47.6) node [anchor=south] [inner sep=0.75pt]    {$S$};
% Text Node
\draw (43,47.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (63,47.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (83,47.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (103,47.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (123,47.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (143,47.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (163,47.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (183,47.6) node [anchor=south] [inner sep=0.75pt]    {$U$};
% Text Node
\draw (203,47.6) node [anchor=south] [inner sep=0.75pt]    {$V$};
% Text Node
\draw (223,47.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (243,47.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (263,47.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (283,47.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (303,47.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (323,47.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (343,47.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (363,47.6) node [anchor=south] [inner sep=0.75pt]    {$T$};
% Text Node
\draw (250,140) node    {$\alpha $};
% Text Node
\draw (310,100) node    {$\alpha $};
% Text Node
\draw (130,140) node    {$\alpha $};
% Text Node
\draw (70,100) node    {$\alpha $};
\end{tikzpicture}
}

\newcommand\opticscomposeSliceFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp6579453395708774]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (190,170) -- (210,170) -- (210,190) -- (190,190) -- cycle ;
%Shape: Rectangle [id:dp9163918179177704]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (150,180) -- (190,180) -- (190,210) -- (150,210) -- cycle ;
%Shape: Path Data [id:dp988744095431663]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (190,149.44) -- (190,190) .. controls (183.07,189.77) and (176.37,189.3) .. (170,188.62) -- (170,149.44) -- (190,149.44) -- cycle ;
%Shape: Rectangle [id:dp4255064260796383]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,100) -- (110,100) -- (110,120) -- (50,120) -- cycle ;
%Shape: Rectangle [id:dp17125997573243934]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (80,110) -- (140,110) -- (140,160) -- (80,160) -- cycle ;
%Shape: Rectangle [id:dp06974819354082884]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,90.12) -- (170,90.12) -- (170,160.12) -- (110,160.12) -- cycle ;
%Shape: Rectangle [id:dp8971026149805014]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (130,80) -- (260,80) -- (260,100) -- (130,100) -- cycle ;
%Shape: Rectangle [id:dp6075322520619699]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,80) -- (140,80) -- (140,100) -- (50,100) -- cycle ;
%Shape: Path Data [id:dp4017368847012487]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (140,90) .. controls (123.43,90) and (110,94.48) .. (110,100) -- (170,100) .. controls (170,94.48) and (156.57,90) .. (140,90) -- cycle ;
%Shape: Rectangle [id:dp4087842395214625]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (230,170) -- (350,170) -- (350,210) -- (230,210) -- cycle ;
%Shape: Rectangle [id:dp8882565442730577]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (220,100) -- (320,100) -- (320,170) -- (220,170) -- cycle ;
%Shape: Rectangle [id:dp7353920733246321]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (290,130) -- (350,130) -- (350,210) -- (290,210) -- cycle ;
%Shape: Rectangle [id:dp43251696569947384]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (220,120) -- (260,120) -- (260,140) -- (220,140) -- cycle ;
%Shape: Rectangle [id:dp9925316483810931]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (210,60) -- (230,60) -- (230,150) -- (210,150) -- cycle ;
%Shape: Rectangle [id:dp09246991300010554]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,60) -- (170,60) -- (170,80) -- (110,80) -- cycle ;
%Shape: Rectangle [id:dp7635595542097915]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (190,190) -- (210,190) -- (210,210) -- (190,210) -- cycle ;
%Shape: Rectangle [id:dp908696789329376]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (210,170) -- (270,170) -- (270,210) -- (210,210) -- cycle ;
%Shape: Path Data [id:dp1557774497249066]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (190,150) -- (190,168.86) .. controls (178.35,166.12) and (170,158.71) .. (170,150) -- (190,150) -- cycle ;
%Shape: Rectangle [id:dp5078869304289175]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (320,110) -- (350,110) -- (350,130) -- (320,130) -- cycle ;
%Shape: Rectangle [id:dp3881555968212438]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (50,110) -- (80,110) -- (80,160) -- (50,160) -- cycle ;
%Shape: Ellipse [id:dp7518708728864698]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290,110) .. controls (290,104.48) and (303.43,100) .. (320,100) .. controls (336.57,100) and (350,104.48) .. (350,110) .. controls (350,115.52) and (336.57,120) .. (320,120) .. controls (303.43,120) and (290,115.52) .. (290,110) -- cycle ;
%Shape: Rectangle [id:dp5189673992326728]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (260,90) -- (350,90) -- (350,110) -- (260,110) -- cycle ;
%Shape: Rectangle [id:dp04483582844347089]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (320,80) -- (350,80) -- (350,100) -- (320,100) -- cycle ;
%Shape: Rectangle [id:dp7266902449611661]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (260,80) -- (320,80) -- (320,100) -- (260,100) -- cycle ;
%Shape: Rectangle [id:dp27570114775634513]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (260,60) -- (350,60) -- (350,110) -- (260,110) -- cycle ;
%Shape: Rectangle [id:dp9814571447876623]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,60) -- (110,60) -- (110,80) -- (50,80) -- cycle ;
%Shape: Rectangle [id:dp8758107372873667]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (150,40) -- (170,40) -- (170,70) -- (150,70) -- cycle ;
%Shape: Rectangle [id:dp2782251387497975]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,40) -- (70,40) -- (70,70) -- (50,70) -- cycle ;
%Shape: Rectangle [id:dp5112429789977823]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (30,40) -- (50,40) -- (50,60) -- (30,60) -- cycle ;
%Shape: Rectangle [id:dp6167728943668531]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (90,40) -- (110,40) -- (110,70) -- (90,70) -- cycle ;
%Shape: Rectangle [id:dp11141514608483538]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,40) -- (130,40) -- (130,70) -- (110,70) -- cycle ;
%Shape: Rectangle [id:dp6730966760409025]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (130,40) -- (150,40) -- (150,60) -- (130,60) -- cycle ;
%Shape: Rectangle [id:dp5702737894142791]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (70,40) -- (90,40) -- (90,60) -- (70,60) -- cycle ;
%Straight Lines [id:da8475775147634467]
\draw [line width=1.5]    (70,40) -- (70,60) ;
%Shape: Rectangle [id:dp5704142181900124]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (170,40) -- (190,40) -- (190,150) -- (170,150) -- cycle ;
%Shape: Rectangle [id:dp3104318928721538]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (210,40) -- (230,40) -- (230,70) -- (210,70) -- cycle ;
%Shape: Rectangle [id:dp08410655525909994]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (230,40) -- (250,40) -- (250,80) -- (230,80) -- cycle ;
%Shape: Rectangle [id:dp2538590934563988]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (250,40) -- (270,40) -- (270,60) -- (250,60) -- cycle ;
%Shape: Rectangle [id:dp2367444825676488]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (270,40) -- (290,40) -- (290,80) -- (270,80) -- cycle ;
%Shape: Rectangle [id:dp592972177248282]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (290,40) -- (310,40) -- (310,70) -- (290,70) -- cycle ;
%Shape: Rectangle [id:dp5000349020648387]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (310,40) -- (330,40) -- (330,60) -- (310,60) -- cycle ;
%Shape: Rectangle [id:dp7505353677810064]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (330,40) -- (350,40) -- (350,70) -- (330,70) -- cycle ;
%Shape: Rectangle [id:dp47714969598395895]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (350,40) -- (370,40) -- (370,60) -- (350,60) -- cycle ;
%Straight Lines [id:da6734770777910359]
\draw [line width=1.5]    (90,40) -- (90,60) ;
%Straight Lines [id:da44465688598967856]
\draw [line width=1.5]    (310,40) -- (310,60) ;
%Straight Lines [id:da6028900911245317]
\draw [line width=1.5]    (330,40) -- (330,60) ;
%Shape: Path Data [id:dp5881406397286895]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (80,70) .. controls (74.48,70) and (70,65.52) .. (70,60) -- (90,60) .. controls (90,65.52) and (85.52,70) .. (80,70) -- cycle ;
%Shape: Path Data [id:dp3450294258331721]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (320,70) .. controls (314.48,70) and (310,65.52) .. (310,60) -- (330,60) .. controls (330,65.52) and (325.52,70) .. (320,70) -- cycle ;
%Shape: Rectangle [id:dp06900165852166018]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (30,40) -- (50,40) -- (50,210) -- (30,210) -- cycle ;
%Shape: Path Data [id:dp5741885925512842]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (230,170) -- (230,188.98) .. controls (237.12,188.42) and (243.83,187.66) .. (250,186.74) -- (250,170) -- (230,170) -- cycle ;
%Shape: Path Data [id:dp5610564444213001]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (250,170) -- (250,186.74) .. controls (257.55,185.6) and (264.3,184.23) .. (270,182.65) -- (270,170) -- (250,170) -- cycle ;
%Shape: Path Data [id:dp97267081395244]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (270,170) -- (270,182.65) .. controls (282.51,179.19) and (290,174.79) .. (290,170) -- (270,170) -- cycle ;
%Shape: Path Data [id:dp9535089890207881]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (210,150) -- (210,190) .. controls (216.93,189.77) and (223.63,189.31) .. (230,188.64) -- (230,150) -- (210,150) -- cycle ;
%Shape: Rectangle [id:dp6524648517023026]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (210,50) -- (230,50) -- (230,110) -- (210,110) -- cycle ;
%Shape: Rectangle [id:dp02592854004683276]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (230,60) -- (290,60) -- (290,80) -- (230,80) -- cycle ;
%Shape: Rectangle [id:dp49206798104915683]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (350,40) -- (370,40) -- (370,210) -- (350,210) -- cycle ;
%Shape: Rectangle [id:dp4758700662905111]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (190,130) -- (210,130) -- (210,170) -- (190,170) -- cycle ;
%Shape: Path Data [id:dp6443686437110382]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (260,70) .. controls (254.48,70) and (250,65.52) .. (250,60) -- (270,60) .. controls (270,65.52) and (265.52,70) .. (260,70) -- cycle ;
%Shape: Ellipse [id:dp44800445478352]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (50,130) .. controls (50,124.48) and (63.43,120) .. (80,120) .. controls (96.57,120) and (110,124.48) .. (110,130) .. controls (110,135.52) and (96.57,140) .. (80,140) .. controls (63.43,140) and (50,135.52) .. (50,130) -- cycle ;
%Shape: Rectangle [id:dp9674709576220837]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,130) -- (170,130) -- (170,210) -- (50,210) -- cycle ;
%Shape: Path Data [id:dp7662765261888473]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (210,150) -- (210,168.86) .. controls (221.65,166.12) and (230,158.71) .. (230,150) -- (210,150) -- cycle ;
%Straight Lines [id:da22096673904980302]
\draw [line width=1.5]    (250,40) -- (250,59.8) ;
%Straight Lines [id:da7484439529964658]
\draw [line width=1.5]    (270,40) -- (270,59.88) ;
%Straight Lines [id:da1613468846077598]
\draw [line width=1.5]    (130,40) -- (130,59.8) ;
%Straight Lines [id:da21356100605389616]
\draw [line width=1.5]    (150,40) -- (150,59.88) ;
%Straight Lines [id:da841410445982037]
\draw [line width=1.5]    (370,40) -- (370,210) ;
%Straight Lines [id:da17504778369310714]
\draw [line width=1.5]    (30,40) -- (30,210) ;
%Shape: Arc [id:dp790347185476215]
\draw  [draw opacity=0][line width=1.5]  (270,59.88) .. controls (270,59.92) and (270,59.96) .. (270,60) .. controls (270,65.52) and (265.52,70) .. (260,70) .. controls (254.48,70) and (250,65.52) .. (250,60) .. controls (250,59.93) and (250,59.87) .. (250,59.8) -- (260,60) -- cycle ; \draw  [line width=1.5]  (270,59.88) .. controls (270,59.92) and (270,59.96) .. (270,60) .. controls (270,65.52) and (265.52,70) .. (260,70) .. controls (254.48,70) and (250,65.52) .. (250,60) .. controls (250,59.93) and (250,59.87) .. (250,59.8) ;
%Shape: Arc [id:dp8477867531188175]
\draw  [draw opacity=0][line width=1.5]  (330,59.88) .. controls (330,59.92) and (330,59.96) .. (330,60) .. controls (330,65.52) and (325.52,70) .. (320,70) .. controls (314.48,70) and (310,65.52) .. (310,60) .. controls (310,59.93) and (310,59.87) .. (310,59.8) -- (320,60) -- cycle ; \draw  [line width=1.5]  (330,59.88) .. controls (330,59.92) and (330,59.96) .. (330,60) .. controls (330,65.52) and (325.52,70) .. (320,70) .. controls (314.48,70) and (310,65.52) .. (310,60) .. controls (310,59.93) and (310,59.87) .. (310,59.8) ;
%Shape: Arc [id:dp5859764642569786]
\draw  [draw opacity=0][line width=1.5]  (90,59.88) .. controls (90,59.92) and (90,59.96) .. (90,60) .. controls (90,65.52) and (85.52,70) .. (80,70) .. controls (74.48,70) and (70,65.52) .. (70,60) .. controls (70,59.93) and (70,59.87) .. (70,59.8) -- (80,60) -- cycle ; \draw  [line width=1.5]  (90,59.88) .. controls (90,59.92) and (90,59.96) .. (90,60) .. controls (90,65.52) and (85.52,70) .. (80,70) .. controls (74.48,70) and (70,65.52) .. (70,60) .. controls (70,59.93) and (70,59.87) .. (70,59.8) ;
%Shape: Path Data [id:dp3070911807512924]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140,70) .. controls (134.48,70) and (130,65.52) .. (130,60) -- (150,60) .. controls (150,65.52) and (145.52,70) .. (140,70) -- cycle ;
%Shape: Arc [id:dp5023634007032607]
\draw  [draw opacity=0][line width=1.5]  (150,59.88) .. controls (150,59.92) and (150,59.96) .. (150,60) .. controls (150,65.52) and (145.52,70) .. (140,70) .. controls (134.48,70) and (130,65.52) .. (130,60) .. controls (130,59.93) and (130,59.87) .. (130,59.8) -- (140,60) -- cycle ; \draw  [line width=1.5]  (150,59.88) .. controls (150,59.92) and (150,59.96) .. (150,60) .. controls (150,65.52) and (145.52,70) .. (140,70) .. controls (134.48,70) and (130,65.52) .. (130,60) .. controls (130,59.93) and (130,59.87) .. (130,59.8) ;
%Shape: Path Data [id:dp664147622376139]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (150,170) -- (150,186.74) .. controls (142.45,185.61) and (135.7,184.23) .. (130,182.65) -- (130,170) -- (150,170) -- cycle ;
%Shape: Path Data [id:dp6340628119311027]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (80,120) .. controls (63.43,120) and (50,115.52) .. (50,110) -- (110,110) .. controls (110,115.52) and (96.57,120) .. (80,120) -- cycle ;
%Shape: Path Data [id:dp10215179342467495]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (130,170) -- (130,182.57) .. controls (117.49,179.14) and (110,174.76) .. (110,170) -- (130,170) -- cycle ;
%Shape: Path Data [id:dp8053934484984152]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (170,170) -- (170,188.86) .. controls (162.88,188.3) and (156.17,187.55) .. (150,186.63) -- (150,170) -- (170,170) -- cycle ;
%Shape: Rectangle [id:dp21232600412577296]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,120) -- (170,120) -- (170,170) -- (110,170) -- cycle ;
%Shape: Rectangle [id:dp41428243349158633]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (190,40) -- (210,40) -- (210,170) -- (190,170) -- cycle ;
%Straight Lines [id:da8123228706567887]
\draw [line width=1.5]    (190,40) -- (190,210) ;
%Straight Lines [id:da3487490552304966]
\draw [line width=1.5]    (210,40) -- (210,210) ;
%Shape: Circle [id:dp6358003679957842]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,120) .. controls (70,114.48) and (74.48,110) .. (80,110) .. controls (85.52,110) and (90,114.48) .. (90,120) .. controls (90,125.52) and (85.52,130) .. (80,130) .. controls (74.48,130) and (70,125.52) .. (70,120) -- cycle ;
%Shape: Ellipse [id:dp4052587196953752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290,130) .. controls (290,124.48) and (303.43,120) .. (320,120) .. controls (336.57,120) and (350,124.48) .. (350,130) .. controls (350,135.52) and (336.57,140) .. (320,140) .. controls (303.43,140) and (290,135.52) .. (290,130) -- cycle ;
%Shape: Circle [id:dp3851044723360414]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,120) .. controls (310,114.48) and (314.48,110) .. (320,110) .. controls (325.52,110) and (330,114.48) .. (330,120) .. controls (330,125.52) and (325.52,130) .. (320,130) .. controls (314.48,130) and (310,125.52) .. (310,120) -- cycle ;
%Shape: Path Data [id:dp37940830262465575]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (140,90) .. controls (123.43,90) and (110,85.52) .. (110,80) -- (170,80) .. controls (170,85.52) and (156.57,90) .. (140,90) -- cycle ;
%Shape: Circle [id:dp15325758296422687]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,90) .. controls (130,84.48) and (134.48,80) .. (140,80) .. controls (145.52,80) and (150,84.48) .. (150,90) .. controls (150,95.52) and (145.52,100) .. (140,100) .. controls (134.48,100) and (130,95.52) .. (130,90) -- cycle ;
%Shape: Path Data [id:dp2583149254937648]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (260,90) .. controls (243.43,90) and (230,85.52) .. (230,80) -- (290,80) .. controls (290,85.52) and (276.57,90) .. (260,90) -- cycle ;
%Shape: Path Data [id:dp8260845123742484]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (260,90) .. controls (243.43,90) and (230,94.48) .. (230,100) -- (290,100) .. controls (290,94.48) and (276.57,90) .. (260,90) -- cycle ;
%Shape: Circle [id:dp25229701289045936]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,90) .. controls (250,84.48) and (254.48,80) .. (260,80) .. controls (265.52,80) and (270,84.48) .. (270,90) .. controls (270,95.52) and (265.52,100) .. (260,100) .. controls (254.48,100) and (250,95.52) .. (250,90) -- cycle ;
%Shape: Rectangle [id:dp957908147048838]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (230,100) -- (290,100) -- (290,140) -- (230,140) -- cycle ;
% Text Node
\draw (33,37.6) node [anchor=south] [inner sep=0.75pt]    {$S$};
% Text Node
\draw (53,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (73,37.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (93,37.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (113,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (133,37.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (153,37.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (173,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (193,37.6) node [anchor=south] [inner sep=0.75pt]    {$U$};
% Text Node
\draw (213,37.6) node [anchor=south] [inner sep=0.75pt]    {$V$};
% Text Node
\draw (233,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (253,37.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (273,37.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (293,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (313,37.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (333,37.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (353,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (373,37.6) node [anchor=south] [inner sep=0.75pt]    {$T$};
% Text Node
\draw (320,120) node    {$\alpha $};
% Text Node
\draw (80,120) node    {$\alpha $};
% Text Node
\draw (140,90) node    {$\alpha $};
% Text Node
\draw (260,90) node    {$\alpha $};
\end{tikzpicture}
}

\newcommand\opticscomposeSliceFive{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7960231231347752]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,90.12) -- (170,90.12) -- (170,170) -- (110,170) -- cycle ;
%Shape: Rectangle [id:dp6303996371592938]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (100,70) -- (160,70) -- (160,120) -- (100,120) -- cycle ;
%Shape: Rectangle [id:dp9698754924836692]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,160.12) -- (190,160.12) -- (190,210) -- (50,210) -- cycle ;
%Shape: Rectangle [id:dp9826267693461882]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,100) -- (190,100) -- (190,170) -- (110,170) -- cycle ;
%Shape: Rectangle [id:dp5398353288564871]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (190,170) -- (210,170) -- (210,190) -- (190,190) -- cycle ;
%Shape: Path Data [id:dp31453869243852506]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (190,150) -- (190,190) .. controls (183.07,189.77) and (176.37,189.31) .. (170,188.64) -- (170,150) -- (190,150) -- cycle ;
%Shape: Rectangle [id:dp1770686471982501]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (80,140) -- (140,140) -- (140,160) -- (80,160) -- cycle ;
%Shape: Rectangle [id:dp15179345820233225]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (130,80) -- (260,80) -- (260,100) -- (130,100) -- cycle ;
%Shape: Rectangle [id:dp4226975432932747]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,80) -- (110,80) -- (110,130) -- (50,130) -- cycle ;
%Shape: Path Data [id:dp20065431234232423]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (140,90) .. controls (123.43,90) and (110,94.48) .. (110,100) -- (170,100) .. controls (170,94.48) and (156.57,90) .. (140,90) -- cycle ;
%Shape: Rectangle [id:dp7797678731620306]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (230,170) -- (350,170) -- (350,210) -- (230,210) -- cycle ;
%Shape: Rectangle [id:dp2108576032581042]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (210,100) -- (320,100) -- (320,170) -- (210,170) -- cycle ;
%Shape: Rectangle [id:dp43691080818731]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (290,160) -- (350,160) -- (350,210) -- (290,210) -- cycle ;
%Shape: Rectangle [id:dp4614714909054082]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (210,60) -- (230,60) -- (230,100) -- (210,100) -- cycle ;
%Shape: Rectangle [id:dp05346610582781175]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,60) -- (170,60) -- (170,80) -- (110,80) -- cycle ;
%Shape: Rectangle [id:dp02340791240091633]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (190,190) -- (210,190) -- (210,210) -- (190,210) -- cycle ;
%Shape: Rectangle [id:dp7622138883281392]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (210,170) -- (270,170) -- (270,210) -- (210,210) -- cycle ;
%Shape: Path Data [id:dp9199375217534002]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (190,100) -- (190,118.86) .. controls (178.35,116.12) and (170,108.71) .. (170,100) -- (190,100) -- cycle ;
%Shape: Rectangle [id:dp7513314832106741]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (320,140) -- (350,140) -- (350,160) -- (320,160) -- cycle ;
%Shape: Rectangle [id:dp07137044472719445]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (50,140) -- (80,140) -- (80,160) -- (50,160) -- cycle ;
%Shape: Ellipse [id:dp5207536810988581]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290,140) .. controls (290,134.47) and (303.43,130) .. (320,130) .. controls (336.57,130) and (350,134.47) .. (350,140) .. controls (350,145.52) and (336.57,150) .. (320,150) .. controls (303.43,150) and (290,145.52) .. (290,140) -- cycle ;
%Shape: Rectangle [id:dp1312708695554441]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (260,90) -- (350,90) -- (350,110) -- (260,110) -- cycle ;
%Shape: Rectangle [id:dp1255355383025425]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (320,80) -- (350,80) -- (350,100) -- (320,100) -- cycle ;
%Shape: Rectangle [id:dp1309241792104573]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (260,80) -- (320,80) -- (320,100) -- (260,100) -- cycle ;
%Shape: Rectangle [id:dp8418595229919302]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (260,50) -- (350,50) -- (350,140) -- (260,140) -- cycle ;
%Shape: Rectangle [id:dp3567841904281417]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,60) -- (110,60) -- (110,80) -- (50,80) -- cycle ;
%Shape: Rectangle [id:dp9130446478524095]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (150,40) -- (170,40) -- (170,70) -- (150,70) -- cycle ;
%Shape: Rectangle [id:dp7698810185676933]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,40) -- (70,40) -- (70,70) -- (50,70) -- cycle ;
%Shape: Rectangle [id:dp02083112723426006]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (30,40) -- (50,40) -- (50,60) -- (30,60) -- cycle ;
%Shape: Rectangle [id:dp3481953957252598]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (90,40) -- (110,40) -- (110,70) -- (90,70) -- cycle ;
%Shape: Rectangle [id:dp8689347028087001]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (110,40) -- (130,40) -- (130,70) -- (110,70) -- cycle ;
%Shape: Rectangle [id:dp5747045932461019]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (130,40) -- (150,40) -- (150,60) -- (130,60) -- cycle ;
%Shape: Rectangle [id:dp30133393402780395]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (70,40) -- (90,40) -- (90,120) -- (70,120) -- cycle ;
%Straight Lines [id:da7735022686345355]
\draw [line width=1.5]    (70,40) -- (70,120) ;
%Shape: Rectangle [id:dp21164281979126043]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (170,40) -- (190,40) -- (190,100) -- (170,100) -- cycle ;
%Shape: Rectangle [id:dp6287116733099093]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (210,40) -- (230,40) -- (230,70) -- (210,70) -- cycle ;
%Shape: Rectangle [id:dp500999129904944]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (230,40) -- (250,40) -- (250,80) -- (230,80) -- cycle ;
%Shape: Rectangle [id:dp10125829940962705]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (250,40) -- (270,40) -- (270,60) -- (250,60) -- cycle ;
%Shape: Rectangle [id:dp7882227796171691]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (270,40) -- (290,40) -- (290,80) -- (270,80) -- cycle ;
%Shape: Rectangle [id:dp38342855825235567]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (290,40) -- (310,40) -- (310,70) -- (290,70) -- cycle ;
%Shape: Rectangle [id:dp4212151233459712]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (310,40) -- (330,40) -- (330,120) -- (310,120) -- cycle ;
%Shape: Rectangle [id:dp9114957360408342]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (330,40) -- (350,40) -- (350,70) -- (330,70) -- cycle ;
%Shape: Rectangle [id:dp6826178843588081]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (350,40) -- (370,40) -- (370,60) -- (350,60) -- cycle ;
%Straight Lines [id:da20684901826884816]
\draw [line width=1.5]    (90,40) -- (90,119.88) ;
%Straight Lines [id:da2489990797054793]
\draw [line width=1.5]    (310,40) -- (310,120) ;
%Straight Lines [id:da20121472474978952]
\draw [line width=1.5]    (330,40) -- (330,119.8) ;
%Shape: Path Data [id:dp9923191992977762]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (320,129.8) .. controls (314.48,129.8) and (310,125.32) .. (310,119.8) -- (330,119.8) .. controls (330,125.32) and (325.52,129.8) .. (320,129.8) -- cycle ;
%Shape: Rectangle [id:dp019992422989962844]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (30,40) -- (50,40) -- (50,210) -- (30,210) -- cycle ;
%Shape: Path Data [id:dp29666718476939624]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (230,170) -- (230,188.98) .. controls (237.12,188.42) and (243.83,187.66) .. (250,186.74) -- (250,170) -- (230,170) -- cycle ;
%Shape: Path Data [id:dp8193201728003502]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (250,170) -- (250,186.74) .. controls (257.55,185.6) and (264.3,184.23) .. (270,182.65) -- (270,170) -- (250,170) -- cycle ;
%Shape: Path Data [id:dp9213510240666861]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (270,170) -- (270,182.65) .. controls (282.51,179.19) and (290,174.79) .. (290,170) -- (270,170) -- cycle ;
%Shape: Path Data [id:dp35605365554592205]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (210,150.34) -- (210,190.34) .. controls (216.93,190.11) and (223.63,189.65) .. (230,188.98) -- (230,150.34) -- (210,150.34) -- cycle ;
%Shape: Rectangle [id:dp968294805456405]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (230,60) -- (290,60) -- (290,80) -- (230,80) -- cycle ;
%Shape: Rectangle [id:dp46838872559404454]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (350,40) -- (370,40) -- (370,210) -- (350,210) -- cycle ;
%Shape: Rectangle [id:dp02015961577316816]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (190,120) -- (210,120) -- (210,170) -- (190,170) -- cycle ;
%Shape: Path Data [id:dp20693005567734768]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (260,70) .. controls (254.48,70) and (250,65.52) .. (250,60) -- (270,60) .. controls (270,65.52) and (265.52,70) .. (260,70) -- cycle ;
%Shape: Ellipse [id:dp05638388970162622]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (50,160) .. controls (50,154.48) and (63.43,150) .. (80,150) .. controls (96.57,150) and (110,154.48) .. (110,160) .. controls (110,165.52) and (96.57,170) .. (80,170) .. controls (63.43,170) and (50,165.52) .. (50,160) -- cycle ;
%Shape: Path Data [id:dp6228538437174631]
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 93; blue, 199 }  ,fill opacity=1 ] (210,100) -- (210,118.86) .. controls (221.65,116.12) and (230,108.71) .. (230,100) -- (210,100) -- cycle ;
%Straight Lines [id:da3408355969206812]
\draw [line width=1.5]    (250,40) -- (250,59.8) ;
%Straight Lines [id:da4789545684707791]
\draw [line width=1.5]    (270,40) -- (270,59.88) ;
%Straight Lines [id:da8580373448017765]
\draw [line width=1.5]    (130,40) -- (130,59.8) ;
%Straight Lines [id:da5040643068147641]
\draw [line width=1.5]    (150,40) -- (150,59.88) ;
%Straight Lines [id:da7011395219856041]
\draw [line width=1.5]    (370,40) -- (370,210) ;
%Straight Lines [id:da821633217515719]
\draw [line width=1.5]    (30,40) -- (30,210) ;
%Shape: Arc [id:dp7154984032533258]
\draw  [draw opacity=0][line width=1.5]  (270,59.88) .. controls (270,59.92) and (270,59.96) .. (270,60) .. controls (270,65.52) and (265.52,70) .. (260,70) .. controls (254.48,70) and (250,65.52) .. (250,60) .. controls (250,59.93) and (250,59.87) .. (250,59.8) -- (260,60) -- cycle ; \draw  [line width=1.5]  (270,59.88) .. controls (270,59.92) and (270,59.96) .. (270,60) .. controls (270,65.52) and (265.52,70) .. (260,70) .. controls (254.48,70) and (250,65.52) .. (250,60) .. controls (250,59.93) and (250,59.87) .. (250,59.8) ;
%Shape: Arc [id:dp8523699028037335]
\draw  [draw opacity=0][line width=1.5]  (330,119.88) .. controls (330,119.92) and (330,119.96) .. (330,120) .. controls (330,125.52) and (325.52,130) .. (320,130) .. controls (314.48,130) and (310,125.52) .. (310,120) .. controls (310,119.93) and (310,119.87) .. (310,119.8) -- (320,120) -- cycle ; \draw  [line width=1.5]  (330,119.88) .. controls (330,119.92) and (330,119.96) .. (330,120) .. controls (330,125.52) and (325.52,130) .. (320,130) .. controls (314.48,130) and (310,125.52) .. (310,120) .. controls (310,119.93) and (310,119.87) .. (310,119.8) ;
%Shape: Path Data [id:dp9523953867858389]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (140,70) .. controls (134.48,70) and (130,65.52) .. (130,60) -- (150,60) .. controls (150,65.52) and (145.52,70) .. (140,70) -- cycle ;
%Shape: Arc [id:dp48435040977072397]
\draw  [draw opacity=0][line width=1.5]  (150,59.88) .. controls (150,59.92) and (150,59.96) .. (150,60) .. controls (150,65.52) and (145.52,70) .. (140,70) .. controls (134.48,70) and (130,65.52) .. (130,60) .. controls (130,59.93) and (130,59.87) .. (130,59.8) -- (140,60) -- cycle ; \draw  [line width=1.5]  (150,59.88) .. controls (150,59.92) and (150,59.96) .. (150,60) .. controls (150,65.52) and (145.52,70) .. (140,70) .. controls (134.48,70) and (130,65.52) .. (130,60) .. controls (130,59.93) and (130,59.87) .. (130,59.8) ;
%Shape: Path Data [id:dp9619893517262403]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (150,170) -- (150,186.74) .. controls (142.45,185.61) and (135.7,184.23) .. (130,182.65) -- (130,170) -- (150,170) -- cycle ;
%Shape: Path Data [id:dp695547583803075]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (80,150) .. controls (63.43,150) and (50,145.52) .. (50,140) -- (110,140) .. controls (110,145.52) and (96.57,150) .. (80,150) -- cycle ;
%Shape: Path Data [id:dp17651620964512227]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (130,170) -- (130,182.57) .. controls (117.49,179.14) and (110,174.76) .. (110,170) -- (130,170) -- cycle ;
%Shape: Path Data [id:dp4544764082291327]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (170,170) -- (170,188.86) .. controls (162.88,188.3) and (156.17,187.55) .. (150,186.63) -- (150,170) -- (170,170) -- cycle ;
%Shape: Rectangle [id:dp2009517388119697]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (190,40) -- (210,40) -- (210,120) -- (190,120) -- cycle ;
%Straight Lines [id:da9488495055486282]
\draw [line width=1.5]    (190,40) -- (190,210) ;
%Straight Lines [id:da36719272003200454]
\draw [line width=1.5]    (210,40) -- (210,210) ;
%Shape: Circle [id:dp17935902518010616]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,150) .. controls (70,144.48) and (74.48,140) .. (80,140) .. controls (85.52,140) and (90,144.48) .. (90,150) .. controls (90,155.52) and (85.52,160) .. (80,160) .. controls (74.48,160) and (70,155.52) .. (70,150) -- cycle ;
%Shape: Ellipse [id:dp18014947636166145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290,160) .. controls (290,154.47) and (303.43,150) .. (320,150) .. controls (336.57,150) and (350,154.47) .. (350,160) .. controls (350,165.52) and (336.57,170) .. (320,170) .. controls (303.43,170) and (290,165.52) .. (290,160) -- cycle ;
%Shape: Circle [id:dp3993246124537003]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,150) .. controls (310,144.48) and (314.48,140) .. (320,140) .. controls (325.52,140) and (330,144.48) .. (330,150) .. controls (330,155.52) and (325.52,160) .. (320,160) .. controls (314.48,160) and (310,155.52) .. (310,150) -- cycle ;
%Shape: Path Data [id:dp08422874745731201]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (140,90) .. controls (123.43,90) and (110,85.52) .. (110,80) -- (170,80) .. controls (170,85.52) and (156.57,90) .. (140,90) -- cycle ;
%Shape: Circle [id:dp47490914737941947]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,90) .. controls (130,84.48) and (134.48,80) .. (140,80) .. controls (145.52,80) and (150,84.48) .. (150,90) .. controls (150,95.52) and (145.52,100) .. (140,100) .. controls (134.48,100) and (130,95.52) .. (130,90) -- cycle ;
%Shape: Path Data [id:dp7674879057558128]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (260,90) .. controls (243.43,90) and (230,85.52) .. (230,80) -- (290,80) .. controls (290,85.52) and (276.57,90) .. (260,90) -- cycle ;
%Shape: Path Data [id:dp4560036404167914]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ][line width=1.5]  (260,90) .. controls (243.43,90) and (230,94.48) .. (230,100) -- (290,100) .. controls (290,94.48) and (276.57,90) .. (260,90) -- cycle ;
%Shape: Circle [id:dp3837841540451439]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,90) .. controls (250,84.48) and (254.48,80) .. (260,80) .. controls (265.52,80) and (270,84.48) .. (270,90) .. controls (270,95.52) and (265.52,100) .. (260,100) .. controls (254.48,100) and (250,95.52) .. (250,90) -- cycle ;
%Shape: Rectangle [id:dp019272973055706966]
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 144; blue, 250 }  ,fill opacity=1 ] (230,100) -- (290,100) -- (290,140) -- (230,140) -- cycle ;
%Shape: Rectangle [id:dp6970974528755662]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (50,120) -- (110,120) -- (110,140) -- (50,140) -- cycle ;
%Shape: Path Data [id:dp6293819370231966]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (80,130) .. controls (74.48,130) and (70,125.52) .. (70,120) -- (90,120) .. controls (90,125.52) and (85.52,130) .. (80,130) -- cycle ;
%Shape: Arc [id:dp7546932525493304]
\draw  [draw opacity=0][line width=1.5]  (90,119.88) .. controls (90,119.92) and (90,119.96) .. (90,120) .. controls (90,125.52) and (85.52,130) .. (80,130) .. controls (74.48,130) and (70,125.52) .. (70,120) .. controls (70,119.93) and (70,119.87) .. (70,119.8) -- (80,120) -- cycle ; \draw  [line width=1.5]  (90,119.88) .. controls (90,119.92) and (90,119.96) .. (90,120) .. controls (90,125.52) and (85.52,130) .. (80,130) .. controls (74.48,130) and (70,125.52) .. (70,120) .. controls (70,119.93) and (70,119.87) .. (70,119.8) ;
% Text Node
\draw (33,37.6) node [anchor=south] [inner sep=0.75pt]    {$S$};
% Text Node
\draw (53,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (73,37.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (93,37.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (113,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (133,37.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (153,37.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (173,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (193,37.6) node [anchor=south] [inner sep=0.75pt]    {$U$};
% Text Node
\draw (213,37.6) node [anchor=south] [inner sep=0.75pt]    {$V$};
% Text Node
\draw (233,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (253,37.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (273,37.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (293,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (313,37.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (333,37.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (353,37.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (373,37.6) node [anchor=south] [inner sep=0.75pt]    {$T$};
% Text Node
\draw (260,90) node    {$\alpha $};
% Text Node
\draw (140,90) node    {$\alpha $};
% Text Node
\draw (320,150) node    {$\alpha $};
% Text Node
\draw (80,150) node    {$\alpha $};
\end{tikzpicture}
}

\newcommand\tambaramodulebicat{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp3982414489629498]
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 191; blue, 255 }  ,fill opacity=1 ] (30,30) -- (110,30) -- (110,100) -- (30,100) -- cycle ;
%Shape: Rectangle [id:dp9384218699116624]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (50,70) -- (90,70) -- (90,100) -- (50,100) -- cycle ;
%Shape: Path Data [id:dp250671088471643]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,60) .. controls (58.95,60) and (50,64.48) .. (50,70) -- (90,70) .. controls (90,64.48) and (81.05,60) .. (70,60) -- cycle ;
%Shape: Arc [id:dp11842520736168216]
\draw  [draw opacity=0][line width=1.5]  (90,70.24) .. controls (90,70.16) and (90,70.08) .. (90,70) .. controls (90,64.53) and (81.05,60.1) .. (70,60.1) .. controls (58.95,60.1) and (50,64.53) .. (50,70) .. controls (50,70.13) and (50,70.27) .. (50.01,70.4) -- (70,70) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (90,70.24) .. controls (90,70.16) and (90,70.08) .. (90,70) .. controls (90,64.53) and (81.05,60.1) .. (70,60.1) .. controls (58.95,60.1) and (50,64.53) .. (50,70) .. controls (50,70.13) and (50,70.27) .. (50.01,70.4) ;
%Straight Lines [id:da7106667940105237]
\draw [line width=1.5]    (70,30) -- (70,100) ;
%Shape: Circle [id:dp5044210294988075]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,60) .. controls (60,54.48) and (64.48,50) .. (70,50) .. controls (75.52,50) and (80,54.48) .. (80,60) .. controls (80,65.52) and (75.52,70) .. (70,70) .. controls (64.48,70) and (60,65.52) .. (60,60) -- cycle ;
% Text Node
\draw (70,60) node    {$t$};
% Text Node
\draw (70,26.6) node [anchor=south] [inner sep=0.75pt]    {$T$};
\end{tikzpicture}
}

\newcommand{\lensInABox}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp9135444757218929]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (140,30) -- (180,30) -- (180,90) -- (140,90) -- cycle ;
%Shape: Rectangle [id:dp26758468658923074]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (50,30) -- (90,30) -- (90,90) -- (50,90) -- cycle ;
%Straight Lines [id:da31058905783379465]
\draw    (80,50) -- (150,50) ;
%Shape: Rectangle [id:dp025333443586063265]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,40) -- (80,40) -- (80,80) -- (60,80) -- cycle ;
%Straight Lines [id:da9800365209496773]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,90) -- (90,90) ;
%Straight Lines [id:da5260278266480276]
\draw    (80,70) -- (90,70) ;
%Straight Lines [id:da5328403513879152]
\draw    (140,70) -- (150,70) ;
%Straight Lines [id:da21212723790168986]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,30) -- (180,30) ;
%Shape: Rectangle [id:dp34807245221958083]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (90,30) -- (140,30) -- (140,60) -- (90,60) -- cycle ;
%Shape: Rectangle [id:dp9539579288784018]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,40) -- (170,40) -- (170,80) -- (150,80) -- cycle ;
%Straight Lines [id:da3706670658890755]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,90) -- (180,90) ;
%Straight Lines [id:da5331257720932532]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (180,30) -- (180,90) ;
%Straight Lines [id:da724058742516193]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,30) -- (50,90) ;
%Straight Lines [id:da8076568685500459]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (90,60) -- (90,90) ;
%Straight Lines [id:da42042898289377517]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (140,60) -- (140,90) ;
%Straight Lines [id:da3795522203464764]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (90,60) -- (140,60) ;
%Straight Lines [id:da7881546544239922]
\draw    (170,60) -- (180,60) ;
%Straight Lines [id:da24237554808592987]
\draw    (50,60) -- (60,60) ;
%Shape: Circle [id:dp1886117323612042]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=1 ] (47.5,60) .. controls (47.5,58.62) and (48.62,57.5) .. (50,57.5) .. controls (51.38,57.5) and (52.5,58.62) .. (52.5,60) .. controls (52.5,61.38) and (51.38,62.5) .. (50,62.5) .. controls (48.62,62.5) and (47.5,61.38) .. (47.5,60) -- cycle ;
%Shape: Circle [id:dp9473884453172171]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=1 ] (87.5,70) .. controls (87.5,68.62) and (88.62,67.5) .. (90,67.5) .. controls (91.38,67.5) and (92.5,68.62) .. (92.5,70) .. controls (92.5,71.38) and (91.38,72.5) .. (90,72.5) .. controls (88.62,72.5) and (87.5,71.38) .. (87.5,70) -- cycle ;
%Shape: Circle [id:dp4001468889365767]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=1 ] (137.5,70) .. controls (137.5,68.62) and (138.62,67.5) .. (140,67.5) .. controls (141.38,67.5) and (142.5,68.62) .. (142.5,70) .. controls (142.5,71.38) and (141.38,72.5) .. (140,72.5) .. controls (138.62,72.5) and (137.5,71.38) .. (137.5,70) -- cycle ;
%Shape: Circle [id:dp4034324116362844]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=1 ] (177.5,60) .. controls (177.5,58.62) and (178.62,57.5) .. (180,57.5) .. controls (181.38,57.5) and (182.5,58.62) .. (182.5,60) .. controls (182.5,61.38) and (181.38,62.5) .. (180,62.5) .. controls (178.62,62.5) and (177.5,61.38) .. (177.5,60) -- cycle ;
% Text Node
\draw (48,60) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (70,60) node    {$f$};
% Text Node
\draw (160,60) node    {$g$};
% Text Node
\draw (92,70) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (138,70) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (182,60) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$B$};
\end{tikzpicture}
}

\newcommand\lensInAConstruction{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (30,30) -- (70,30) -- (70,70) -- (30,70) -- cycle ;
\draw    (240,50) -- (250,50) ;
\draw    (160,70) .. controls (147.2,70) and (150.8,63.2) .. (150,50) ;
\draw    (150,50) -- (140,50) ;
\draw    (150,50) .. controls (149.6,35.6) and (156.8,30.4) .. (170,30) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
\draw   (120,50) .. controls (120,44.48) and (124.48,40) .. (130,40) .. controls (135.52,40) and (140,44.48) .. (140,50) .. controls (140,55.52) and (135.52,60) .. (130,60) .. controls (124.48,60) and (120,55.52) .. (120,50) -- cycle ;
\draw   (160,70) .. controls (160,64.48) and (164.48,60) .. (170,60) .. controls (175.52,60) and (180,64.48) .. (180,70) .. controls (180,75.52) and (175.52,80) .. (170,80) .. controls (164.48,80) and (160,75.52) .. (160,70) -- cycle ;
\draw    (240,50) .. controls (239.6,35.6) and (232.8,30.8) .. (220,30) ;
\draw    (240,50) .. controls (239.2,62.4) and (238.32,69.9) .. (230,70) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236,50) .. controls (236,47.79) and (237.79,46) .. (240,46) .. controls (242.21,46) and (244,47.79) .. (244,50) .. controls (244,52.21) and (242.21,54) .. (240,54) .. controls (237.79,54) and (236,52.21) .. (236,50) -- cycle ;
\draw   (210,70) .. controls (210,64.48) and (214.48,60) .. (220,60) .. controls (225.52,60) and (230,64.48) .. (230,70) .. controls (230,75.52) and (225.52,80) .. (220,80) .. controls (214.48,80) and (210,75.52) .. (210,70) -- cycle ;
\draw   (250,50) .. controls (250,44.48) and (254.48,40) .. (260,40) .. controls (265.52,40) and (270,44.48) .. (270,50) .. controls (270,55.52) and (265.52,60) .. (260,60) .. controls (254.48,60) and (250,55.52) .. (250,50) -- cycle ;
%Shape: Circle [id:dp5559904490502382]
\draw   (170,30.5) .. controls (170,24.98) and (174.48,20.5) .. (180,20.5) .. controls (185.52,20.5) and (190,24.98) .. (190,30.5) .. controls (190,36.02) and (185.52,40.5) .. (180,40.5) .. controls (174.48,40.5) and (170,36.02) .. (170,30.5) -- cycle ;
%Shape: Circle [id:dp12999164445747602]
\draw   (200,30.5) .. controls (200,24.98) and (204.48,20.5) .. (210,20.5) .. controls (215.52,20.5) and (220,24.98) .. (220,30.5) .. controls (220,36.02) and (215.52,40.5) .. (210,40.5) .. controls (204.48,40.5) and (200,36.02) .. (200,30.5) -- cycle ;
%Straight Lines [id:da9879683452037893]
\draw    (420,50) -- (430,50) ;
%Curve Lines [id:da28277406683784334]
\draw    (360,70) .. controls (347.2,70) and (350.8,63.2) .. (350,50) ;
%Straight Lines [id:da5282443037324941]
\draw    (350,50) -- (340,50) ;
%Curve Lines [id:da42599559273654075]
\draw    (350,50) .. controls (349.6,35.6) and (356.8,30.4) .. (370,30) ;
%Shape: Circle [id:dp7982249375068682]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346,50) .. controls (346,47.79) and (347.79,46) .. (350,46) .. controls (352.21,46) and (354,47.79) .. (354,50) .. controls (354,52.21) and (352.21,54) .. (350,54) .. controls (347.79,54) and (346,52.21) .. (346,50) -- cycle ;
\draw   (320,50) .. controls (320,44.48) and (324.48,40) .. (330,40) .. controls (335.52,40) and (340,44.48) .. (340,50) .. controls (340,55.52) and (335.52,60) .. (330,60) .. controls (324.48,60) and (320,55.52) .. (320,50) -- cycle ;
%Shape: Circle [id:dp5902321080031847]
\draw   (360,70) .. controls (360,64.48) and (364.48,60) .. (370,60) .. controls (375.52,60) and (380,64.48) .. (380,70) .. controls (380,75.52) and (375.52,80) .. (370,80) .. controls (364.48,80) and (360,75.52) .. (360,70) -- cycle ;
%Curve Lines [id:da20538703981648654]
\draw    (420,50) .. controls (419.6,35.6) and (412.8,30.8) .. (400,30) ;
%Curve Lines [id:da3911094419565536]
\draw    (420,50) .. controls (419.2,62.4) and (418.32,69.9) .. (410,70) ;
%Shape: Circle [id:dp0412858963484416]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,50) .. controls (416,47.79) and (417.79,46) .. (420,46) .. controls (422.21,46) and (424,47.79) .. (424,50) .. controls (424,52.21) and (422.21,54) .. (420,54) .. controls (417.79,54) and (416,52.21) .. (416,50) -- cycle ;
%Shape: Circle [id:dp7029784770014561]
\draw   (390,70) .. controls (390,64.48) and (394.48,60) .. (400,60) .. controls (405.52,60) and (410,64.48) .. (410,70) .. controls (410,75.52) and (405.52,80) .. (400,80) .. controls (394.48,80) and (390,75.52) .. (390,70) -- cycle ;
%Shape: Circle [id:dp9838202203840505]
\draw   (430,50) .. controls (430,44.48) and (434.48,40) .. (440,40) .. controls (445.52,40) and (450,44.48) .. (450,50) .. controls (450,55.52) and (445.52,60) .. (440,60) .. controls (434.48,60) and (430,55.52) .. (430,50) -- cycle ;
%Straight Lines [id:da8185943064762026]
\draw    (370,30) -- (400,30) ;
% Text Node
\draw (81,38.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \overset{f,g}\to$};
\draw (93,28.5) node  [font=\footnotesize]  {$$};
\draw (170,70) node    {$X$};
\draw (220,70) node    {$Y$};
\draw (260,50) node    {$B$};
\draw (130,50) node    {$A$};
\draw (180,30.5) node    {$M$};
\draw (210,30.5) node    {$M$};
\draw (281,38.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \overset{\varepsilon_{M}}\to$};
% Text Node
\draw (370,70) node    {$X$};
\draw (400,70) node    {$Y$};
\draw (440,50) node    {$B$};
\draw (330,50) node    {$A$};
\end{tikzpicture}}

\newcommand\lensInPerspective{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp5367844464785033]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (100,40) -- (120,40) -- (120,60) -- (100,60) -- cycle ;
%Shape: Path Data [id:dp5572838230029312]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (100,30.5) .. controls (100,25.25) and (113.43,21) .. (130,21) -- (130,40) .. controls (113.43,40) and (100,35.75) .. (100,30.5) -- cycle ;
%Shape: Path Data [id:dp8483995988675749]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (160,32) .. controls (160,26.48) and (151.05,22) .. (140,22) -- (140,42) .. controls (151.05,42) and (160,37.52) .. (160,32) -- cycle ;
%Shape: Path Data [id:dp8101971159304117]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (120,30) .. controls (120,24.48) and (128.95,20) .. (140,20) -- (140,40) .. controls (128.95,40) and (120,35.52) .. (120,30) -- cycle ;
%Shape: Rectangle [id:dp6201477971854518]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (50,30) -- (70,30) -- (70,60) -- (50,60) -- cycle ;
%Shape: Path Data [id:dp3034360066750825]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (100,60) -- (70,60) -- (70,40) .. controls (70,45.52) and (76.72,50) .. (85,50) .. controls (93.28,50) and (100,45.52) .. (100,40) -- (100,60) -- cycle ;
%Shape: Path Data [id:dp2264909257164246]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (70,30) .. controls (70,24.48) and (52.09,20) .. (30,20) -- (30,40) .. controls (52.09,40) and (70,35.52) .. (70,30) -- cycle ;
%Shape: Ellipse [id:dp42031960000829616]
\draw  [line width=1.5]  (20,30) .. controls (20,24.48) and (31.19,20) .. (45,20) .. controls (58.81,20) and (70,24.48) .. (70,30) .. controls (70,35.52) and (58.81,40) .. (45,40) .. controls (31.19,40) and (20,35.52) .. (20,30) -- cycle ;
%Shape: Path Data [id:dp8249568355877973]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (50,30.5) .. controls (50,24.98) and (41.05,20.5) .. (30,20.5) -- (30,40.5) .. controls (41.05,40.5) and (50,36.02) .. (50,30.5) -- cycle ;
%Shape: Path Data [id:dp5025793302505771]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (10,30) .. controls (10,24.48) and (18.95,20) .. (30,20) -- (30,40) .. controls (18.95,40) and (10,35.52) .. (10,30) -- cycle ;
%Shape: Rectangle [id:dp6798079617092275]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (50,30) -- (70,30) -- (70,45) -- (50,45) -- cycle ;
%Straight Lines [id:da7677922042734768]
\draw [line width=1.5]    (100,31) -- (100,41) ;
%Shape: Ellipse [id:dp24917067986020613]
\draw  [line width=1.5]  (100,30) .. controls (100,24.48) and (113.43,20) .. (130,20) .. controls (146.57,20) and (160,24.48) .. (160,30) .. controls (160,35.52) and (146.57,40) .. (130,40) .. controls (113.43,40) and (100,35.52) .. (100,30) -- cycle ;
%Shape: Rectangle [id:dp899751124026693]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (100,30) -- (120,30) -- (120,40) -- (100,40) -- cycle ;
%Shape: Ellipse [id:dp31771475736841537]
\draw  [line width=1.5]  (120,31) .. controls (120,25.48) and (128.95,21) .. (140,21) .. controls (151.05,21) and (160,25.48) .. (160,31) .. controls (160,36.52) and (151.05,41) .. (140,41) .. controls (128.95,41) and (120,36.52) .. (120,31) -- cycle ;
%Shape: Rectangle [id:dp49547878648851273]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (120,31) -- (140,31) -- (140,60) -- (120,60) -- cycle ;
%Shape: Rectangle [id:dp008078078641371889]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (140,30) -- (160,30) -- (160,60) -- (140,60) -- cycle ;
%Straight Lines [id:da6844969802893108]
\draw [line width=1.5]    (120,31) -- (120,60) ;
%Straight Lines [id:da06505586235940664]
\draw [line width=1.5]    (160,30) -- (160,60) ;
%Shape: Circle [id:dp9379852707375056]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,20.5) .. controls (130,14.98) and (134.48,10.5) .. (140,10.5) .. controls (145.52,10.5) and (150,14.98) .. (150,20.5) .. controls (150,26.02) and (145.52,30.5) .. (140,30.5) .. controls (134.48,30.5) and (130,26.02) .. (130,20.5) -- cycle ;
%Shape: Ellipse [id:dp3423641017598392]
\draw  [line width=1.5]  (10,30) .. controls (10,24.48) and (18.95,20) .. (30,20) .. controls (41.05,20) and (50,24.48) .. (50,30) .. controls (50,35.52) and (41.05,40) .. (30,40) .. controls (18.95,40) and (10,35.52) .. (10,30) -- cycle ;
%Shape: Rectangle [id:dp30792143783501724]
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 221; blue, 255 }  ,fill opacity=1 ] (10,30) -- (30,30) -- (30,60) -- (10,60) -- cycle ;
%Shape: Rectangle [id:dp8028064226617759]
\draw  [draw opacity=0][fill={rgb, 255:red, 118; green, 181; blue, 255 }  ,fill opacity=1 ] (30,30) -- (50,30) -- (50,60) -- (30,60) -- cycle ;
%Straight Lines [id:da15545568739708715]
\draw [line width=1.5]    (50,30) -- (50,60) ;
%Shape: Circle [id:dp2739010111837329]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,20.5) .. controls (20,14.98) and (24.48,10.5) .. (30,10.5) .. controls (35.52,10.5) and (40,14.98) .. (40,20.5) .. controls (40,26.02) and (35.52,30.5) .. (30,30.5) .. controls (24.48,30.5) and (20,26.02) .. (20,20.5) -- cycle ;
%Straight Lines [id:da40336738527836524]
\draw [line width=1.5]    (10,30) -- (10,60) ;
%Shape: Ellipse [id:dp9473932250889465]
\draw  [line width=1.5]  (70,41) .. controls (70,35.48) and (76.72,31) .. (85,31) .. controls (93.28,31) and (100,35.48) .. (100,41) .. controls (100,46.52) and (93.28,51) .. (85,51) .. controls (76.72,51) and (70,46.52) .. (70,41) -- cycle ;
%Shape: Rectangle [id:dp8143038750890144]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,30) -- (100,30) -- (100,40) -- (70,40) -- cycle ;
%Straight Lines [id:da11766892862808198]
\draw [line width=1.5]    (70,30) -- (70,41) ;
%Straight Lines [id:da16787256100822967]
\draw [line width=1.5]    (100,30) -- (100,41) ;
% Text Node
\draw (15.5,78.6) node [anchor=south] [inner sep=0.75pt]    {$A$};
% Text Node
\draw (35,78.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (52,78.6) node [anchor=south] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (118,78.6) node [anchor=south] [inner sep=0.75pt]    {$Y$};
% Text Node
\draw (137,78.6) node [anchor=south] [inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (154.5,78.6) node [anchor=south] [inner sep=0.75pt]    {$B$};
% Text Node
\draw (140,20.5) node    {$g$};
% Text Node
\draw (30,20.5) node    {$f$};
\end{tikzpicture}
}

\newcommand\twoWaysOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da18827358807244465]
\draw    (117,99) .. controls (112.16,99.57) and (114.49,92.57) .. (114,85) ;
%Curve Lines [id:da16506005612274177]
\draw    (63,84) .. controls (59.16,84.23) and (60.49,77.57) .. (60,70) ;
%Straight Lines [id:da3777028758584673]
\draw    (60,69) -- (51,69) ;
%Curve Lines [id:da36722477347073135]
\draw    (60,70) .. controls (59.6,55.6) and (73.8,54.4) .. (87,54) ;
%Shape: Circle [id:dp36788032241854374]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,70) .. controls (56,67.79) and (57.79,66) .. (60,66) .. controls (62.21,66) and (64,67.79) .. (64,70) .. controls (64,72.21) and (62.21,74) .. (60,74) .. controls (57.79,74) and (56,72.21) .. (56,70) -- cycle ;
%Shape: Circle [id:dp5732564653447838]
\draw   (33,69) .. controls (33,64.03) and (37.03,60) .. (42,60) .. controls (46.97,60) and (51,64.03) .. (51,69) .. controls (51,73.97) and (46.97,78) .. (42,78) .. controls (37.03,78) and (33,73.97) .. (33,69) -- cycle ;
%Straight Lines [id:da0013725369460086956]
\draw    (86,54) -- (303,54) ;
%Shape: Circle [id:dp035740583999740894]
\draw   (63,84) .. controls (63,79.03) and (67.03,75) .. (72,75) .. controls (76.97,75) and (81,79.03) .. (81,84) .. controls (81,88.97) and (76.97,93) .. (72,93) .. controls (67.03,93) and (63,88.97) .. (63,84) -- cycle ;
%Shape: Circle [id:dp43859801527487297]
\draw   (87,84) .. controls (87,79.03) and (91.03,75) .. (96,75) .. controls (100.97,75) and (105,79.03) .. (105,84) .. controls (105,88.97) and (100.97,93) .. (96,93) .. controls (91.03,93) and (87,88.97) .. (87,84) -- cycle ;
%Straight Lines [id:da4941171653917872]
\draw    (114,84) -- (105,84) ;
%Curve Lines [id:da001611639371313034]
\draw    (114,85) .. controls (113.6,70.6) and (121.8,69.4) .. (135,69) ;
%Shape: Circle [id:dp3148028830566356]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,85) .. controls (110,82.79) and (111.79,81) .. (114,81) .. controls (116.21,81) and (118,82.79) .. (118,85) .. controls (118,87.21) and (116.21,89) .. (114,89) .. controls (111.79,89) and (110,87.21) .. (110,85) -- cycle ;
%Shape: Circle [id:dp11906725783140681]
\draw   (117,99) .. controls (117,94.03) and (121.03,90) .. (126,90) .. controls (130.97,90) and (135,94.03) .. (135,99) .. controls (135,103.97) and (130.97,108) .. (126,108) .. controls (121.03,108) and (117,103.97) .. (117,99) -- cycle ;
%Shape: Circle [id:dp1014075385713854]
\draw   (141,99) .. controls (141,94.03) and (145.03,90) .. (150,90) .. controls (154.97,90) and (159,94.03) .. (159,99) .. controls (159,103.97) and (154.97,108) .. (150,108) .. controls (145.03,108) and (141,103.97) .. (141,99) -- cycle ;
%Curve Lines [id:da7983103555769792]
\draw    (171,114) .. controls (166.16,114.57) and (168.49,107.57) .. (168,100) ;
%Straight Lines [id:da9347149317193317]
\draw    (168,99) -- (159,99) ;
%Curve Lines [id:da4966248354129055]
\draw    (168,100) .. controls (167.6,85.6) and (175.8,81.4) .. (189,81) ;
%Shape: Circle [id:dp40235995389608403]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,100) .. controls (164,97.79) and (165.79,96) .. (168,96) .. controls (170.21,96) and (172,97.79) .. (172,100) .. controls (172,102.21) and (170.21,104) .. (168,104) .. controls (165.79,104) and (164,102.21) .. (164,100) -- cycle ;
%Shape: Circle [id:dp848251890594194]
\draw   (171,114) .. controls (171,109.03) and (175.03,105) .. (180,105) .. controls (184.97,105) and (189,109.03) .. (189,114) .. controls (189,118.97) and (184.97,123) .. (180,123) .. controls (175.03,123) and (171,118.97) .. (171,114) -- cycle ;
%Straight Lines [id:da9288230803471973]
\draw    (215,99) -- (225,99) ;
%Curve Lines [id:da4159166636983441]
\draw    (216,101) .. controls (215.6,86.6) and (208.8,81.8) .. (196,81) ;
%Curve Lines [id:da6323998500554027]
\draw    (216,101) .. controls (215.2,113.4) and (216.1,117.4) .. (213,117) ;
%Shape: Circle [id:dp3112167254199677]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212,101) .. controls (212,98.79) and (213.79,97) .. (216,97) .. controls (218.21,97) and (220,98.79) .. (220,101) .. controls (220,103.21) and (218.21,105) .. (216,105) .. controls (213.79,105) and (212,103.21) .. (212,101) -- cycle ;
%Shape: Circle [id:dp56137981753245]
\draw   (195,114) .. controls (195,109.03) and (199.03,105) .. (204,105) .. controls (208.97,105) and (213,109.03) .. (213,114) .. controls (213,118.97) and (208.97,123) .. (204,123) .. controls (199.03,123) and (195,118.97) .. (195,114) -- cycle ;
%Straight Lines [id:da048469919950009044]
\draw    (189,81) -- (196,81) ;
%Shape: Circle [id:dp4821720278908668]
\draw   (225,99) .. controls (225,94.03) and (229.03,90) .. (234,90) .. controls (238.97,90) and (243,94.03) .. (243,99) .. controls (243,103.97) and (238.97,108) .. (234,108) .. controls (229.03,108) and (225,103.97) .. (225,99) -- cycle ;
%Straight Lines [id:da05119472053397511]
\draw    (266,84) -- (276,84) ;
%Curve Lines [id:da6599542645308384]
\draw    (267,86) .. controls (266.6,71.6) and (261.8,69.8) .. (249,69) ;
%Curve Lines [id:da04599498529351176]
\draw    (267,86) .. controls (266.2,98.4) and (267.1,102.4) .. (264,102) ;
%Shape: Circle [id:dp018248168787531438]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263,86) .. controls (263,83.79) and (264.79,82) .. (267,82) .. controls (269.21,82) and (271,83.79) .. (271,86) .. controls (271,88.21) and (269.21,90) .. (267,90) .. controls (264.79,90) and (263,88.21) .. (263,86) -- cycle ;
%Shape: Circle [id:dp000014771118271084127]
\draw   (246,99) .. controls (246,94.03) and (250.03,90) .. (255,90) .. controls (259.97,90) and (264,94.03) .. (264,99) .. controls (264,103.97) and (259.97,108) .. (255,108) .. controls (250.03,108) and (246,103.97) .. (246,99) -- cycle ;
%Shape: Circle [id:dp2455025894117654]
\draw   (276,84) .. controls (276,79.03) and (280.03,75) .. (285,75) .. controls (289.97,75) and (294,79.03) .. (294,84) .. controls (294,88.97) and (289.97,93) .. (285,93) .. controls (280.03,93) and (276,88.97) .. (276,84) -- cycle ;
%Straight Lines [id:da1566530916278761]
\draw    (135,69) -- (249,69) ;
%Shape: Circle [id:dp446157903550931]
\draw   (300,84) .. controls (300,79.03) and (304.03,75) .. (309,75) .. controls (313.97,75) and (318,79.03) .. (318,84) .. controls (318,88.97) and (313.97,93) .. (309,93) .. controls (304.03,93) and (300,88.97) .. (300,84) -- cycle ;
%Straight Lines [id:da25469101761225466]
\draw    (320,72) -- (330,72) ;
%Curve Lines [id:da7315097634627633]
\draw    (321,71) .. controls (320.6,56.6) and (313.78,54.85) .. (303,54) ;
%Curve Lines [id:da3891222040035164]
\draw    (321,71) .. controls (320.2,83.4) and (321.1,87.4) .. (318,87) ;
%Shape: Circle [id:dp9280778972287297]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317,71) .. controls (317,68.79) and (318.79,67) .. (321,67) .. controls (323.21,67) and (325,68.79) .. (325,71) .. controls (325,73.21) and (323.21,75) .. (321,75) .. controls (318.79,75) and (317,73.21) .. (317,71) -- cycle ;
%Shape: Circle [id:dp6581013015396957]
\draw   (300,84) .. controls (300,79.03) and (304.03,75) .. (309,75) .. controls (313.97,75) and (318,79.03) .. (318,84) .. controls (318,88.97) and (313.97,93) .. (309,93) .. controls (304.03,93) and (300,88.97) .. (300,84) -- cycle ;
%Shape: Circle [id:dp3662487428168111]
\draw   (330,72) .. controls (330,67.03) and (334.03,63) .. (339,63) .. controls (343.97,63) and (348,67.03) .. (348,72) .. controls (348,76.97) and (343.97,81) .. (339,81) .. controls (334.03,81) and (330,76.97) .. (330,72) -- cycle ;
% Text Node
\draw (42,69) node  [font=\footnotesize]  {$S$};
% Text Node
\draw (72,84) node  [font=\footnotesize]  {$A$};
% Text Node
\draw (96,84) node  [font=\footnotesize]  {$A$};
% Text Node
\draw (126,99) node  [font=\footnotesize]  {$X$};
% Text Node
\draw (150,99) node  [font=\footnotesize]  {$X$};
% Text Node
\draw (180,114) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (204,114) node  [font=\footnotesize]  {$U$};
% Text Node
\draw (234,99) node  [font=\footnotesize]  {$Y$};
% Text Node
\draw (255,99) node  [font=\footnotesize]  {$Y$};
% Text Node
\draw (285,84) node  [font=\footnotesize]  {$B$};
% Text Node
\draw (309,84) node  [font=\footnotesize]  {$B$};
% Text Node
\draw (339,72) node  [font=\footnotesize]  {$B$};
\end{tikzpicture}
}

\newcommand\lensInternalOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%Shape: Polygon Curved [id:ds22298620157933535]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (200,40.34) .. controls (189.08,39.79) and (188.89,21) .. (170,20.34) .. controls (151.11,19.69) and (87.72,20.13) .. (70,20.34) .. controls (52.28,20.55) and (49.26,40.13) .. (40,40.34) .. controls (30.74,40.56) and (30.41,60.23) .. (40,60.34) .. controls (49.59,60.46) and (52.26,79.79) .. (70,80.34) .. controls (87.74,80.89) and (88.92,80.79) .. (100,80.34) .. controls (111.08,79.89) and (110.41,60.56) .. (100,60.34) .. controls (89.59,60.13) and (88.74,40.23) .. (100,40.34) .. controls (111.26,40.46) and (130.54,40.37) .. (140,40.64) .. controls (149.46,40.92) and (151.92,59.64) .. (140,59.77) .. controls (128.08,59.89) and (126.74,80.23) .. (140,80.34) .. controls (153.26,80.46) and (149.89,80.68) .. (170,80.34) .. controls (190.11,80.01) and (189.88,59.68) .. (200,59.47) .. controls (210.12,59.25) and (210.92,40.9) .. (200,40.34) -- cycle ;
%Shape: Rectangle [id:dp1637585084619102]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,30.34) -- (180,30.34) -- (180,70.34) -- (160,70.34) -- cycle ;
%Curve Lines [id:da22919871019136484]
\draw    (80,40.34) .. controls (93.56,40.34) and (80.23,30.18) .. (100,30.34) ;
\draw    (160,40.34) .. controls (146.44,40.34) and (159.77,30.18) .. (140,30.34) ;
%Straight Lines [id:da7515739780807239]
\draw    (100,30.34) -- (140,30.34) ;
\draw    (40,50.34) -- (60,50.34) ;
%Shape: Ellipse [id:dp5309167562574229]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.84) .. controls (25,45.58) and (29.48,41.32) .. (35,41.32) .. controls (40.52,41.32) and (45,45.58) .. (45,50.84) .. controls (45,56.1) and (40.52,60.37) .. (35,60.37) .. controls (29.48,60.37) and (25,56.1) .. (25,50.84) -- cycle ;
%Curve Lines [id:da1992349479628186]
\draw    (80,60.34) .. controls (93.56,60.34) and (80.23,70.18) .. (100,70.34) ;
%Shape: Ellipse [id:dp18881830668574195]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95,70.84) .. controls (95,65.58) and (99.48,61.32) .. (105,61.32) .. controls (110.52,61.32) and (115,65.58) .. (115,70.84) .. controls (115,76.1) and (110.52,80.37) .. (105,80.37) .. controls (99.48,80.37) and (95,76.1) .. (95,70.84) -- cycle ;
%Curve Lines [id:da4757767960459933]
\draw    (140,70.34) .. controls (159.54,69.89) and (144.54,59.89) .. (160,60.34) ;
%Shape: Ellipse [id:dp7150082736940248]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,70.84) .. controls (125,65.58) and (129.48,61.32) .. (135,61.32) .. controls (140.52,61.32) and (145,65.58) .. (145,70.84) .. controls (145,76.1) and (140.52,80.37) .. (135,80.37) .. controls (129.48,80.37) and (125,76.1) .. (125,70.84) -- cycle ;
%Straight Lines [id:da45600611794304335]
\draw    (180,50.34) -- (200,50.34) ;
%Shape: Ellipse [id:dp1509379513162178]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,50.84) .. controls (195,45.58) and (199.48,41.32) .. (205,41.32) .. controls (210.52,41.32) and (215,45.58) .. (215,50.84) .. controls (215,56.1) and (210.52,60.37) .. (205,60.37) .. controls (199.48,60.37) and (195,56.1) .. (195,50.84) -- cycle ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$f$};
% Text Node
\draw (170,50.34) node  [font=\small]  {$g$};
% Text Node
\draw (105,70.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$X$};
\draw (135,70.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Y$};
\draw (35,50.84) node   [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
\draw (205,50.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
\end{tikzpicture}
}

\newcommand\lensInternalThreeOptics{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds22298620157933535]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (200,40.34) .. controls (189.08,39.79) and (188.89,21) .. (170,20.34) .. controls (151.11,19.69) and (87.72,20.13) .. (70,20.34) .. controls (52.28,20.55) and (49.26,40.13) .. (40,40.34) .. controls (30.74,40.56) and (30.41,60.23) .. (40,60.34) .. controls (49.59,60.46) and (52.26,79.79) .. (70,80.34) .. controls (87.74,80.89) and (88.92,80.79) .. (100,80.34) .. controls (111.08,79.89) and (110.41,60.56) .. (100,60.34) .. controls (89.59,60.13) and (88.74,40.23) .. (100,40.34) .. controls (111.26,40.46) and (130.54,40.37) .. (140,40.64) .. controls (149.46,40.92) and (151.92,59.64) .. (140,59.77) .. controls (128.08,59.89) and (126.74,80.23) .. (140,80.34) .. controls (153.26,80.46) and (149.89,80.68) .. (170,80.34) .. controls (190.11,80.01) and (189.88,59.68) .. (200,59.47) .. controls (210.12,59.25) and (210.92,40.9) .. (200,40.34) -- cycle ;
%Shape: Rectangle [id:dp1637585084619102]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
%Shape: Rectangle [id:dp351292505617971]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,30.34) -- (180,30.34) -- (180,70.34) -- (160,70.34) -- cycle ;
%Curve Lines [id:da22919871019136484]
\draw    (80,40.34) .. controls (93.56,40.34) and (80.23,30.18) .. (100,30.34) ;
%Curve Lines [id:da534352357535779]
\draw    (160,40.34) .. controls (146.44,40.34) and (159.77,30.18) .. (140,30.34) ;
%Straight Lines [id:da7515739780807239]
\draw    (100,30.34) -- (140,30.34) ;
%Straight Lines [id:da17786116969093269]
\draw    (40,50.34) -- (60,50.34) ;
%Shape: Ellipse [id:dp5309167562574229]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.84) .. controls (25,45.58) and (29.48,41.32) .. (35,41.32) .. controls (40.52,41.32) and (45,45.58) .. (45,50.84) .. controls (45,56.1) and (40.52,60.37) .. (35,60.37) .. controls (29.48,60.37) and (25,56.1) .. (25,50.84) -- cycle ;
%Curve Lines [id:da1992349479628186]
\draw    (80,60.34) .. controls (93.56,60.34) and (80.23,70.18) .. (100,70.34) ;
%Shape: Ellipse [id:dp18881830668574195]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95,70.84) .. controls (95,65.58) and (99.48,61.32) .. (105,61.32) .. controls (110.52,61.32) and (115,65.58) .. (115,70.84) .. controls (115,76.1) and (110.52,80.37) .. (105,80.37) .. controls (99.48,80.37) and (95,76.1) .. (95,70.84) -- cycle ;
%Curve Lines [id:da4757767960459933]
\draw    (140,70.34) .. controls (159.54,69.89) and (144.54,59.89) .. (160,60.34) ;
%Shape: Ellipse [id:dp7150082736940248]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,70.84) .. controls (125,65.58) and (129.48,61.32) .. (135,61.32) .. controls (140.52,61.32) and (145,65.58) .. (145,70.84) .. controls (145,76.1) and (140.52,80.37) .. (135,80.37) .. controls (129.48,80.37) and (125,76.1) .. (125,70.84) -- cycle ;
%Straight Lines [id:da45600611794304335]
\draw    (180,50.34) -- (200,50.34) ;
%Shape: Ellipse [id:dp1509379513162178]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,50.84) .. controls (195,45.58) and (199.48,41.32) .. (205,41.32) .. controls (210.52,41.32) and (215,45.58) .. (215,50.84) .. controls (215,56.1) and (210.52,60.37) .. (205,60.37) .. controls (199.48,60.37) and (195,56.1) .. (195,50.84) -- cycle ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$f_{i}$};
% Text Node
\draw (170,50.34) node  [font=\small]  {$g_{i}$};
% Text Node
\draw (105,70.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {{\tiny $A_{i+1}$}};
% Text Node
\draw (135,70.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {{\tiny $B_{i+1}$}};
% Text Node
\draw (35,50.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {{\tiny $A_{i}$}};
% Text Node
\draw (205,50.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {{\tiny $B_{i}$}};
\end{tikzpicture}
}


\newcommand\lensInternalTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-47.5pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds7967662010009896]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (50,50.28) .. controls (60.92,49.7) and (61.11,30.96) .. (80,30.28) .. controls (98.89,29.59) and (92.28,30.37) .. (110,30.59) .. controls (127.72,30.81) and (128.92,50.01) .. (110,50.59) .. controls (91.08,51.17) and (90.12,70.81) .. (110,70.59) .. controls (129.88,70.37) and (129.08,89.97) .. (110,90.59) .. controls (90.92,91.21) and (100.11,90.63) .. (80,90.28) .. controls (59.89,89.92) and (60.12,70.5) .. (50,70.28) .. controls (39.88,70.06) and (39.08,50.86) .. (50,50.28) -- cycle ;
%Shape: Ellipse [id:dp9575138395793586]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,59.78) .. controls (30,54.52) and (34.48,50.25) .. (40,50.25) .. controls (45.52,50.25) and (50,54.52) .. (50,59.78) .. controls (50,65.04) and (45.52,69.3) .. (40,69.3) .. controls (34.48,69.3) and (30,65.04) .. (30,59.78) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,41.09) .. controls (110,35.83) and (114.48,31.57) .. (120,31.57) .. controls (125.52,31.57) and (130,35.83) .. (130,41.09) .. controls (130,46.35) and (125.52,50.61) .. (120,50.61) .. controls (114.48,50.61) and (110,46.35) .. (110,41.09) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,80.09) .. controls (110,74.83) and (114.48,70.57) .. (120,70.57) .. controls (125.52,70.57) and (130,74.83) .. (130,80.09) .. controls (130,85.35) and (125.52,89.61) .. (120,89.61) .. controls (114.48,89.61) and (110,85.35) .. (110,80.09) -- cycle ;
%Straight Lines [id:da3397370379126058]
\draw    (50,60.59) -- (70,60.59) ;
%Shape: Rectangle [id:dp09091292091533398]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,40.59) -- (90,40.59) -- (90,80.59) -- (70,80.59) -- cycle ;
%Curve Lines [id:da5167365607843538]
\draw    (90,50.59) .. controls (103.56,50.59) and (90.23,40.92) .. (110,41.09) ;
%Curve Lines [id:da4275147022730851]
\draw    (90,70.59) .. controls (103.56,70.59) and (90.23,79.92) .. (110,80.09) ;
%Shape: Polygon Curved [id:ds2794042965703252]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (220,50.38) .. controls (209.08,49.82) and (208.89,31.91) .. (190,31.25) .. controls (171.11,30.6) and (177.72,31.34) .. (160,31.55) .. controls (142.28,31.76) and (141.08,50.12) .. (160,50.68) .. controls (178.92,51.23) and (179.88,70.01) .. (160,69.8) .. controls (140.12,69.59) and (140.92,88.32) .. (160,88.92) .. controls (179.08,89.51) and (169.89,88.95) .. (190,88.62) .. controls (210.11,88.28) and (209.88,69.71) .. (220,69.5) .. controls (230.12,69.29) and (230.92,50.93) .. (220,50.38) -- cycle ;
%Straight Lines [id:da8333690999202215]
\draw    (220,60.24) -- (200,60.24) ;
%Shape: Rectangle [id:dp15954070763033934]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,41.11) -- (180,41.11) -- (180,79.36) -- (200,79.36) -- cycle ;
%Curve Lines [id:da7670680321322272]
\draw    (180,50.68) .. controls (166.44,50.68) and (179.77,41.43) .. (160,41.59) ;
%Curve Lines [id:da051602317821932586]
\draw    (180,69.8) .. controls (166.44,69.8) and (179.77,78.72) .. (160,78.88) ;
%Shape: Ellipse [id:dp597605065434067]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,41.36) .. controls (140,36.1) and (144.48,31.84) .. (150,31.84) .. controls (155.52,31.84) and (160,36.1) .. (160,41.36) .. controls (160,46.62) and (155.52,50.89) .. (150,50.89) .. controls (144.48,50.89) and (140,46.62) .. (140,41.36) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,80.36) .. controls (140,75.1) and (144.48,70.84) .. (150,70.84) .. controls (155.52,70.84) and (160,75.1) .. (160,80.36) .. controls (160,85.62) and (155.52,89.89) .. (150,89.89) .. controls (144.48,89.89) and (140,85.62) .. (140,80.36) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,61.36) .. controls (220,56.1) and (224.48,51.84) .. (230,51.84) .. controls (235.52,51.84) and (240,56.1) .. (240,61.36) .. controls (240,66.62) and (235.52,70.89) .. (230,70.89) .. controls (224.48,70.89) and (220,66.62) .. (220,61.36) -- cycle ;
% Text Node
\draw (80,60.59) node  [font=\small]  {$f$};
% Text Node
\draw (190,60.24) node    {$g$};
% Text Node
\draw (40,59.78) node   [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
\draw (120,41.09) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$M$};
\draw (120,80.09) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$X$};
\draw (150,41.36) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$M$};
\draw (150,80.36) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Y$};
\draw (230,61.36) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
\end{tikzpicture}}

\newcommand\lensinternalInvariant{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds4785665514074424]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (200,40.34) .. controls (189.08,39.79) and (188.89,21) .. (170,20.34) .. controls (151.11,19.69) and (87.72,20.13) .. (70,20.34) .. controls (52.28,20.55) and (49.26,40.13) .. (40,40.34) .. controls (30.74,40.56) and (30.41,60.23) .. (40,60.34) .. controls (49.59,60.46) and (52.26,79.79) .. (70,80.34) .. controls (87.74,80.89) and (88.92,80.79) .. (100,80.34) .. controls (111.08,79.89) and (110.41,60.56) .. (100,60.34) .. controls (89.59,60.13) and (88.74,40.23) .. (100,40.34) .. controls (111.26,40.46) and (130.54,40.37) .. (140,40.64) .. controls (149.46,40.92) and (151.92,59.64) .. (140,59.77) .. controls (128.08,59.89) and (126.74,80.23) .. (140,80.34) .. controls (153.26,80.46) and (149.89,80.68) .. (170,80.34) .. controls (190.11,80.01) and (189.88,59.68) .. (200,59.47) .. controls (210.12,59.25) and (210.92,40.9) .. (200,40.34) -- cycle ;
%Shape: Rectangle [id:dp49673205931610465]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
%Shape: Rectangle [id:dp8206810440063163]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,30.34) -- (180,30.34) -- (180,70.34) -- (160,70.34) -- cycle ;
%Curve Lines [id:da916493208670077]
\draw    (80,40.34) .. controls (93.56,40.34) and (80.23,30.18) .. (100,30.34) ;
%Curve Lines [id:da5386185837219221]
\draw    (160,40.34) .. controls (146.44,40.34) and (159.77,30.18) .. (140,30.34) ;
%Straight Lines [id:da386531708087714]
\draw    (100,30.34) -- (140,30.34) ;
%Straight Lines [id:da6807699243809651]
\draw    (40,50.34) -- (60,50.34) ;
%Shape: Ellipse [id:dp6590663518223343]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.84) .. controls (25,45.58) and (29.48,41.32) .. (35,41.32) .. controls (40.52,41.32) and (45,45.58) .. (45,50.84) .. controls (45,56.1) and (40.52,60.37) .. (35,60.37) .. controls (29.48,60.37) and (25,56.1) .. (25,50.84) -- cycle ;
%Curve Lines [id:da8803760799602407]
\draw    (80,60.34) .. controls (93.56,60.34) and (80.23,70.18) .. (100,70.34) ;
%Shape: Ellipse [id:dp5577194340005734]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95,70.84) .. controls (95,65.58) and (99.48,61.32) .. (105,61.32) .. controls (110.52,61.32) and (115,65.58) .. (115,70.84) .. controls (115,76.1) and (110.52,80.37) .. (105,80.37) .. controls (99.48,80.37) and (95,76.1) .. (95,70.84) -- cycle ;
%Curve Lines [id:da1725833697587238]
\draw    (140,70.34) .. controls (159.54,69.89) and (144.54,59.89) .. (160,60.34) ;
%Shape: Ellipse [id:dp5398854694596102]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,70.5) .. controls (125,65.24) and (129.48,60.98) .. (135,60.98) .. controls (140.52,60.98) and (145,65.24) .. (145,70.5) .. controls (145,75.76) and (140.52,80.02) .. (135,80.02) .. controls (129.48,80.02) and (125,75.76) .. (125,70.5) -- cycle ;
%Straight Lines [id:da7077453540972521]
\draw    (180,50.34) -- (200,50.34) ;
%Shape: Ellipse [id:dp14788463668243368]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,50.84) .. controls (195,45.58) and (199.48,41.32) .. (205,41.32) .. controls (210.52,41.32) and (215,45.58) .. (215,50.84) .. controls (215,56.1) and (210.52,60.37) .. (205,60.37) .. controls (199.48,60.37) and (195,56.1) .. (195,50.84) -- cycle ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$f$};
% Text Node
\draw (170,50.34) node  [font=\small]  {$g$};
% Text Node
\draw (105,70.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (135,70.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (35,50.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (205,50.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
\end{tikzpicture}
}

\newcommand\lensinternalOnce{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds30210080031501496]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (200,40.34) .. controls (189.08,39.79) and (188.89,21) .. (170,20.34) .. controls (151.11,19.69) and (87.72,20.13) .. (70,20.34) .. controls (52.28,20.55) and (49.26,40.13) .. (40,40.34) .. controls (30.74,40.56) and (30.41,60.23) .. (40,60.34) .. controls (49.59,60.46) and (52.26,79.79) .. (70,80.34) .. controls (87.74,80.89) and (88.92,80.79) .. (100,80.34) .. controls (111.08,79.89) and (150.41,80.56) .. (140,80.34) .. controls (129.59,80.13) and (149.89,80.68) .. (170,80.34) .. controls (190.11,80.01) and (189.88,59.68) .. (200,59.47) .. controls (210.12,59.25) and (210.92,40.9) .. (200,40.34) -- cycle ;
%Shape: Rectangle [id:dp2723746132669884]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
%Shape: Rectangle [id:dp2879745917000699]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,30.34) -- (180,30.34) -- (180,70.34) -- (160,70.34) -- cycle ;
%Curve Lines [id:da6513037293828735]
\draw    (80,40.34) .. controls (93.56,40.34) and (80.23,30.18) .. (100,30.34) ;
%Curve Lines [id:da3329403849181032]
\draw    (160,40.34) .. controls (146.44,40.34) and (159.77,30.18) .. (140,30.34) ;
%Straight Lines [id:da9553996066394093]
\draw    (100,30.34) -- (140,30.34) ;
%Straight Lines [id:da23414894102753503]
\draw    (40,50.34) -- (60,50.34) ;
%Shape: Ellipse [id:dp09190081411159079]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.84) .. controls (25,45.58) and (29.48,41.32) .. (35,41.32) .. controls (40.52,41.32) and (45,45.58) .. (45,50.84) .. controls (45,56.1) and (40.52,60.37) .. (35,60.37) .. controls (29.48,60.37) and (25,56.1) .. (25,50.84) -- cycle ;
%Curve Lines [id:da9857960763282899]
\draw    (80,60.34) .. controls (93.56,60.34) and (80.23,70.18) .. (100,70.34) ;
%Curve Lines [id:da8348626510511824]
\draw    (140,70.34) .. controls (159.54,69.89) and (144.54,59.89) .. (160,60.34) ;
%Straight Lines [id:da26715763069819]
\draw    (180,50.34) -- (200,50.34) ;
%Shape: Ellipse [id:dp6821912809004753]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,50.84) .. controls (195,45.58) and (199.48,41.32) .. (205,41.32) .. controls (210.52,41.32) and (215,45.58) .. (215,50.84) .. controls (215,56.1) and (210.52,60.37) .. (205,60.37) .. controls (199.48,60.37) and (195,56.1) .. (195,50.84) -- cycle ;
%Straight Lines [id:da8085446683713529]
\draw    (100,70.34) -- (140,70.34) ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$f$};
% Text Node
\draw (170,50.34) node  [font=\small]  {$g$};
% Text Node
\draw (35,50.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (205,50.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
\end{tikzpicture}
}

\newcommand\lensinternalIdentity{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds4098687930521141]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (90,40) .. controls (79.08,39.45) and (51.09,40.21) .. (40,40) .. controls (28.91,39.79) and (29.24,60.8) .. (40,60.34) .. controls (50.76,59.88) and (80.09,59.88) .. (90,60) .. controls (99.91,60.12) and (100.92,40.55) .. (90,40) -- cycle ;
%Straight Lines [id:da16621035395382622]
\draw    (40,50) -- (90,50) ;
%Shape: Ellipse [id:dp05020794138334461]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,50.5) .. controls (30,45.24) and (34.48,40.98) .. (40,40.98) .. controls (45.52,40.98) and (50,45.24) .. (50,50.5) .. controls (50,55.76) and (45.52,60.02) .. (40,60.02) .. controls (34.48,60.02) and (30,55.76) .. (30,50.5) -- cycle ;
%Shape: Ellipse [id:dp6844953010407709]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85,50.5) .. controls (85,45.24) and (89.48,40.98) .. (95,40.98) .. controls (100.52,40.98) and (105,45.24) .. (105,50.5) .. controls (105,55.76) and (100.52,60.02) .. (95,60.02) .. controls (89.48,60.02) and (85,55.76) .. (85,50.5) -- cycle ;
% Text Node
\draw (40,50.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (95,50.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
\end{tikzpicture}
}

\newcommand\lensinternalTwice{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds8948695267010092]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (350,40.98) .. controls (339.73,40.65) and (328.89,20.66) .. (310,20) .. controls (291.11,19.34) and (227.72,19.79) .. (210,20) .. controls (192.28,20.21) and (172.19,20.32) .. (162.93,20.53) .. controls (153.68,20.75) and (88.67,21.08) .. (72.93,20.88) .. controls (57.2,20.67) and (53.87,40.65) .. (42.93,40.53) .. controls (32,40.42) and (32.67,60.42) .. (42.93,60.53) .. controls (53.2,60.65) and (56.67,80.08) .. (72.93,80.53) .. controls (89.2,80.98) and (96.6,80.52) .. (105,80.37) .. controls (113.4,80.22) and (109.27,60.45) .. (100,60) .. controls (90.73,59.55) and (88.6,39.78) .. (100,40) .. controls (111.4,40.22) and (126.4,40.22) .. (140,40) .. controls (153.6,39.78) and (151.4,60.55) .. (140,60) .. controls (128.6,59.45) and (128.93,79.78) .. (140,80) .. controls (151.07,80.22) and (238.92,80.45) .. (250,80) .. controls (261.08,79.55) and (260.41,60.22) .. (250,60) .. controls (239.59,59.78) and (239.9,40.12) .. (250,40) .. controls (260.1,39.88) and (270.54,39.72) .. (280,40) .. controls (289.46,40.28) and (291.92,59.87) .. (280,60) .. controls (268.08,60.13) and (276.74,79.88) .. (290,80) .. controls (303.26,80.12) and (294.77,79.88) .. (320,80) .. controls (345.23,80.12) and (339.88,60.23) .. (350,60.02) .. controls (360.12,59.81) and (360.27,41.31) .. (350,40.98) -- cycle ;
%Curve Lines [id:da8374174371980495]
\draw    (80,40.34) .. controls (93.56,40.34) and (80.23,30.18) .. (100,30.34) ;
%Curve Lines [id:da3750362250294216]
\draw    (160,40.34) .. controls (146.44,40.34) and (159.77,30.18) .. (140,30.34) ;
%Straight Lines [id:da1844832327905792]
\draw    (100,30.34) -- (140,30.34) ;
%Straight Lines [id:da19261796345680704]
\draw    (40,50.34) -- (60,50.34) ;
%Shape: Ellipse [id:dp7562350414349672]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.84) .. controls (25,45.58) and (29.48,41.32) .. (35,41.32) .. controls (40.52,41.32) and (45,45.58) .. (45,50.84) .. controls (45,56.1) and (40.52,60.37) .. (35,60.37) .. controls (29.48,60.37) and (25,56.1) .. (25,50.84) -- cycle ;
%Curve Lines [id:da22052099451390206]
\draw    (80,60.34) .. controls (93.56,60.34) and (80.23,70.18) .. (100,70.34) ;
%Curve Lines [id:da8451142177643757]
\draw    (140,70.34) .. controls (159.54,69.89) and (144.54,59.89) .. (160,60.34) ;
%Straight Lines [id:da9236962268955927]
\draw    (180,50.34) -- (200,50.34) ;
%Shape: Rectangle [id:dp5510465099871196]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,30) -- (220,30) -- (220,70) -- (200,70) -- cycle ;
%Shape: Rectangle [id:dp7553161108668851]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,30) -- (320,30) -- (320,70) -- (300,70) -- cycle ;
%Curve Lines [id:da5493871174158164]
\draw    (220,40) .. controls (233.56,40) and (220.23,29.84) .. (240,30) ;
%Curve Lines [id:da05831058071099737]
\draw    (300,40) .. controls (286.44,40) and (299.77,29.84) .. (280,30) ;
%Straight Lines [id:da34510658232483093]
\draw    (240,30) -- (280,30) ;
%Curve Lines [id:da8333415470080721]
\draw    (220,60) .. controls (233.56,60) and (220.23,69.83) .. (240,70) ;
%Shape: Ellipse [id:dp42947096257297146]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,70.5) .. controls (240,65.24) and (244.48,60.98) .. (250,60.98) .. controls (255.52,60.98) and (260,65.24) .. (260,70.5) .. controls (260,75.76) and (255.52,80.02) .. (250,80.02) .. controls (244.48,80.02) and (240,75.76) .. (240,70.5) -- cycle ;
%Curve Lines [id:da4131168052467725]
\draw    (280,70) .. controls (299.54,69.55) and (284.54,59.55) .. (300,60) ;
%Shape: Ellipse [id:dp8121895242121818]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,70.5) .. controls (270,65.24) and (274.48,60.98) .. (280,60.98) .. controls (285.52,60.98) and (290,65.24) .. (290,70.5) .. controls (290,75.76) and (285.52,80.02) .. (280,80.02) .. controls (274.48,80.02) and (270,75.76) .. (270,70.5) -- cycle ;
%Straight Lines [id:da7393319717485627]
\draw    (320,50) -- (340,50) ;
%Shape: Ellipse [id:dp6284233954941018]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,50.5) .. controls (340,45.24) and (344.48,40.98) .. (350,40.98) .. controls (355.52,40.98) and (360,45.24) .. (360,50.5) .. controls (360,55.76) and (355.52,60.02) .. (350,60.02) .. controls (344.48,60.02) and (340,55.76) .. (340,50.5) -- cycle ;
%Shape: Ellipse [id:dp6947334522902584]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95,70.84) .. controls (95,65.58) and (99.48,61.32) .. (105,61.32) .. controls (110.52,61.32) and (115,65.58) .. (115,70.84) .. controls (115,76.1) and (110.52,80.37) .. (105,80.37) .. controls (99.48,80.37) and (95,76.1) .. (95,70.84) -- cycle ;
%Shape: Ellipse [id:dp3098221848168604]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,70.5) .. controls (125,65.24) and (129.48,60.98) .. (135,60.98) .. controls (140.52,60.98) and (145,65.24) .. (145,70.5) .. controls (145,75.76) and (140.52,80.02) .. (135,80.02) .. controls (129.48,80.02) and (125,75.76) .. (125,70.5) -- cycle ;
%Shape: Rectangle [id:dp6636789091137846]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,30.34) -- (180,30.34) -- (180,70.34) -- (160,70.34) -- cycle ;
%Shape: Rectangle [id:dp30124909926934373]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$f$};
% Text Node
\draw (170,50.34) node  [font=\small]  {$g$};
% Text Node
\draw (105,70.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (135,70.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (35,50.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (210,50) node  [font=\small]  {$f$};
% Text Node
\draw (310,50) node  [font=\small]  {$g$};
% Text Node
\draw (350,50.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (280,70.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (250,70.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
\end{tikzpicture}
}

\newcommand\lensinternalTwiceTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds8948695267010092]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (350,40.98) .. controls (339.73,40.65) and (328.89,20.66) .. (310,20) .. controls (291.11,19.34) and (227.72,19.79) .. (210,20) .. controls (192.28,20.21) and (172.19,20.32) .. (162.93,20.53) .. controls (153.68,20.75) and (88.67,21.08) .. (72.93,20.88) .. controls (57.2,20.67) and (53.87,40.65) .. (42.93,40.53) .. controls (32,40.42) and (32.67,60.42) .. (42.93,60.53) .. controls (53.2,60.65) and (56.67,80.08) .. (72.93,80.53) .. controls (89.2,80.98) and (96.6,80.52) .. (105,80.37) .. controls (113.4,80.22) and (109.27,60.45) .. (100,60) .. controls (90.73,59.55) and (88.6,39.78) .. (100,40) .. controls (111.4,40.22) and (126.4,40.22) .. (140,40) .. controls (153.6,39.78) and (151.4,60.55) .. (140,60) .. controls (128.6,59.45) and (128.93,79.78) .. (140,80) .. controls (151.07,80.22) and (238.92,80.45) .. (250,80) .. controls (261.08,79.55) and (260.41,60.22) .. (250,60) .. controls (239.59,59.78) and (239.9,40.12) .. (250,40) .. controls (260.1,39.88) and (270.54,39.72) .. (280,40) .. controls (289.46,40.28) and (291.92,59.87) .. (280,60) .. controls (268.08,60.13) and (276.74,79.88) .. (290,80) .. controls (303.26,80.12) and (294.77,79.88) .. (320,80) .. controls (345.23,80.12) and (339.88,60.23) .. (350,60.02) .. controls (360.12,59.81) and (360.27,41.31) .. (350,40.98) -- cycle ;
%Curve Lines [id:da8374174371980495]
\draw    (80,40.34) .. controls (93.56,40.34) and (80.23,30.18) .. (100,30.34) ;
%Straight Lines [id:da1844832327905792]
\draw    (100,30.34) -- (280,30) ;
%Straight Lines [id:da19261796345680704]
\draw    (40,50.34) -- (60,50.34) ;
%Shape: Ellipse [id:dp7562350414349672]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.84) .. controls (25,45.58) and (29.48,41.32) .. (35,41.32) .. controls (40.52,41.32) and (45,45.58) .. (45,50.84) .. controls (45,56.1) and (40.52,60.37) .. (35,60.37) .. controls (29.48,60.37) and (25,56.1) .. (25,50.84) -- cycle ;
%Curve Lines [id:da22052099451390206]
\draw    (80,60.34) .. controls (93.56,60.34) and (80.23,70.18) .. (100,70.34) ;
%Shape: Rectangle [id:dp7553161108668851]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,30) -- (320,30) -- (320,70) -- (300,70) -- cycle ;
%Curve Lines [id:da05831058071099737]
\draw    (300,40) .. controls (286.44,40) and (299.77,29.84) .. (280,30) ;
%Curve Lines [id:da4131168052467725]
\draw    (280,70) .. controls (299.54,69.55) and (284.54,59.55) .. (300,60) ;
%Shape: Ellipse [id:dp8121895242121818]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,70.5) .. controls (270,65.24) and (274.48,60.98) .. (280,60.98) .. controls (285.52,60.98) and (290,65.24) .. (290,70.5) .. controls (290,75.76) and (285.52,80.02) .. (280,80.02) .. controls (274.48,80.02) and (270,75.76) .. (270,70.5) -- cycle ;
%Straight Lines [id:da7393319717485627]
\draw    (320,50) -- (340,50) ;
%Shape: Ellipse [id:dp6284233954941018]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,50.5) .. controls (340,45.24) and (344.48,40.98) .. (350,40.98) .. controls (355.52,40.98) and (360,45.24) .. (360,50.5) .. controls (360,55.76) and (355.52,60.02) .. (350,60.02) .. controls (344.48,60.02) and (340,55.76) .. (340,50.5) -- cycle ;
%Shape: Ellipse [id:dp6947334522902584]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95,70.84) .. controls (95,65.58) and (99.48,61.32) .. (105,61.32) .. controls (110.52,61.32) and (115,65.58) .. (115,70.84) .. controls (115,76.1) and (110.52,80.37) .. (105,80.37) .. controls (99.48,80.37) and (95,76.1) .. (95,70.84) -- cycle ;
%Shape: Rectangle [id:dp30124909926934373]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
%Straight Lines [id:da09839489441511973]
\draw    (140,70) -- (250,70) ;
%Shape: Ellipse [id:dp3098221848168604]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,70.5) .. controls (125,65.24) and (129.48,60.98) .. (135,60.98) .. controls (140.52,60.98) and (145,65.24) .. (145,70.5) .. controls (145,75.76) and (140.52,80.02) .. (135,80.02) .. controls (129.48,80.02) and (125,75.76) .. (125,70.5) -- cycle ;
%Shape: Ellipse [id:dp42947096257297146]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,70.5) .. controls (240,65.24) and (244.48,60.98) .. (250,60.98) .. controls (255.52,60.98) and (260,65.24) .. (260,70.5) .. controls (260,75.76) and (255.52,80.02) .. (250,80.02) .. controls (244.48,80.02) and (240,75.76) .. (240,70.5) -- cycle ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$f$};
% Text Node
\draw (105,70.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (135,70.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (35,50.84) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (310,50) node  [font=\small]  {$g$};
% Text Node
\draw (350,50.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (280,70.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (250,70.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
\end{tikzpicture}
}

\newcommand\laxatorOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon Curved [id:ds24106381440961522]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (80,30) .. controls (69.08,29.45) and (60.96,29.82) .. (50,30) .. controls (39.04,30.18) and (39.04,49.78) .. (50,50) .. controls (60.96,50.22) and (70.09,49.88) .. (80,50) .. controls (89.91,50.12) and (90.92,30.55) .. (80,30) -- cycle ;
%Shape: Rectangle [id:dp1290174664418825]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,20) -- (90,20) -- (90,60) -- (70,60) -- cycle ;
\end{tikzpicture}
}

\newcommand\oplaxatorOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-20pt]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (80,30) .. controls (69.08,29.45) and (60.96,29.82) .. (50,30) .. controls (39.04,30.18) and (39.04,49.78) .. (50,50) .. controls (60.96,50.22) and (70.09,49.88) .. (80,50) .. controls (89.91,50.12) and (90.92,30.55) .. (80,30) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,20) -- (90,20) -- (90,60) -- (70,60) -- cycle ;
\end{tikzpicture}
}

\newcommand\laxatorTwo{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon Curved [id:ds05815985028706294]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (60,70) .. controls (80.24,69.78) and (70.64,49.78) .. (90,50) .. controls (109.36,50.22) and (91.04,49.38) .. (110,50) .. controls (128.96,50.62) and (128.92,69.42) .. (110,70) .. controls (91.08,70.58) and (91.36,89.42) .. (110,90) .. controls (128.64,90.58) and (128.64,109.78) .. (110,110) .. controls (91.36,110.22) and (110.11,110.35) .. (90,110) .. controls (69.89,109.65) and (80.96,89.42) .. (60,90) .. controls (39.04,90.58) and (39.76,70.22) .. (60,70) -- cycle ;
%Curve Lines [id:da8955380171826072]
\draw    (80,75) .. controls (93.64,75.02) and (80.5,60.45) .. (100,60) ;
%Shape: Rectangle [id:dp6548765389238272]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,60) -- (55,60) -- (55,100) -- (35,100) -- cycle ;
%Shape: Rectangle [id:dp4844053767362779]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,40) -- (135,40) -- (135,115) -- (115,115) -- cycle ;
%Straight Lines [id:da7263010057838523]
\draw    (55,75) -- (80,75) ;
%Straight Lines [id:da02983810698172973]
\draw    (100,60) -- (115,60) ;
%Curve Lines [id:da8953093040922405]
\draw    (80,85) .. controls (93.64,85.02) and (80.5,100.45) .. (100,100) ;
%Straight Lines [id:da7661928259260183]
\draw    (55,85) -- (80,85) ;
%Straight Lines [id:da20193595445060986]
\draw    (100,100) -- (115,100) ;




\end{tikzpicture}
}

\newcommand\oplaxatorTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=-1,baseline=-70pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds05815985028706294]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (60,70) .. controls (80.24,69.78) and (70.64,49.78) .. (90,50) .. controls (109.36,50.22) and (91.04,49.38) .. (110,50) .. controls (128.96,50.62) and (128.92,69.42) .. (110,70) .. controls (91.08,70.58) and (91.36,89.42) .. (110,90) .. controls (128.64,90.58) and (128.64,109.78) .. (110,110) .. controls (91.36,110.22) and (110.11,110.35) .. (90,110) .. controls (69.89,109.65) and (80.96,89.42) .. (60,90) .. controls (39.04,90.58) and (39.76,70.22) .. (60,70) -- cycle ;
%Curve Lines [id:da8955380171826072]
\draw    (80,75) .. controls (93.64,75.02) and (80.5,60.45) .. (100,60) ;
%Shape: Rectangle [id:dp6548765389238272]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,60) -- (55,60) -- (55,100) -- (35,100) -- cycle ;
%Shape: Rectangle [id:dp4844053767362779]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,40) -- (135,40) -- (135,115) -- (115,115) -- cycle ;
%Straight Lines [id:da7263010057838523]
\draw    (55,75) -- (80,75) ;
%Straight Lines [id:da02983810698172973]
\draw    (100,60) -- (115,60) ;
%Curve Lines [id:da8953093040922405]
\draw    (80,85) .. controls (93.64,85.02) and (80.5,100.45) .. (100,100) ;
%Straight Lines [id:da7661928259260183]
\draw    (55,85) -- (80,85) ;
%Straight Lines [id:da20193595445060986]
\draw    (100,100) -- (115,100) ;
\end{tikzpicture}
}

\newcommand\tinyLaxator{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon Curved [id:ds05815985028706294]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (60,70) .. controls (80.24,69.78) and (70.64,49.78) .. (90,50) .. controls (109.36,50.22) and (91.04,49.38) .. (110,50) .. controls (128.96,50.62) and (128.92,69.42) .. (110,70) .. controls (91.08,70.58) and (91.36,89.42) .. (110,90) .. controls (128.64,90.58) and (128.64,109.78) .. (110,110) .. controls (91.36,110.22) and (110.11,110.35) .. (90,110) .. controls (69.89,109.65) and (80.96,89.42) .. (60,90) .. controls (39.04,90.58) and (39.76,70.22) .. (60,70) -- cycle ;
%Curve Lines [id:da8955380171826072]
\draw    (80,75) .. controls (93.64,75.02) and (80.5,60.45) .. (100,60) ;
%Shape: Rectangle [id:dp6548765389238272]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,60) -- (55,60) -- (55,100) -- (35,100) -- cycle ;
%Shape: Rectangle [id:dp4844053767362779]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115,40) -- (135,40) -- (135,115) -- (115,115) -- cycle ;
%Straight Lines [id:da7263010057838523]
\draw    (55,75) -- (80,75) ;
%Straight Lines [id:da02983810698172973]
\draw    (100,60) -- (115,60) ;
%Curve Lines [id:da8953093040922405]
\draw    (80,85) .. controls (93.64,85.02) and (80.5,100.45) .. (100,100) ;
%Straight Lines [id:da7661928259260183]
\draw    (55,85) -- (80,85) ;
%Straight Lines [id:da20193595445060986]
\draw    (100,100) -- (115,100) ;
\end{tikzpicture}
}


\newcommand\adjunctionProductOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon Curved [id:ds4820392008763945]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (150,50.46) .. controls (139.08,49.91) and (128.89,31.12) .. (110,30.46) .. controls (91.11,29.81) and (97.79,29.88) .. (80,30.46) .. controls (62.21,31.04) and (49.26,50.25) .. (40,50.46) .. controls (30.74,50.68) and (30.41,70.35) .. (40,70.46) .. controls (49.59,70.58) and (62.26,89.91) .. (80,90.46) .. controls (97.74,91.01) and (89.41,90.24) .. (110,90.46) .. controls (130.59,90.68) and (138.19,71.08) .. (150,70.46) .. controls (161.81,69.84) and (160.92,51.02) .. (150,50.46) -- cycle ;
%Curve Lines [id:da8757468805229354]
\draw    (60,50.46) .. controls (73.56,50.46) and (70.23,40.3) .. (90,40.46) ;
%Curve Lines [id:da32062745092204825]
\draw    (130,50.46) .. controls (116.44,50.46) and (119.77,40.3) .. (100,40.46) ;
%Straight Lines [id:da2698274286919782]
\draw    (90,40.46) -- (100,40.46) ;
%Rounded Rect [id:dp9646687447963341]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (80,53.66) .. controls (80,51.34) and (81.88,49.46) .. (84.2,49.46) -- (105.8,49.46) .. controls (108.12,49.46) and (110,51.34) .. (110,53.66) -- (110,66.26) .. controls (110,68.58) and (108.12,70.46) .. (105.8,70.46) -- (84.2,70.46) .. controls (81.88,70.46) and (80,68.58) .. (80,66.26) -- cycle ;
%Curve Lines [id:da1374708132610012]
\draw    (60,70.46) .. controls (73.56,70.46) and (70.23,80.3) .. (90,80.46) ;
%Curve Lines [id:da001965553878936932]
\draw    (130,70.46) .. controls (116.44,70.46) and (119.77,80.3) .. (100,80.46) ;
%Straight Lines [id:da5857102889636862]
\draw    (90,80.46) -- (100,80.46) ;
%Shape: Rectangle [id:dp6479395830842342]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,30.46) -- (160,30.46) -- (160,90.46) -- (130,90.46) -- cycle ;
%Shape: Rectangle [id:dp6406877815174952]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,30.46) -- (60,30.46) -- (60,90.46) -- (30,90.46) -- cycle ;
\end{tikzpicture}
}

\newcommand\adjunctionProductTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-40pt]
\draw    (60,50) -- (130,50) ;
%Straight Lines [id:da5857102889636862]
\draw    (60,70) -- (130,70) ;
%Shape: Rectangle [id:dp5259637320868444]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (50,40) -- (140,40) -- (140,80) -- (50,80) -- cycle ;
%Shape: Rectangle [id:dp6479395830842342]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,30.46) -- (160,30.46) -- (160,90.46) -- (130,90.46) -- cycle ;
%Shape: Rectangle [id:dp6406877815174952]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,30.46) -- (60,30.46) -- (60,90.46) -- (30,90.46) -- cycle ;
\end{tikzpicture}
}

\newcommand\emptyDiagram{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-40pt]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (40,40) -- (80,40) -- (80,80) -- (40,80) -- cycle ;
\end{tikzpicture}
}

\newcommand\adjunctionUnitTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-27.5pt]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (70,30) .. controls (59.08,29.45) and (50.96,29.82) .. (40,30) .. controls (29.04,30.18) and (29.04,49.78) .. (40,50) .. controls (50.96,50.22) and (60.09,49.88) .. (70,50) .. controls (79.91,50.12) and (80.92,30.55) .. (70,30) -- cycle ;
\end{tikzpicture}
}

\newcommand\coadjunctionProductTwo{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-48pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon Curved [id:ds10394601533616621]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (120,60) .. controls (142.03,60.58) and (130.64,49.78) .. (150,50) .. controls (169.36,50.22) and (151.04,49.38) .. (170,50) .. controls (188.96,50.62) and (188.92,69.42) .. (170,70) .. controls (151.08,70.58) and (151.36,89.42) .. (170,90) .. controls (188.64,90.58) and (188.64,109.78) .. (170,110) .. controls (151.36,110.22) and (170.11,110.35) .. (150,110) .. controls (129.89,109.65) and (140.43,100.58) .. (120,100) .. controls (99.57,99.42) and (108.03,110.58) .. (90,110) .. controls (71.97,109.42) and (89.17,109.82) .. (70,110) .. controls (50.83,110.18) and (52.43,88.98) .. (70,90) .. controls (87.57,91.02) and (88.77,70.62) .. (70,70) .. controls (51.23,69.38) and (49.23,50.18) .. (70,50) .. controls (90.77,49.82) and (71.23,50.18) .. (90,50) .. controls (108.77,49.82) and (97.97,59.42) .. (120,60) -- cycle ;
%Curve Lines [id:da8331291949248592]
\draw    (60,60) .. controls (98.79,60.38) and (95.19,69.58) .. (120,70) ;
%Curve Lines [id:da07092442326393256]
\draw    (60,100) .. controls (98.79,100.38) and (95.19,89.58) .. (120,90) ;
%Curve Lines [id:da1609608061429747]
\draw    (175,60) .. controls (139.59,59.98) and (140.99,70.58) .. (120,70) ;
%Curve Lines [id:da013748029338679468]
\draw    (175,100) .. controls (139.59,99.98) and (140.99,90.58) .. (120,90) ;
%Shape: Rectangle [id:dp5317073697506679]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,45) -- (65,45) -- (65,110) -- (50,110) -- cycle ;
%Shape: Rectangle [id:dp5905027135637457]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,45) -- (190,45) -- (190,110) -- (175,110) -- cycle ;
\end{tikzpicture}
}

\newcommand\coadjunctionProductOne{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp9965657419832309]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (50,79.54) -- (140,79.54) -- (140,100) -- (50,100) -- cycle ;
%Straight Lines [id:da14983719798093265]
\draw    (60,49.54) -- (130,49.54) ;
%Straight Lines [id:da8912502901456277]
\draw    (60,89.77) -- (130,89.77) ;
%Shape: Rectangle [id:dp19256560050087201]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (50,39.54) -- (140,39.54) -- (140,60) -- (50,60) -- cycle ;
%Shape: Rectangle [id:dp6129042418303587]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,30) -- (150,30) -- (150,110) -- (130,110) -- cycle ;
%Shape: Rectangle [id:dp06972001307202114]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,30) -- (60,30) -- (60,110) -- (40,110) -- cycle ;
\end{tikzpicture}
}

\newcommand\coadjunctionThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon Curved [id:ds4846384908049617]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (70,50) .. controls (59.08,49.45) and (60.96,49.82) .. (50,50) .. controls (39.04,50.18) and (39.04,69.78) .. (50,70) .. controls (60.96,70.22) and (60.09,69.88) .. (70,70) .. controls (79.91,70.12) and (80.92,50.55) .. (70,50) -- cycle ;
%Shape: Rectangle [id:dp5936650100851671]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,40) -- (50,40) -- (50,80) -- (40,80) -- cycle ;
%Shape: Polygon Curved [id:ds8311160687894446]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (120,50) .. controls (109.08,49.45) and (110.96,49.82) .. (100,50) .. controls (89.04,50.18) and (89.04,69.78) .. (100,70) .. controls (110.96,70.22) and (110.09,69.88) .. (120,70) .. controls (129.91,70.12) and (130.92,50.55) .. (120,50) -- cycle ;
%Shape: Rectangle [id:dp09820699207535721]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,40) -- (130,40) -- (130,80) -- (120,80) -- cycle ;
\end{tikzpicture}
}

\newcommand\coadjunctionFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7213070788004803]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (40,50) -- (130,50) -- (130,70.46) -- (40,70.46) -- cycle ;
%Shape: Rectangle [id:dp5936650100851671]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,40) -- (50,40) -- (50,80) -- (40,80) -- cycle ;
%Shape: Rectangle [id:dp09820699207535721]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,40) -- (130,40) -- (130,80) -- (120,80) -- cycle ;
\end{tikzpicture}
}

\newcommand\onceStepTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da6244602605523534]
\draw    (130,50) -- (140,50) ;
%Curve Lines [id:da6423171632572797]
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
%Straight Lines [id:da9497941431376675]
\draw    (60,50) -- (50,50) ;
%Curve Lines [id:da1889229077497715]
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
%Shape: Circle [id:dp48513940762795016]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
%Shape: Circle [id:dp13718270098405838]
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Curve Lines [id:da8698764452867092]
\draw    (130,50) .. controls (129.6,35.6) and (122.8,30.8) .. (110,30) ;
%Curve Lines [id:da8996974939770808]
\draw    (130,50) .. controls (129.2,62.4) and (118.32,69.9) .. (110,70) ;
%Shape: Circle [id:dp5270514573997814]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,50) .. controls (126,47.79) and (127.79,46) .. (130,46) .. controls (132.21,46) and (134,47.79) .. (134,50) .. controls (134,52.21) and (132.21,54) .. (130,54) .. controls (127.79,54) and (126,52.21) .. (126,50) -- cycle ;
%Shape: Circle [id:dp5546280011248216]
\draw   (140,50) .. controls (140,44.48) and (144.48,40) .. (150,40) .. controls (155.52,40) and (160,44.48) .. (160,50) .. controls (160,55.52) and (155.52,60) .. (150,60) .. controls (144.48,60) and (140,55.52) .. (140,50) -- cycle ;
%Straight Lines [id:da004989181908247153]
\draw    (80,30) -- (110,30) ;
%Straight Lines [id:da7073124340380175]
\draw    (80,70) -- (110,70) ;
% Text Node
\draw (150,50) node    {$A$};
% Text Node
\draw (40,50) node    {$A$};
\end{tikzpicture}
}

\newcommand\onceThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da13931120826448828]
\draw    (90,50) -- (60,50) ;
%Shape: Circle [id:dp45534082974717516]
\draw   (40,50) .. controls (40,44.48) and (44.48,40) .. (50,40) .. controls (55.52,40) and (60,44.48) .. (60,50) .. controls (60,55.52) and (55.52,60) .. (50,60) .. controls (44.48,60) and (40,55.52) .. (40,50) -- cycle ;
%Shape: Circle [id:dp7723195208935428]
\draw   (90,50.5) .. controls (90,44.98) and (94.48,40.5) .. (100,40.5) .. controls (105.52,40.5) and (110,44.98) .. (110,50.5) .. controls (110,56.02) and (105.52,60.5) .. (100,60.5) .. controls (94.48,60.5) and (90,56.02) .. (90,50.5) -- cycle ;
% Text Node
\draw (100,50.5) node    {$A$};
% Text Node
\draw (50,50) node    {$A$};
\end{tikzpicture}
}

\newcommand\onceFirstStep{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da24103952873774548]
\draw    (180,50) -- (190,50) ;
%Curve Lines [id:da32098936254968524]
\draw    (70,70) .. controls (57.2,70) and (60.8,63.2) .. (60,50) ;
%Straight Lines [id:da20494998029365963]
\draw    (60,50) -- (50,50) ;
%Curve Lines [id:da8259783884962579]
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
%Shape: Circle [id:dp7312497150743451]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
%Shape: Circle [id:dp8261225082127537]
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Shape: Circle [id:dp3054857453222809]
\draw   (70,70) .. controls (70,64.48) and (74.48,60) .. (80,60) .. controls (85.52,60) and (90,64.48) .. (90,70) .. controls (90,75.52) and (85.52,80) .. (80,80) .. controls (74.48,80) and (70,75.52) .. (70,70) -- cycle ;
%Curve Lines [id:da34758560122560955]
\draw    (180,50) .. controls (179.6,35.6) and (172.8,30.8) .. (160,30) ;
%Curve Lines [id:da1253419596536669]
\draw    (180,50) .. controls (179.2,62.4) and (178.32,69.9) .. (170,70) ;
%Shape: Circle [id:dp6717672900521532]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,50) .. controls (176,47.79) and (177.79,46) .. (180,46) .. controls (182.21,46) and (184,47.79) .. (184,50) .. controls (184,52.21) and (182.21,54) .. (180,54) .. controls (177.79,54) and (176,52.21) .. (176,50) -- cycle ;
%Shape: Circle [id:dp2259571699857118]
\draw   (150,70) .. controls (150,64.48) and (154.48,60) .. (160,60) .. controls (165.52,60) and (170,64.48) .. (170,70) .. controls (170,75.52) and (165.52,80) .. (160,80) .. controls (154.48,80) and (150,75.52) .. (150,70) -- cycle ;
%Shape: Circle [id:dp022092805024658047]
\draw   (190,50) .. controls (190,44.48) and (194.48,40) .. (200,40) .. controls (205.52,40) and (210,44.48) .. (210,50) .. controls (210,55.52) and (205.52,60) .. (200,60) .. controls (194.48,60) and (190,55.52) .. (190,50) -- cycle ;
%Straight Lines [id:da6717406415490352]
\draw    (80,30) -- (160,30) ;
%Straight Lines [id:da4011090460235939]
\draw    (125,71) -- (115,71) ;
%Shape: Circle [id:dp17077224344338982]
\draw   (95,70.5) .. controls (95,64.98) and (99.48,60.5) .. (105,60.5) .. controls (110.52,60.5) and (115,64.98) .. (115,70.5) .. controls (115,76.02) and (110.52,80.5) .. (105,80.5) .. controls (99.48,80.5) and (95,76.02) .. (95,70.5) -- cycle ;
%Shape: Circle [id:dp3455996130824942]
\draw   (125,70.5) .. controls (125,64.98) and (129.48,60.5) .. (135,60.5) .. controls (140.52,60.5) and (145,64.98) .. (145,70.5) .. controls (145,76.02) and (140.52,80.5) .. (135,80.5) .. controls (129.48,80.5) and (125,76.02) .. (125,70.5) -- cycle ;
% Text Node
\draw (80,70) node    {$X$};
% Text Node
\draw (160,70) node    {$X$};
% Text Node
\draw (200,50) node    {$A$};
% Text Node
\draw (40,50) node    {$A$};
% Text Node
\draw (135,70.5) node    {$X$};
% Text Node
\draw (105,70.5) node    {$X$};
\end{tikzpicture}
}

\newcommand{\finalOnce}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116
%Straight Lines [id:da10260603163143733]
\draw    (130,50) -- (140,50) ;
%Curve Lines [id:da463706010606564]
\draw    (70,70) .. controls (57.2,70) and (60.8,63.2) .. (60,50) ;
%Straight Lines [id:da4609826980360203]
\draw    (60,50) -- (50,50) ;
%Curve Lines [id:da9477813947794498]
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
%Shape: Circle [id:dp34337286529454847]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
%Shape: Circle [id:dp8722674232170824]
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Shape: Circle [id:dp19360651865286382]
\draw   (70,70) .. controls (70,64.48) and (74.48,60) .. (80,60) .. controls (85.52,60) and (90,64.48) .. (90,70) .. controls (90,75.52) and (85.52,80) .. (80,80) .. controls (74.48,80) and (70,75.52) .. (70,70) -- cycle ;
%Curve Lines [id:da4620541897539846]
\draw    (130,50) .. controls (129.6,35.6) and (122.8,30.8) .. (110,30) ;
%Curve Lines [id:da08453672673153712]
\draw    (130,50) .. controls (129.2,62.4) and (128.32,69.9) .. (120,70) ;
%Shape: Circle [id:dp08898787897103544]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,50) .. controls (126,47.79) and (127.79,46) .. (130,46) .. controls (132.21,46) and (134,47.79) .. (134,50) .. controls (134,52.21) and (132.21,54) .. (130,54) .. controls (127.79,54) and (126,52.21) .. (126,50) -- cycle ;
%Shape: Circle [id:dp47049981854715395]
\draw   (100,70) .. controls (100,64.48) and (104.48,60) .. (110,60) .. controls (115.52,60) and (120,64.48) .. (120,70) .. controls (120,75.52) and (115.52,80) .. (110,80) .. controls (104.48,80) and (100,75.52) .. (100,70) -- cycle ;
%Straight Lines [id:da9346947970092059]
\draw    (80,30) -- (110,30) ;
%Straight Lines [id:da24706736438256627]
\draw    (220,50) -- (230,50) ;
%Curve Lines [id:da5607094181973784]
\draw    (160,70) .. controls (147.2,70) and (150.8,63.2) .. (150,50) ;
%Straight Lines [id:da0531332260971189]
\draw    (150,50) -- (140,50) ;
%Curve Lines [id:da0012721325416158447]
\draw    (150,50) .. controls (149.6,35.6) and (156.8,30.4) .. (170,30) ;
%Shape: Circle [id:dp14915751884418116]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
%Shape: Circle [id:dp46554407578365586]
\draw   (160,70) .. controls (160,64.48) and (164.48,60) .. (170,60) .. controls (175.52,60) and (180,64.48) .. (180,70) .. controls (180,75.52) and (175.52,80) .. (170,80) .. controls (164.48,80) and (160,75.52) .. (160,70) -- cycle ;
%Curve Lines [id:da8358375481919798]
\draw    (220,50) .. controls (219.6,35.6) and (212.8,30.8) .. (200,30) ;
%Curve Lines [id:da607678970778998]
\draw    (220,50) .. controls (219.2,62.4) and (218.32,69.9) .. (210,70) ;
%Shape: Circle [id:dp2479352674292734]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
%Shape: Circle [id:dp9570798691047008]
\draw   (190,70) .. controls (190,64.48) and (194.48,60) .. (200,60) .. controls (205.52,60) and (210,64.48) .. (210,70) .. controls (210,75.52) and (205.52,80) .. (200,80) .. controls (194.48,80) and (190,75.52) .. (190,70) -- cycle ;
%Shape: Circle [id:dp9419159116046222]
\draw   (230,50) .. controls (230,44.48) and (234.48,40) .. (240,40) .. controls (245.52,40) and (250,44.48) .. (250,50) .. controls (250,55.52) and (245.52,60) .. (240,60) .. controls (234.48,60) and (230,55.52) .. (230,50) -- cycle ;
%Straight Lines [id:da07086368842884849]
\draw    (170,30) -- (200,30) ;
% Text Node
\draw (80,70) node    {$X$};
% Text Node
\draw (110,70) node    {$X$};
% Text Node
\draw (40,50) node    {$A$};
% Text Node
\draw (170,70) node    {$X$};
% Text Node
\draw (200,70) node    {$X$};
% Text Node
\draw (240,50) node    {$A$};
\end{tikzpicture}
}

\newcommand\bothYonedas{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Polygon Curved [id:ds6573544626082446]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (110,40) .. controls (99.08,39.45) and (60.96,39.82) .. (50,40) .. controls (39.04,40.18) and (39.04,59.78) .. (50,60) .. controls (60.96,60.22) and (100.09,59.88) .. (110,60) .. controls (119.91,60.12) and (120.92,40.55) .. (110,40) -- cycle ;
%Shape: Rectangle [id:dp1364417354231119]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,30) -- (90,30) -- (90,70) -- (70,70) -- cycle ;
%Shape: Ellipse [id:dp3962124754790035]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,50.5) .. controls (30,45.24) and (34.48,40.98) .. (40,40.98) .. controls (45.52,40.98) and (50,45.24) .. (50,50.5) .. controls (50,55.76) and (45.52,60.02) .. (40,60.02) .. controls (34.48,60.02) and (30,55.76) .. (30,50.5) -- cycle ;
%Shape: Ellipse [id:dp19075067339514717]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,50.5) .. controls (110,45.24) and (114.48,40.98) .. (120,40.98) .. controls (125.52,40.98) and (130,45.24) .. (130,50.5) .. controls (130,55.76) and (125.52,60.02) .. (120,60.02) .. controls (114.48,60.02) and (110,55.76) .. (110,50.5) -- cycle ;
%Straight Lines [id:da5065185429964268]
\draw    (50,50.5) -- (70,50.5) ;
%Straight Lines [id:da7860881711938664]
\draw    (90,50.5) -- (110,50.5) ;
% Text Node
\draw (40,50.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (120,50.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
\end{tikzpicture}
}

\newcommand\homAB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,\baseline=-20pt]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108
%Straight Lines [id:da13931120826448828]
\draw    (90,50) -- (60,50) ;
%Shape: Circle [id:dp45534082974717516]
\draw   (40,50) .. controls (40,44.48) and (44.48,40) .. (50,40) .. controls (55.52,40) and (60,44.48) .. (60,50) .. controls (60,55.52) and (55.52,60) .. (50,60) .. controls (44.48,60) and (40,55.52) .. (40,50) -- cycle ;
%Shape: Circle [id:dp7723195208935428]
\draw   (90,50.5) .. controls (90,44.98) and (94.48,40.5) .. (100,40.5) .. controls (105.52,40.5) and (110,44.98) .. (110,50.5) .. controls (110,56.02) and (105.52,60.5) .. (100,60.5) .. controls (94.48,60.5) and (90,56.02) .. (90,50.5) -- cycle ;
% Text Node
\draw (100,50.5) node    {$B$};
% Text Node
\draw (50,50) node  (a)  {$A$};
\end{tikzpicture}
}

\newcommand\homABBased{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(a.base)]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108
%Straight Lines [id:da13931120826448828]
\draw    (90,50) -- (60,50) ;
%Shape: Circle [id:dp45534082974717516]
\draw   (40,50) .. controls (40,44.48) and (44.48,40) .. (50,40) .. controls (55.52,40) and (60,44.48) .. (60,50) .. controls (60,55.52) and (55.52,60) .. (50,60) .. controls (44.48,60) and (40,55.52) .. (40,50) -- cycle ;
%Shape: Circle [id:dp7723195208935428]
\draw   (90,50.5) .. controls (90,44.98) and (94.48,40.5) .. (100,40.5) .. controls (105.52,40.5) and (110,44.98) .. (110,50.5) .. controls (110,56.02) and (105.52,60.5) .. (100,60.5) .. controls (94.48,60.5) and (90,56.02) .. (90,50.5) -- cycle ;
% Text Node
\draw (100,50.5) node    {$B$};
% Text Node
\draw (50,50) node  (a)  {$A$};
\end{tikzpicture}
}


\newcommand\homAA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,\baseline=-20pt]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108
%Straight Lines [id:da13931120826448828]
\draw    (90,50) -- (60,50) ;
%Shape: Circle [id:dp45534082974717516]
\draw   (40,50) .. controls (40,44.48) and (44.48,40) .. (50,40) .. controls (55.52,40) and (60,44.48) .. (60,50) .. controls (60,55.52) and (55.52,60) .. (50,60) .. controls (44.48,60) and (40,55.52) .. (40,50) -- cycle ;
%Shape: Circle [id:dp7723195208935428]
\draw   (90,50.5) .. controls (90,44.98) and (94.48,40.5) .. (100,40.5) .. controls (105.52,40.5) and (110,44.98) .. (110,50.5) .. controls (110,56.02) and (105.52,60.5) .. (100,60.5) .. controls (94.48,60.5) and (90,56.02) .. (90,50.5) -- cycle ;
% Text Node
\draw (100,50.5) node    {$A$};
% Text Node
\draw (50,50) node    {$A$};
\end{tikzpicture}
}

\newcommand\precomposeAA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108
%Straight Lines [id:da6306594353823652]
\draw    (110,40.5) -- (90,40.5) ;
%Shape: Circle [id:dp6856024827116347]
\draw   (70,40.5) .. controls (70,34.98) and (74.48,30.5) .. (80,30.5) .. controls (85.52,30.5) and (90,34.98) .. (90,40.5) .. controls (90,46.02) and (85.52,50.5) .. (80,50.5) .. controls (74.48,50.5) and (70,46.02) .. (70,40.5) -- cycle ;
%Shape: Circle [id:dp3812841290227593]
\draw   (40,40.5) .. controls (40,34.98) and (44.48,30.5) .. (50,30.5) .. controls (55.52,30.5) and (60,34.98) .. (60,40.5) .. controls (60,46.02) and (55.52,50.5) .. (50,50.5) .. controls (44.48,50.5) and (40,46.02) .. (40,40.5) -- cycle ;
%Straight Lines [id:da18547290523328808]
\draw    (40,40.5) -- (20,40.5) ;
% Text Node
\draw (50,40.5) node    {$A$};
% Text Node
\draw (80,40.5) node    {$A$};
\end{tikzpicture}
}

\newcommand\whiteComonoid{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
\draw    (40,39.92) -- (30,40.01) ;
\draw    (50,50.01) .. controls (40.47,50.32) and (41.08,47.82) .. (40,39.92) ;
\draw    (40,39.92) .. controls (42.58,30.82) and (40.87,29.92) .. (50,30.01) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,39.92) .. controls (36,37.71) and (37.79,35.92) .. (40,35.92) .. controls (42.21,35.92) and (44,37.71) .. (44,39.92) .. controls (44,42.13) and (42.21,43.92) .. (40,43.92) .. controls (37.79,43.92) and (36,42.13) .. (36,39.92) -- cycle ;
\end{tikzpicture}
}

\newcommand\blackComonoid{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
\draw    (40,39.92) -- (30,40.01) ;
\draw    (50,50.01) .. controls (40.47,50.32) and (41.08,47.82) .. (40,39.92) ;
\draw    (40,39.92) .. controls (42.58,30.82) and (40.87,29.92) .. (50,30.01) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,39.92) .. controls (36,37.71) and (37.79,35.92) .. (40,35.92) .. controls (42.21,35.92) and (44,37.71) .. (44,39.92) .. controls (44,42.13) and (42.21,43.92) .. (40,43.92) .. controls (37.79,43.92) and (36,42.13) .. (36,39.92) -- cycle ;
\end{tikzpicture}
}

\newcommand\whiteMonoid{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-20pt]
\draw    (40,39.92) -- (30,40.01) ;
\draw    (50,50.01) .. controls (40.47,50.32) and (41.08,47.82) .. (40,39.92) ;
\draw    (40,39.92) .. controls (42.58,30.82) and (40.87,29.92) .. (50,30.01) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,39.92) .. controls (36,37.71) and (37.79,35.92) .. (40,35.92) .. controls (42.21,35.92) and (44,37.71) .. (44,39.92) .. controls (44,42.13) and (42.21,43.92) .. (40,43.92) .. controls (37.79,43.92) and (36,42.13) .. (36,39.92) -- cycle ;
\end{tikzpicture}
}

\newcommand\whiteTwistedMonoid{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-20pt]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79
%Straight Lines [id:da7247769720713376]
\draw    (40,39.92) -- (30,40.01) ;
%Curve Lines [id:da22989983098204658]
\draw    (50,50.01) .. controls (40.47,50.32) and (41.08,47.82) .. (40,39.92) ;
%Curve Lines [id:da032934122997195]
\draw    (40,39.92) .. controls (42.58,30.82) and (40.87,29.92) .. (50,30.01) ;
%Shape: Circle [id:dp37426523878699036]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,39.92) .. controls (36,37.71) and (37.79,35.92) .. (40,35.92) .. controls (42.21,35.92) and (44,37.71) .. (44,39.92) .. controls (44,42.13) and (42.21,43.92) .. (40,43.92) .. controls (37.79,43.92) and (36,42.13) .. (36,39.92) -- cycle ;
%Curve Lines [id:da09072272492887379]
\draw    (50,30.01) .. controls (54.46,30.11) and (55.66,49.71) .. (60,50.01) ;
%Curve Lines [id:da109435296347832]
\draw    (50,50) .. controls (54.46,49.31) and (54.06,29.71) .. (60,30) ;
\end{tikzpicture}
}

\newcommand\whiteTwistedComonoid{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79
%Straight Lines [id:da7247769720713376]
\draw    (40,39.92) -- (30,40.01) ;
%Curve Lines [id:da22989983098204658]
\draw    (50,50.01) .. controls (40.47,50.32) and (41.08,47.82) .. (40,39.92) ;
%Curve Lines [id:da032934122997195]
\draw    (40,39.92) .. controls (42.58,30.82) and (40.87,29.92) .. (50,30.01) ;
%Shape: Circle [id:dp37426523878699036]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,39.92) .. controls (36,37.71) and (37.79,35.92) .. (40,35.92) .. controls (42.21,35.92) and (44,37.71) .. (44,39.92) .. controls (44,42.13) and (42.21,43.92) .. (40,43.92) .. controls (37.79,43.92) and (36,42.13) .. (36,39.92) -- cycle ;
%Curve Lines [id:da09072272492887379]
\draw    (50,30.01) .. controls (54.46,30.11) and (55.66,49.71) .. (60,50.01) ;
%Curve Lines [id:da109435296347832]
\draw    (50,50) .. controls (54.46,49.31) and (54.06,29.71) .. (60,30) ;
\end{tikzpicture}
}

\newcommand\blackMonoid{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-20pt]
\draw    (40,39.92) -- (30,40.01) ;
\draw    (50,50.01) .. controls (40.47,50.32) and (41.08,47.82) .. (40,39.92) ;
\draw    (40,39.92) .. controls (42.58,30.82) and (40.87,29.92) .. (50,30.01) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,39.92) .. controls (36,37.71) and (37.79,35.92) .. (40,35.92) .. controls (42.21,35.92) and (44,37.71) .. (44,39.92) .. controls (44,42.13) and (42.21,43.92) .. (40,43.92) .. controls (37.79,43.92) and (36,42.13) .. (36,39.92) -- cycle ;
\end{tikzpicture}
}


\newcommand\whiteComonoidUnit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
\draw    (50,40) -- (30,40.08) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
\end{tikzpicture}
}

\newcommand\blackComonoidUnit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
\draw    (50,40) -- (30,40.08) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
\end{tikzpicture}
}

\newcommand\whiteMonoidUnit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-20pt]
\draw    (50,40) -- (30,40.08) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
\end{tikzpicture}
}

\newcommand\blackMonoidUnit{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=-20pt]
\draw    (50,40) -- (30,40.08) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
\end{tikzpicture}
}



\newcommand\objectCoyoneda[1]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=(a.base)]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79
%Straight Lines [id:da6181128436624288]
\draw    (50,40) -- (30,40.08) ;
%Shape: Circle [id:dp06937347966577445]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,40) .. controls (40,34.48) and (44.48,30) .. (50,30) .. controls (55.52,30) and (60,34.48) .. (60,40) .. controls (60,45.52) and (55.52,50) .. (50,50) .. controls (44.48,50) and (40,45.52) .. (40,40) -- cycle ;
% Text Node
\draw (50,40) node (a)  [font=\tiny]  {$#1$};
\end{tikzpicture}
}

\newcommand\objectCoyonedaA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=(a.base)]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79
%Straight Lines [id:da6181128436624288]
\draw    (50,40) -- (30,40.08) ;
%Shape: Circle [id:dp06937347966577445]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,40) .. controls (40,34.48) and (44.48,30) .. (50,30) .. controls (55.52,30) and (60,34.48) .. (60,40) .. controls (60,45.52) and (55.52,50) .. (50,50) .. controls (44.48,50) and (40,45.52) .. (40,40) -- cycle ;
% Text Node
\draw (50,40) node (a)  [font=\tiny]  {$A$};
\end{tikzpicture}
}

\newcommand\objectCoyonedaB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=(a.base)]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79
%Straight Lines [id:da6181128436624288]
\draw    (50,40) -- (30,40.08) ;
%Shape: Circle [id:dp06937347966577445]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,40) .. controls (40,34.48) and (44.48,30) .. (50,30) .. controls (55.52,30) and (60,34.48) .. (60,40) .. controls (60,45.52) and (55.52,50) .. (50,50) .. controls (44.48,50) and (40,45.52) .. (40,40) -- cycle ;
% Text Node
\draw (50,40) node (a)  [font=\tiny]  {$B$};
\end{tikzpicture}
}

\newcommand\objectHomAB{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=(a.base)]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79
%Straight Lines [id:da6181128436624288]
\draw    (80,40) -- (50,40) ;
%Shape: Circle [id:dp06937347966577445]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,40) .. controls (70,34.48) and (74.48,30) .. (80,30) .. controls (85.52,30) and (90,34.48) .. (90,40) .. controls (90,45.52) and (85.52,50) .. (80,50) .. controls (74.48,50) and (70,45.52) .. (70,40) -- cycle ;
%Shape: Circle [id:dp915808483486125]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,40) .. controls (30,34.48) and (34.48,30) .. (40,30) .. controls (45.52,30) and (50,34.48) .. (50,40) .. controls (50,45.52) and (45.52,50) .. (40,50) .. controls (34.48,50) and (30,45.52) .. (30,40) -- cycle ;
% Text Node
\draw (80,40) node  [font=\tiny]  {$B$};
% Text Node
\draw (40,40) node  [font=\tiny] (a) {$A$};
\end{tikzpicture}
}

\newcommand\objectYoneda[1]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=-0.6,baseline=(a.base)]
\draw    (50,40) -- (30,40.08) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,40) .. controls (40,34.48) and (44.48,30) .. (50,30) .. controls (55.52,30) and (60,34.48) .. (60,40) .. controls (60,45.52) and (55.52,50) .. (50,50) .. controls (44.48,50) and (40,45.52) .. (40,40) -- cycle ;
\draw (50,40) node (a)  [font=\tiny]  {$#1$};
\end{tikzpicture}
}

\newcommand\objectYonedaA{\objectYoneda{A}}


\newcommand\yonedas{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108
%Straight Lines [id:da13931120826448828]
\draw    (70,40.5) -- (50,40.5) ;
%Shape: Circle [id:dp45534082974717516]
\draw   (30,40.5) .. controls (30,34.98) and (34.48,30.5) .. (40,30.5) .. controls (45.52,30.5) and (50,34.98) .. (50,40.5) .. controls (50,46.02) and (45.52,50.5) .. (40,50.5) .. controls (34.48,50.5) and (30,46.02) .. (30,40.5) -- cycle ;
%Shape: Circle [id:dp7723195208935428]
\draw   (130,40.5) .. controls (130,34.98) and (134.48,30.5) .. (140,30.5) .. controls (145.52,30.5) and (150,34.98) .. (150,40.5) .. controls (150,46.02) and (145.52,50.5) .. (140,50.5) .. controls (134.48,50.5) and (130,46.02) .. (130,40.5) -- cycle ;
%Straight Lines [id:da7950974373471511]
\draw    (130,40.5) -- (110,40.5) ;
% Text Node
\draw (140,40.5) node    {$B$};
% Text Node
\draw (40,40.5) node    {$A$};
% Text Node
\draw (41,52.4) node [anchor=north west][inner sep=0.75pt]    {$_{A}\hirayo$};
% Text Node
\draw (126,52.4) node [anchor=north west][inner sep=0.75pt]    {$\hirayo_{A}$};
\end{tikzpicture}
}

\newcommand\bareWire{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=-30pt]
\draw    (100,40) -- (30,40) ;
\end{tikzpicture}
}

\newcommand\functorAdjOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-37.5pt]
%uncomment if require: \path (0,76); %set diagram left start at 0, and has height of 76
%Shape: Polygon [id:ds6555023374111273]
\draw   (140,30) -- (139.5,60) -- (119.5,60) -- (120,40) -- cycle ;
%Shape: Rectangle [id:dp025174150172875165]
\draw  [draw opacity=0] (119.5,40) -- (139.5,40) -- (139.5,60) -- (119.5,60) -- cycle ;
%Straight Lines [id:da5319847213584068]
\draw    (99.5,50) -- (119.5,50) ;
%Straight Lines [id:da5515692888900401]
\draw    (140,50) -- (160,50) ;
%Shape: Polygon [id:ds2557573311777055]
\draw   (80,40) -- (79.5,60) -- (59.5,60) -- (60,30) -- cycle ;
%Shape: Rectangle [id:dp13460905797204004]
\draw  [draw opacity=0] (59.5,40) -- (79.5,40) -- (79.5,60) -- (59.5,60) -- cycle ;
%Straight Lines [id:da8912159889780638]
\draw    (40,50) -- (60,50) ;
%Straight Lines [id:da37806445444881076]
\draw    (79.5,50) -- (99.5,50) ;
% Text Node
\draw (129.5,50) node    {$F$};
% Text Node
\draw (69.5,50) node    {$F$};
\end{tikzpicture}
}

\newcommand\functorDualities{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,142); %set diagram left start at 0, and has height of 142
%Shape: Polygon [id:ds3797773645027438]
\draw   (150.5,30) -- (150.5,50) -- (130.5,50) -- (130.5,20) -- cycle ;
%Shape: Rectangle [id:dp009146633772066926]
\draw  [draw opacity=0] (130.5,30) -- (150.5,30) -- (150.5,50) -- (130.5,50) -- cycle ;
%Straight Lines [id:da19359516684794342]
\draw    (120,40) -- (130.5,40) ;
%Straight Lines [id:da6483736107376917]
\draw    (150.5,40) -- (170.5,40) ;
%Shape: Polygon [id:ds4225986887710098]
\draw   (190,20) -- (190,50) -- (170,50) -- (170,30) -- cycle ;
%Shape: Rectangle [id:dp5941084797418015]
\draw  [draw opacity=0] (170,30) -- (190,30) -- (190,50) -- (170,50) -- cycle ;
%Straight Lines [id:da9114202816388092]
\draw    (190,40) -- (200,40) ;
%Straight Lines [id:da9127199358450617]
\draw    (20,40) -- (80,40) ;
%Shape: Polygon [id:ds45715518610294303]
\draw   (40.5,90) -- (40.5,110) -- (20.5,110) -- (20.5,80) -- cycle ;
%Shape: Rectangle [id:dp7991221246790142]
\draw  [draw opacity=0] (20.5,90) -- (40.5,90) -- (40.5,110) -- (20.5,110) -- cycle ;
%Straight Lines [id:da9943168153511616]
\draw    (10,100) -- (20.5,100) ;
%Straight Lines [id:da9339629408313246]
\draw    (40.5,100) -- (60.5,100) ;
%Shape: Polygon [id:ds9592439174127572]
\draw   (80,80) -- (80,110) -- (60,110) -- (60,90) -- cycle ;
%Shape: Rectangle [id:dp03726151842812908]
\draw  [draw opacity=0] (60,90) -- (80,90) -- (80,110) -- (60,110) -- cycle ;
%Straight Lines [id:da8889253781359091]
\draw    (80,100) -- (90,100) ;
%Shape: Polygon [id:ds1214507333014252]
\draw   (150.5,90) -- (150.5,110) -- (130.5,110) -- (130.5,80) -- cycle ;
%Shape: Rectangle [id:dp7642191728055464]
\draw  [draw opacity=0] (130.5,90) -- (150.5,90) -- (150.5,110) -- (130.5,110) -- cycle ;
%Straight Lines [id:da5578947154629783]
\draw    (120,100) -- (130.5,100) ;
%Straight Lines [id:da6286280072255542]
\draw    (150.5,100) -- (170.5,100) ;
%Shape: Polygon [id:ds7432253118491494]
\draw   (190,80) -- (190,110) -- (170,110) -- (170,90) -- cycle ;
%Shape: Rectangle [id:dp18879235679400552]
\draw  [draw opacity=0] (170,90) -- (190,90) -- (190,110) -- (170,110) -- cycle ;
%Straight Lines [id:da2743816189196848]
\draw    (190,100) -- (200,100) ;
%Straight Lines [id:da018979984862053545]
\draw    (360,100) -- (410,100) ;
%Shape: Polygon [id:ds9019276276266038]
\draw   (310,90) -- (310,110) -- (290,110) -- (290,80) -- cycle ;
%Shape: Rectangle [id:dp4154195229547908]
\draw  [draw opacity=0] (290,90) -- (310,90) -- (310,110) -- (290,110) -- cycle ;
%Straight Lines [id:da3222415309662464]
\draw    (250,100) -- (260.5,100) ;
%Straight Lines [id:da42463975988444636]
\draw    (310,100) -- (320,100) ;
%Shape: Polygon [id:ds9789747313685547]
\draw   (280,80) -- (280,110) -- (260,110) -- (260,90) -- cycle ;
%Shape: Rectangle [id:dp03728417801121264]
\draw  [draw opacity=0] (260,90) -- (280,90) -- (280,110) -- (260,110) -- cycle ;
%Straight Lines [id:da84113763723288]
\draw    (280,100) -- (290,100) ;
%Shape: Polygon [id:ds6986017218880032]
\draw   (410,30) -- (410,50) -- (390,50) -- (390,20) -- cycle ;
%Shape: Rectangle [id:dp7765387184848007]
\draw  [draw opacity=0] (390,30) -- (410,30) -- (410,50) -- (390,50) -- cycle ;
%Straight Lines [id:da07030296362922672]
\draw    (350,40) -- (360.5,40) ;
%Straight Lines [id:da5707503207012832]
\draw    (410,40) -- (420,40) ;
%Shape: Polygon [id:ds49577596819223235]
\draw   (380,20) -- (380,50) -- (360,50) -- (360,30) -- cycle ;
%Shape: Rectangle [id:dp21596974330034402]
\draw  [draw opacity=0] (360,30) -- (380,30) -- (380,50) -- (360,50) -- cycle ;
%Straight Lines [id:da9614477666104105]
\draw    (380,40) -- (390,40) ;
%Shape: Polygon [id:ds2932447971025718]
\draw   (310,30) -- (310,50) -- (290,50) -- (290,20) -- cycle ;
%Shape: Rectangle [id:dp8654901379333686]
\draw  [draw opacity=0] (290,30) -- (310,30) -- (310,50) -- (290,50) -- cycle ;
%Straight Lines [id:da4223880192389362]
\draw    (250,40) -- (260.5,40) ;
%Straight Lines [id:da06453260941146344]
\draw    (310,40) -- (320,40) ;
%Shape: Polygon [id:ds0931013043227692]
\draw   (280,20) -- (280,50) -- (260,50) -- (260,30) -- cycle ;
%Shape: Rectangle [id:dp8111489427625451]
\draw  [draw opacity=0] (260,30) -- (280,30) -- (280,50) -- (260,50) -- cycle ;
%Straight Lines [id:da4976810563031845]
\draw    (280,40) -- (290,40) ;
% Text Node
\draw (140.5,40) node    {$F$};
% Text Node
\draw (180,40) node    {$F$};
% Text Node
\draw (91,32.4) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (30.5,100) node    {$G$};
% Text Node
\draw (70,100) node    {$G$};
% Text Node
\draw (140.5,100) node    {$F$};
% Text Node
\draw (180,100) node    {$G$};
% Text Node
\draw (91,92.4) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (321,32.4) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (397.32,52.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.41]  {$\rightarrow $};
% Text Node
\draw (287.35,51.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.41]  {$\rightarrow $};
% Text Node
\draw (300,100) node    {$G$};
% Text Node
\draw (270,100) node    {$G$};
% Text Node
\draw (323,91.4) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (400,40) node    {$F$};
% Text Node
\draw (370,40) node    {$F$};
% Text Node
\draw (300,40) node    {$G$};
% Text Node
\draw (270,40) node    {$F$};
% Text Node
\draw (91,19.4) node [anchor=north west][inner sep=0.75pt]    {$\eta _{F}$};
% Text Node
\draw (28,52.4) node [anchor=north west][inner sep=0.75pt]    {$\eta _{G}$};
% Text Node
\draw (166,52.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (96,81.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (58.61,51.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.41]  {$\rightarrow $};
% Text Node
\draw (166.62,52.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.41]  {$\rightarrow $};
% Text Node
\draw (396,52.4) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon _{F}$};
% Text Node
\draw (331,22.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (331,79.4) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon _{G}$};
% Text Node
\draw (262,53.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
\end{tikzpicture}}

\newcommand\functorAdjointTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-37.5pt]
%uncomment if require: \path (0,76); %set diagram left start at 0, and has height of 76
%Shape: Polygon [id:ds6555023374111273]
\draw   (140,40) -- (139.5,60) -- (119.5,60) -- (120,30) -- cycle ;
%Shape: Rectangle [id:dp025174150172875165]
\draw  [draw opacity=0] (119.5,40) -- (139.5,40) -- (139.5,60) -- (119.5,60) -- cycle ;
%Straight Lines [id:da5319847213584068]
\draw    (99.5,50) -- (119.5,50) ;
%Straight Lines [id:da5515692888900401]
\draw    (140,50) -- (160,50) ;
%Shape: Polygon [id:ds2557573311777055]
\draw   (80,30) -- (79.5,60) -- (59.5,60) -- (60,40) -- cycle ;
%Shape: Rectangle [id:dp13460905797204004]
\draw  [draw opacity=0] (59.5,40) -- (79.5,40) -- (79.5,60) -- (59.5,60) -- cycle ;
%Straight Lines [id:da8912159889780638]
\draw    (40,50) -- (60,50) ;
%Straight Lines [id:da37806445444881076]
\draw    (79.5,50) -- (99.5,50) ;
% Text Node
\draw (129.5,50) node    {$F$};
% Text Node
\draw (69.5,50) node    {$F$};
\end{tikzpicture}
}

\newcommand\circConstruction{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da9265029063787962]
\draw    (120,102) .. controls (107.2,102) and (100.8,95.2) .. (100,82) ;
%Shape: Ellipse [id:dp5031472884371212]
\draw   (30,102) .. controls (30,96.48) and (34.48,92) .. (40,92) .. controls (45.52,92) and (50,96.48) .. (50,102) .. controls (50,107.52) and (45.52,112) .. (40,112) .. controls (34.48,112) and (30,107.52) .. (30,102) -- cycle ;
%Straight Lines [id:da9263226178419209]
\draw    (100,82) -- (70,82) ;
%Curve Lines [id:da37677045330640757]
\draw    (70,82) .. controls (69.87,72.58) and (62.82,72.3) .. (50.02,71.5) ;
%Curve Lines [id:da13883329376143605]
\draw    (70.02,82) .. controls (69.22,94.4) and (63.62,101.6) .. (50.02,102) ;
%Shape: Circle [id:dp3951403748673554]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,82) .. controls (66,79.79) and (67.79,78) .. (70,78) .. controls (72.21,78) and (74,79.79) .. (74,82) .. controls (74,84.21) and (72.21,86) .. (70,86) .. controls (67.79,86) and (66,84.21) .. (66,82) -- cycle ;
%Curve Lines [id:da7694133726111961]
\draw    (50.02,71.5) .. controls (39.62,71.9) and (31.07,71.38) .. (30,62) ;
%Curve Lines [id:da030348497481481607]
\draw    (30,62) .. controls (29.87,52.98) and (38,52) .. (50,52) ;
%Straight Lines [id:da09191095907684377]
\draw    (120,52) -- (50,52) ;
%Curve Lines [id:da4673518494291782]
\draw    (120.03,52) .. controls (131.63,52) and (140.03,49.6) .. (140.03,62) ;
%Curve Lines [id:da36264002421665664]
\draw    (140.03,62) .. controls (139.63,73.6) and (132.43,71.6) .. (120.03,72) ;
%Curve Lines [id:da43102473930345564]
\draw    (100.03,82) .. controls (99.5,73.38) and (106.83,72.4) .. (120.03,72) ;
%Shape: Circle [id:dp2947901755196599]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96,82) .. controls (96,79.79) and (97.79,78) .. (100,78) .. controls (102.21,78) and (104,79.79) .. (104,82) .. controls (104,84.21) and (102.21,86) .. (100,86) .. controls (97.79,86) and (96,84.21) .. (96,82) -- cycle ;
%Shape: Ellipse [id:dp29990476724781756]
\draw   (120,101.5) .. controls (120,95.98) and (124.48,91.5) .. (130,91.5) .. controls (135.52,91.5) and (140,95.98) .. (140,101.5) .. controls (140,107.02) and (135.52,111.5) .. (130,111.5) .. controls (124.48,111.5) and (120,107.02) .. (120,101.5) -- cycle ;
% Text Node
\draw (40,102) node    {$X$};
% Text Node
\draw (81,84.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}$};
% Text Node
\draw (82,32.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C}^{op}$};
% Text Node
\draw (130,101.5) node    {$Y$};
\end{tikzpicture}
}

\newcommand\feedbackpiece{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5,baseline=-25pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Path Data [id:dp7561560402314389]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (100,83.81) -- (100,44.37) .. controls (88.13,42.82) and (78.16,63.17) .. (66.85,70) -- (30.51,70) -- (30.51,100) -- (70.22,100) -- (70.22,99.99) .. controls (84.44,99.86) and (94.11,92.83) .. (100,83.81) -- cycle ;
%Shape: Path Data [id:dp935930963868756]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (60.29,60) .. controls (60.3,60) and (60.31,60) .. (60.31,60) -- (61.55,60) .. controls (75.1,60.57) and (85.27,79.63) .. (100,80) -- (100,44.38) .. controls (93.96,36.19) and (84.23,29.87) .. (70.22,30) -- (70.22,30) -- (30.51,30) -- (30.51,44.58) .. controls (30.11,46.53) and (30.24,48.4) .. (30.51,50) -- (30.51,60) -- (53.89,60) .. controls (56,60.09) and (58.15,60.09) .. (60.29,60) -- cycle ;
%Curve Lines [id:da8268480119059344]
\draw    (100,65) .. controls (100.29,82.38) and (75.47,87.38) .. (30.51,85) ;
%Curve Lines [id:da9234377139244714]
\draw    (100,65) .. controls (99.79,47.38) and (76.86,42.28) .. (30.51,44.58) ;
%Shape: Rectangle [id:dp6031017405387559]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,20) -- (40,20) -- (40,110) -- (20,110) -- cycle ;
\end{tikzpicture}
}

\newcommand\feedbackpieceright{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5,baseline=-25pt]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150
%Shape: Path Data [id:dp7539027720484067]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (30,88.81) -- (30,49.37) .. controls (41.96,47.82) and (52,68.17) .. (63.4,75) -- (100,75) -- (100,105) -- (60,105) -- (60,104.99) .. controls (45.68,104.86) and (35.94,97.83) .. (30,88.81) -- cycle ;
%Shape: Path Data [id:dp1434847488230243]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (70,65) .. controls (70,65) and (69.99,65) .. (69.98,65) -- (68.74,65) .. controls (55.09,65.57) and (44.84,84.63) .. (30,85) -- (30,49.38) .. controls (36.09,41.19) and (45.89,34.87) .. (60,35) -- (60,35) -- (100,35) -- (100,49.58) .. controls (100.41,51.53) and (100.27,53.4) .. (100,55) -- (100,65) -- (76.45,65) .. controls (74.33,65.09) and (72.16,65.09) .. (70,65) -- cycle ;
%Curve Lines [id:da3343231178909942]
\draw    (30,70) .. controls (29.71,87.38) and (54.71,92.38) .. (100,90) ;
%Curve Lines [id:da24825557791660946]
\draw    (30,70) .. controls (30.21,52.38) and (54.71,51.96) .. (100,49.58) ;
%Shape: Rectangle [id:dp6031017405387559]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,20) -- (110,20) -- (110,110) -- (90,110) -- cycle ;
\end{tikzpicture}
}

\newcommand\feedbackloop{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-55pt]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151
%Shape: Path Data [id:dp6341029620243788]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (70,20) .. controls (86.56,20) and (99.98,28.94) .. (100,39.98) -- (100,39.98) -- (100,50) -- (20,50) -- (20,39.98) -- (70,39.98) -- (70,20) -- cycle ;
%Shape: Path Data [id:dp08816282308118795]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (70.15,70) -- (50,70) -- (50,75.98) -- (70.15,75.98) -- (70.15,70) -- cycle (20,70) -- (20,60) -- (100,60) -- (100,70) .. controls (99.24,74.3) and (95.52,78.12) .. (90,80.83) -- (90,95.02) -- (30,95.02) -- (30,80.81) .. controls (24.48,78.1) and (20.77,74.29) .. (20,70) -- cycle ;
%Shape: Path Data [id:dp30717272765115156]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (20,40) .. controls (20,28.95) and (33.44,20) .. (50,20) -- (70,20) -- (70,40) -- (20,40) -- cycle ;
%Curve Lines [id:da4293029589207843]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (90,79.98) .. controls (93.6,79.98) and (100.14,75.08) .. (100,65) ;
%Shape: Ellipse [id:dp3534712054660909]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,85.5) .. controls (80,80.24) and (84.48,75.98) .. (90,75.98) .. controls (95.53,75.98) and (100,80.24) .. (100,85.5) .. controls (100,90.76) and (95.53,95.02) .. (90,95.02) .. controls (84.48,95.02) and (80,90.76) .. (80,85.5) -- cycle ;
%Straight Lines [id:da5267727876421818]
\draw    (40,85) -- (50,85) ;
%Straight Lines [id:da8316924066162606]
\draw    (70,85.5) -- (80,85.5) ;
%Curve Lines [id:da37659675758626254]
\draw    (50,75) .. controls (35.81,74.75) and (20.14,63.75) .. (20,55) ;
%Curve Lines [id:da5600976704231316]
\draw    (50,35) .. controls (35.81,34.75) and (19.81,45.75) .. (20,55) ;
%Curve Lines [id:da5629309921083596]
\draw    (70,35) .. controls (84.49,34.82) and (99.81,45.75) .. (100,55) ;
%Curve Lines [id:da8308964538044342]
\draw    (70,75) .. controls (82.81,74.75) and (100.14,65.08) .. (100,55) ;
%Curve Lines [id:da3660097143283111]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,20) .. controls (85.25,19.91) and (99.25,30.34) .. (100,40) ;
%Curve Lines [id:da8135847603218948]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (35,80) .. controls (34.61,80.69) and (20.14,80.08) .. (20,70) ;
%Curve Lines [id:da40377190346940717]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,60) .. controls (41.33,61.12) and (20.14,50.08) .. (20,40) ;
%Shape: Ellipse [id:dp2866209809573975]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,85.5) .. controls (20,80.49) and (24.48,76.43) .. (30,76.43) .. controls (35.52,76.43) and (40,80.49) .. (40,85.5) .. controls (40,90.51) and (35.52,94.57) .. (30,94.57) .. controls (24.48,94.57) and (20,90.51) .. (20,85.5) -- cycle ;
%Straight Lines [id:da08565616918718333]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,60) -- (45,60) ;
%Curve Lines [id:da36307636108403585]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,50) .. controls (36.27,49.82) and (20.61,58.98) .. (20,70) ;
%Straight Lines [id:da743848722699272]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (20,40) -- (20,70) ;
%Curve Lines [id:da021321675945383256]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,20) .. controls (34.12,20.48) and (19.78,27.82) .. (20,40) ;
%Straight Lines [id:da9287174218877766]
\draw    (50,35) -- (70,35) ;
%Straight Lines [id:da7279683278240923]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,50) -- (45,50) ;
%Straight Lines [id:da029687567117728797]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,20) -- (45,20) ;
%Curve Lines [id:da9808135889361006]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,60) .. controls (82.97,59.91) and (100.14,50.08) .. (100,40) ;
%Curve Lines [id:da4298448620020059]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,50) .. controls (79.54,49.62) and (100.61,53.98) .. (100,65) ;
%Straight Lines [id:da6970024316264744]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (100,40) -- (100,65) ;
%Shape: Rectangle [id:dp6631754673947771]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,65) -- (70,65) -- (70,95) -- (50,95) -- cycle ;
%Shape: Path Data [id:dp9816574615802148]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (21,50) -- (50,50) .. controls (33.99,50) and (21,58.95) .. (21,70) -- (21,50) -- cycle ;
%Shape: Path Data [id:dp24051633056789123]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (101,50) -- (75,50) .. controls (89.36,50) and (101,58.95) .. (101,70) -- (101,50) -- cycle ;
%Shape: Path Data [id:dp9059921688923545]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (100,60) -- (70,60) .. controls (86.57,60) and (100,51.04) .. (100,39.98) -- (100,60) -- cycle ;
%Shape: Path Data [id:dp9955238161460483]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (20,60) -- (55,60) .. controls (35.67,60) and (20,51.04) .. (20,39.98) -- (20,60) -- cycle ;
%Straight Lines [id:da3722704049066936]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (30,95.02) -- (90,95.02) ;
% Text Node
\draw (60,80) node    {$f$};
% Text Node
\draw (30,85.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (90,85.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$Y$};
\end{tikzpicture}
}

\newcommand\dinaturalityOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-80pt]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150
%Shape: Path Data [id:dp4001330997890764]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (100,104.98) -- (70,104.98) -- (70,104.97) .. controls (55.68,104.86) and (45.94,98.83) .. (40,91.1) -- (40,57.3) .. controls (51.96,55.96) and (62,73.41) .. (73.4,79.26) -- (110,79.26) -- (110,79.98) -- (130,79.98) -- (130,79.4) -- (161.38,79.4) .. controls (171.15,73.57) and (179.75,56.22) .. (190,57.55) -- (190,91.17) .. controls (184.91,98.86) and (176.56,104.86) .. (164.29,104.97) -- (164.29,104.98) -- (140,104.98) -- (140,109.98) -- (190,109.98) -- (190,129.98) -- (40,129.98) -- (40,109.98) -- (100,109.98) -- (100,104.98) -- cycle ;
%Shape: Path Data [id:dp9414573215585971]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (146.77,69.71) -- (124.86,69.71) -- (124.86,69.71) -- (83.55,69.71) .. controls (81.56,69.79) and (79.53,69.79) .. (77.5,69.72) .. controls (77.5,69.71) and (77.49,69.71) .. (77.48,69.71) -- (76.32,69.71) .. controls (63.52,70.2) and (53.91,86.54) .. (40,86.86) -- (40,56.33) .. controls (45.71,49.31) and (54.9,43.89) .. (68.13,44) -- (68.13,44) -- (162.08,44) -- (162.08,44) .. controls (175.21,43.89) and (184.34,49.31) .. (190,56.33) -- (190,86.86) .. controls (176.19,86.54) and (166.66,70.2) .. (153.95,69.71) -- (152.8,69.71) .. controls (152.79,69.71) and (152.78,69.71) .. (152.78,69.72) .. controls (150.77,69.79) and (148.75,69.79) .. (146.77,69.71) -- cycle ;
%Curve Lines [id:da028475609882163355]
\draw    (40,74) .. controls (40.26,89.93) and (64.92,95.94) .. (110,95.43) ;
%Curve Lines [id:da7160080853514904]
\draw    (40,74) .. controls (40.92,57.27) and (74.26,52.6) .. (120,54) ;
%Shape: Rectangle [id:dp4018632320756538]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,84) -- (130,84) -- (130,124) -- (110,124) -- cycle ;
%Curve Lines [id:da3629385664080793]
\draw    (190,74) .. controls (190.29,88.9) and (177.59,95.37) .. (130,95.43) ;
%Curve Lines [id:da5872557845771056]
\draw    (190,74) .. controls (189.79,58.9) and (167.26,53.27) .. (120,54) ;
%Straight Lines [id:da5944842471032339]
\draw    (40,119) -- (110,119) ;
%Straight Lines [id:da4964631318541315]
\draw    (130,119) -- (190,119) ;
%Shape: Ellipse [id:dp18356426383214597]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,119.5) .. controls (30,114.24) and (34.48,109.98) .. (40,109.98) .. controls (45.52,109.98) and (50,114.24) .. (50,119.5) .. controls (50,124.76) and (45.52,129.02) .. (40,129.02) .. controls (34.48,129.02) and (30,124.76) .. (30,119.5) -- cycle ;
%Shape: Ellipse [id:dp5053343016419547]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,119.5) .. controls (180,114.24) and (184.48,109.98) .. (190,109.98) .. controls (195.52,109.98) and (200,114.24) .. (200,119.5) .. controls (200,124.76) and (195.52,129.02) .. (190,129.02) .. controls (184.48,129.02) and (180,124.76) .. (180,119.5) -- cycle ;
%Shape: Rectangle [id:dp7972557882560429]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.5,87) -- (175.5,87) -- (169.5,102) -- (154.5,102) -- cycle ;
% Text Node
\draw (120,104) node    {$f$};
% Text Node
\draw (190,119.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (40,119.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (162,94.5) node  [font=\small]  {$m$};
\end{tikzpicture}
}

\newcommand\dinaturalityTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-80pt]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150
%Shape: Path Data [id:dp40385211183053515]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (100,104.98) -- (70,104.98) -- (70,104.97) .. controls (55.68,104.86) and (45.94,98.83) .. (40,91.1) -- (40,57.3) .. controls (51.96,55.96) and (62,73.41) .. (73.4,79.26) -- (110,79.26) -- (110,79.98) -- (130,79.98) -- (130,79.4) -- (161.38,79.4) .. controls (171.15,73.57) and (179.75,56.22) .. (190,57.55) -- (190,91.17) .. controls (184.91,98.86) and (176.56,104.86) .. (164.29,104.97) -- (164.29,104.98) -- (140,104.98) -- (140,109.98) -- (190,109.98) -- (190,129.98) -- (40,129.98) -- (40,109.98) -- (100,109.98) -- (100,104.98) -- cycle ;
%Shape: Path Data [id:dp058312074891317955]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (146.77,69.71) -- (124.86,69.71) -- (124.86,69.71) -- (83.55,69.71) .. controls (81.56,69.79) and (79.53,69.79) .. (77.5,69.72) .. controls (77.5,69.71) and (77.49,69.71) .. (77.48,69.71) -- (76.32,69.71) .. controls (63.52,70.2) and (53.91,86.54) .. (40,86.86) -- (40,56.33) .. controls (45.71,49.31) and (54.9,43.89) .. (68.13,44) -- (68.13,44) -- (162.08,44) -- (162.08,44) .. controls (175.21,43.89) and (184.34,49.31) .. (190,56.33) -- (190,86.86) .. controls (176.19,86.54) and (166.66,70.2) .. (153.95,69.71) -- (152.8,69.71) .. controls (152.79,69.71) and (152.78,69.71) .. (152.78,69.72) .. controls (150.77,69.79) and (148.75,69.79) .. (146.77,69.71) -- cycle ;
%Curve Lines [id:da4879171899806307]
\draw    (40,74) .. controls (40.26,89.93) and (64.92,95.94) .. (110,95.43) ;
%Curve Lines [id:da3039115642602561]
\draw    (40,74) .. controls (40.92,57.27) and (74.26,52.6) .. (120,54) ;
%Shape: Rectangle [id:dp7763248478355836]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,84) -- (130,84) -- (130,124) -- (110,124) -- cycle ;
%Curve Lines [id:da4531501065131778]
\draw    (190,74) .. controls (190.29,88.9) and (177.59,95.37) .. (130,95.43) ;
%Curve Lines [id:da6882012694595955]
\draw    (190,74) .. controls (189.79,58.9) and (167.26,53.27) .. (120,54) ;
%Straight Lines [id:da11599449695906494]
\draw    (40,119) -- (110,119) ;
%Straight Lines [id:da5116803233748933]
\draw    (130,119) -- (190,119) ;
%Shape: Ellipse [id:dp849506227486131]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,119.5) .. controls (30,114.24) and (34.48,109.98) .. (40,109.98) .. controls (45.52,109.98) and (50,114.24) .. (50,119.5) .. controls (50,124.76) and (45.52,129.02) .. (40,129.02) .. controls (34.48,129.02) and (30,124.76) .. (30,119.5) -- cycle ;
%Shape: Ellipse [id:dp9770093785330443]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,119.5) .. controls (180,114.24) and (184.48,109.98) .. (190,109.98) .. controls (195.52,109.98) and (200,114.24) .. (200,119.5) .. controls (200,124.76) and (195.52,129.02) .. (190,129.02) .. controls (184.48,129.02) and (180,124.76) .. (180,119.5) -- cycle ;
%Shape: Rectangle [id:dp9957356951735543]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75,85) -- (95,85) -- (90,100) -- (75,100) -- cycle ;
% Text Node
\draw (120,104) node    {$f$};
% Text Node
\draw (190,119.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (40,119.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (82.5,92.5) node  [font=\small]  {$m$};
\end{tikzpicture}
}

\newcommand\dinaturalityThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-80pt]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150
%Shape: Path Data [id:dp6562944548437734]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (100,104.98) -- (70,104.98) -- (70,104.97) .. controls (55.68,104.86) and (45.94,98.83) .. (40,91.1) -- (40,57.3) .. controls (51.96,55.96) and (62,73.41) .. (73.4,79.26) -- (110,79.26) -- (110,79.98) -- (130,79.98) -- (130,79.4) -- (161.38,79.4) .. controls (171.15,73.57) and (179.75,56.22) .. (190,57.55) -- (190,91.17) .. controls (184.91,98.86) and (176.56,104.86) .. (164.29,104.97) -- (164.29,104.98) -- (140,104.98) -- (140,109.98) -- (190,109.98) -- (190,129.98) -- (40,129.98) -- (40,109.98) -- (100,109.98) -- (100,104.98) -- cycle ;
%Shape: Path Data [id:dp26556247573564096]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (146.77,69.71) -- (124.86,69.71) -- (124.86,69.71) -- (83.55,69.71) .. controls (81.56,69.79) and (79.53,69.79) .. (77.5,69.72) .. controls (77.5,69.71) and (77.49,69.71) .. (77.48,69.71) -- (76.32,69.71) .. controls (63.52,70.2) and (53.91,86.54) .. (40,86.86) -- (40,56.33) .. controls (45.71,49.31) and (54.9,43.89) .. (68.13,44) -- (68.13,44) -- (162.08,44) -- (162.08,44) .. controls (175.21,43.89) and (184.34,49.31) .. (190,56.33) -- (190,86.86) .. controls (176.19,86.54) and (166.66,70.2) .. (153.95,69.71) -- (152.8,69.71) .. controls (152.79,69.71) and (152.78,69.71) .. (152.78,69.72) .. controls (150.77,69.79) and (148.75,69.79) .. (146.77,69.71) -- cycle ;
%Curve Lines [id:da7888685459945307]
\draw    (40,74) .. controls (40.26,89.93) and (64.92,95.94) .. (110,95.43) ;
%Curve Lines [id:da005475461537961301]
\draw    (40,74) .. controls (40.92,57.27) and (74.26,52.6) .. (120,54) ;
%Shape: Rectangle [id:dp215614787721358]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,84) -- (130,84) -- (130,124) -- (110,124) -- cycle ;
%Curve Lines [id:da7211691876674017]
\draw    (190,74) .. controls (190.29,88.9) and (177.59,95.37) .. (130,95.43) ;
%Curve Lines [id:da14167385234339402]
\draw    (190,74) .. controls (189.79,58.9) and (167.26,53.27) .. (120,54) ;
%Straight Lines [id:da9071071274454932]
\draw    (40,119) -- (110,119) ;
%Straight Lines [id:da1762264332549346]
\draw    (130,119) -- (190,119) ;
%Shape: Ellipse [id:dp7342188122696146]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,119.5) .. controls (30,114.24) and (34.48,109.98) .. (40,109.98) .. controls (45.52,109.98) and (50,114.24) .. (50,119.5) .. controls (50,124.76) and (45.52,129.02) .. (40,129.02) .. controls (34.48,129.02) and (30,124.76) .. (30,119.5) -- cycle ;
%Shape: Ellipse [id:dp6450916235872449]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,119.5) .. controls (180,114.24) and (184.48,109.98) .. (190,109.98) .. controls (195.52,109.98) and (200,114.24) .. (200,119.5) .. controls (200,124.76) and (195.52,129.02) .. (190,129.02) .. controls (184.48,129.02) and (180,124.76) .. (180,119.5) -- cycle ;
%Shape: Rectangle [id:dp2503554838498011]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.56,48) -- (106.44,48) -- (111.44,63) -- (124.56,63) -- cycle ;
% Text Node
\draw (120,104) node    {$f$};
% Text Node
\draw (190,119.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (40,119.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (118,55.5) node  [font=\small,xscale=-1]  {$m$};
\end{tikzpicture}
}

\newcommand\yonedaA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(a.base)]
\draw    (70,40.5) -- (50,40.5) ;
\draw   (30,40.5) .. controls (30,34.98) and (34.48,30.5) .. (40,30.5) .. controls (45.52,30.5) and (50,34.98) .. (50,40.5) .. controls (50,46.02) and (45.52,50.5) .. (40,50.5) .. controls (34.48,50.5) and (30,46.02) .. (30,40.5) -- cycle ;
\draw (40,40.5) node  (a)  {$A$};
\end{tikzpicture}
}

\newcommand\coyonedaA{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(a.base)]
\draw    (50,40.5) -- (30,40.5) ;
\draw   (50,40.5) .. controls (50,34.98) and (54.48,30.5) .. (60,30.5) .. controls (65.52,30.5) and (70,34.98) .. (70,40.5) .. controls (70,46.02) and (65.52,50.5) .. (60,50.5) .. controls (54.48,50.5) and (50,46.02) .. (50,40.5) -- cycle ;
\draw (60,40.5) node  (a)  {$A$};
\end{tikzpicture}
}

\newcommand\internalComonoid{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=-0.5,baseline=-25pt]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (97.72,80) .. controls (98.51,80.01) and (99.27,79.97) .. (100,79.91) -- (100,80) -- (120,80) -- (120,50) -- (100,50) -- (100,50.12) .. controls (99.27,50.03) and (98.51,49.99) .. (97.72,50) .. controls (77.74,50.18) and (70.42,69.78) .. (50,70) -- (30,70) -- (30,100) -- (50,100) .. controls (78.42,100.18) and (75.74,79.78) .. (97.72,80) -- cycle ;
%Shape: Path Data [id:dp1794197185258346]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (50,31.11) -- (30,31.11) -- (30,61.11) -- (50,61.11) .. controls (67.56,61.3) and (75.43,75.82) .. (90,80) -- (90,50.17) .. controls (75.89,46.18) and (74.57,30.96) .. (50,31.11) -- cycle ;
%Straight Lines [id:da3433395559606578]
\draw    (90,65) -- (120,65) ;
%Curve Lines [id:da8029781006231214]
\draw    (50,45) .. controls (65.17,44.98) and (65.17,64.98) .. (90,65) ;
%Curve Lines [id:da5652470074246192]
\draw    (50,85) .. controls (65.17,84.98) and (65.17,64.98) .. (90,65) ;
%Straight Lines [id:da5830304373310529]
\draw    (30,45) -- (50,45) ;
%Straight Lines [id:da8414291957668295]
\draw    (30,85) -- (50,85) ;
\end{tikzpicture}
}

\newcommand\internalMonoid{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5,baseline=-25pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Path Data [id:dp22373166125103128]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (97.72,80) .. controls (98.51,80.01) and (99.27,79.97) .. (100,79.91) -- (100,80) -- (120,80) -- (120,50) -- (100,50) -- (100,50.12) .. controls (99.27,50.03) and (98.51,49.99) .. (97.72,50) .. controls (77.74,50.18) and (70.42,69.78) .. (50,70) -- (30,70) -- (30,100) -- (50,100) .. controls (78.42,100.18) and (75.74,79.78) .. (97.72,80) -- cycle ;
%Shape: Path Data [id:dp1794197185258346]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (50,31.11) -- (30,31.11) -- (30,61.11) -- (50,61.11) .. controls (67.56,61.3) and (75.43,75.82) .. (90,80) -- (90,50.17) .. controls (75.89,46.18) and (74.57,30.96) .. (50,31.11) -- cycle ;
%Straight Lines [id:da3433395559606578]
\draw    (90,65) -- (120,65) ;
%Curve Lines [id:da8029781006231214]
\draw    (50,45) .. controls (65.17,44.98) and (65.17,64.98) .. (90,65) ;
%Curve Lines [id:da5652470074246192]
\draw    (50,85) .. controls (65.17,84.98) and (65.17,64.98) .. (90,65) ;
%Straight Lines [id:da5830304373310529]
\draw    (30,45) -- (50,45) ;
%Straight Lines [id:da8414291957668295]
\draw    (30,85) -- (50,85) ;
\end{tikzpicture}
}

\newcommand\internalCreate{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-25pt]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108
%Shape: Polygon [id:ds39562694963870104]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (35,20) -- (65,20) -- (65,40) -- (35,40) -- (40,35) -- (35,30) -- (40,25) -- cycle ;
%Straight Lines [id:da672321796878021]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (65,20) -- (35,20) ;
%Straight Lines [id:da012219560572694577]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40,25) -- (35,20) ;
%Straight Lines [id:da512744165111423]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (35,30) -- (40,25) ;
%Straight Lines [id:da1562994594012549]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (35,30) -- (40,35) ;
%Straight Lines [id:da602934538951421]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40,35) -- (35,40) ;
%Straight Lines [id:da9011831862005336]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (65,40) -- (35,40) ;
%Straight Lines [id:da17888565656980837]
\draw    (35,30) -- (65,30) ;
%Shape: Rectangle [id:dp3776150886612488]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (20,20) -- (30,20) -- (30,40) -- (20,40) -- cycle ;
\end{tikzpicture}
}

\newcommand\internalDelete{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=-1,baseline=-25pt]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108
%Shape: Polygon [id:ds39562694963870104]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (35,20) -- (65,20) -- (65,40) -- (35,40) -- (40,35) -- (35,30) -- (40,25) -- cycle ;
%Straight Lines [id:da672321796878021]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (65,20) -- (35,20) ;
%Straight Lines [id:da012219560572694577]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40,25) -- (35,20) ;
%Straight Lines [id:da512744165111423]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (35,30) -- (40,25) ;
%Straight Lines [id:da1562994594012549]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (35,30) -- (40,35) ;
%Straight Lines [id:da602934538951421]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40,35) -- (35,40) ;
%Straight Lines [id:da9011831862005336]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (65,40) -- (35,40) ;
%Straight Lines [id:da17888565656980837]
\draw    (35,30) -- (65,30) ;
%Shape: Rectangle [id:dp3776150886612488]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (20,20) -- (30,20) -- (30,40) -- (20,40) -- cycle ;
\end{tikzpicture}
}


\newcommand\internalLearner{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Path Data [id:dp34056108305822064]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (205,152.58) -- (225,152.58) -- (225,152.58) .. controls (233.69,152.58) and (238.03,154.25) .. (244.31,157.58) .. controls (250.6,160.91) and (249.64,175.58) .. (245,177.58) .. controls (240.36,179.58) and (234.36,180.91) .. (225,180.64) .. controls (224.99,180.64) and (224.98,180.64) .. (224.96,180.64) -- (205,180.64) -- (205,180.58) .. controls (204.27,180.63) and (203.51,180.64) .. (202.72,180.64) .. controls (180.74,180.51) and (183.42,192.98) .. (155,192.87) -- (135,192.87) -- (135,174.53) -- (155,174.53) .. controls (164.04,174.47) and (170.52,172.08) .. (176.66,169.44) .. controls (173.31,166.64) and (169.94,164.06) .. (165,162.76) -- (165,135) .. controls (179.57,138.89) and (187.44,152.4) .. (205,152.58) -- cycle ;
%Shape: Path Data [id:dp861251257570805]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (5,128.29) -- (5,92.4) .. controls (16.96,90.98) and (27,109.5) .. (38.4,115.72) -- (50,115.72) -- (50,115.29) -- (70,115.29) -- (70,115.4) .. controls (70.73,115.32) and (71.49,115.28) .. (72.28,115.29) .. controls (92.26,115.46) and (99.58,133.58) .. (120,133.78) -- (140,133.78) -- (140,133.49) -- (160,133.49) -- (160,133.6) .. controls (160.73,133.52) and (161.49,133.48) .. (162.28,133.49) .. controls (163.21,133.5) and (164.12,133.54) .. (165,133.63) -- (165,161.3) .. controls (164.14,161.24) and (163.23,161.22) .. (162.28,161.23) .. controls (161.49,161.23) and (160.73,161.2) .. (160,161.14) -- (160,161.23) -- (140,161.23) -- (140,161.52) -- (120,161.52) .. controls (91.58,161.69) and (94.26,142.82) .. (72.28,143.03) .. controls (71.49,143.04) and (70.73,143.01) .. (70,142.94) -- (70,143.03) -- (35,143.03) -- (35,143.02) .. controls (20.68,142.9) and (10.94,136.5) .. (5,128.29) -- cycle ;
%Shape: Path Data [id:dp9269159473643338]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (235,66.61) -- (333.15,66.61) .. controls (333.75,66.59) and (334.37,66.59) .. (335,66.61) .. controls (335.01,66.61) and (335.02,66.61) .. (335.03,66.61) -- (345,66.61) -- (345,66.61) -- (375,66.61) -- (375,67.22) -- (381.85,67.22) .. controls (393.17,61.32) and (403.13,43.73) .. (415,45.07) -- (415,79.16) .. controls (409.11,86.96) and (399.44,93.03) .. (385.22,93.15) -- (385.22,93.15) -- (356.43,93.15) .. controls (337.22,98.41) and (317.97,117.41) .. (291,117.47) .. controls (260.03,117.54) and (261.57,100.09) .. (285,100.24) .. controls (291.88,100.28) and (296.85,97.33) .. (301.07,93.15) -- (235,93.15) .. controls (217.44,93.32) and (209.57,106.16) .. (195,109.86) -- (175,109.86) .. controls (157.44,110.02) and (149.57,122.43) .. (135,125.99) -- (135,126.14) -- (115,126.14) .. controls (97.44,126.3) and (89.57,138.7) .. (75,142.27) -- (75,116.79) .. controls (89.11,113.38) and (90.43,100.38) .. (115,100.51) -- (135,100.51) .. controls (149.11,97.1) and (150.43,84.1) .. (175,84.23) -- (195,84.23) -- (195,83.47) .. controls (209.11,79.94) and (210.43,66.47) .. (235,66.61) -- cycle ;
%Straight Lines [id:da39507527350250027]
\draw    (80,130) -- (75,130) ;
%Curve Lines [id:da6870680552940815]
\draw    (115,115) .. controls (99.83,114.98) and (104.83,129.98) .. (80,130) ;
%Curve Lines [id:da20394614443479098]
\draw    (120,150.32) .. controls (104.83,150.3) and (104.83,129.98) .. (80,130) ;
%Straight Lines [id:da4064756001948646]
\draw    (135,115) -- (115,115) ;
%Straight Lines [id:da3635144056427376]
\draw    (165,150) -- (120,150.32) ;
%Shape: Path Data [id:dp9121970704186589]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (213.33,117.22) -- (237.5,117.22) -- (237.5,117.22) .. controls (255.1,120.88) and (264.61,133.58) .. (285.83,133.75) -- (310,133.75) .. controls (330.65,133.59) and (333.79,144.45) .. (350,145) .. controls (352.04,145.07) and (353.86,145.38) .. (355.45,145.88) .. controls (363.7,143.18) and (372.15,142.16) .. (380,145) .. controls (403.36,153.45) and (399.08,163.3) .. (380,165) .. controls (360.92,166.7) and (341.36,184.88) .. (315,185) .. controls (288.64,185.12) and (302.07,167.77) .. (315,165) .. controls (318.12,164.33) and (322.14,162.34) .. (326.79,159.81) .. controls (321.49,159.73) and (316.48,159.79) .. (310,160) .. controls (309.76,160.01) and (309.52,160.01) .. (309.29,160) -- (285.83,160) .. controls (256.15,160.14) and (254.55,146.81) .. (237.5,143.33) -- (237.5,143.3) -- (213.33,143.3) .. controls (192.11,143.47) and (182.6,156.09) .. (165,159.72) -- (165,133.79) .. controls (182.05,130.32) and (183.65,117.09) .. (213.33,117.22) -- cycle ;
%Curve Lines [id:da7322543169239144]
\draw    (165,100) .. controls (149.83,99.98) and (152.03,115) .. (135,115) ;
%Straight Lines [id:da5838509617975804]
\draw    (185,100) -- (165,100) ;
%Curve Lines [id:da5737388710052908]
\draw    (240,80) .. controls (211.36,79.67) and (209.83,99.98) .. (185,100) ;
%Straight Lines [id:da5604175784160589]
\draw    (260,80) -- (240,80) ;
%Shape: Path Data [id:dp8695595651679319]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (45,105.51) .. controls (44.99,105.51) and (44.99,105.51) .. (44.98,105.51) -- (43.74,105.51) .. controls (30.09,105.99) and (19.84,121.99) .. (5,122.3) -- (5,92.4) .. controls (11.09,85.52) and (20.89,80.21) .. (35,80.32) -- (35,80.32) -- (75,80.32) -- (75,80.83) .. controls (91.77,78.41) and (99.46,65.13) .. (117.72,65) .. controls (117.84,65) and (117.95,65) .. (118.07,65) -- (133.78,65) .. controls (150.18,64.82) and (156.06,48.94) .. (172.1,48.8) .. controls (172.74,48.79) and (173.35,48.82) .. (173.94,48.89) -- (173.94,48.8) -- (190,48.8) -- (190,49.96) -- (196.45,49.96) .. controls (207.7,49.8) and (211.73,35.14) .. (222.73,35) .. controls (223.16,35) and (223.58,35.03) .. (223.99,35.09) -- (223.99,35) -- (355,35) -- (355,33.57) -- (385.22,33.57) -- (385.22,33.57) .. controls (399.23,33.46) and (408.96,38.52) .. (415,45.07) -- (415,73.57) .. controls (400.27,73.27) and (390.1,58.02) .. (376.55,57.57) -- (375.32,57.57) .. controls (375.31,57.57) and (375.3,57.57) .. (375.3,57.57) .. controls (373.15,57.64) and (371,57.64) .. (368.89,57.57) -- (235,57.57) -- (235,57.44) -- (223.99,57.44) -- (223.99,57.38) .. controls (223.58,57.43) and (223.16,57.45) .. (222.73,57.44) .. controls (210.62,57.28) and (212.1,72.54) .. (196.45,72.41) -- (190,72.41) -- (190,73.1) -- (173.94,73.1) -- (173.94,73.03) .. controls (173.35,73.08) and (172.74,73.11) .. (172.1,73.1) .. controls (156.24,72.94) and (156.37,86.27) .. (140,88.87) -- (140,89.31) -- (134.38,89.31) .. controls (134.18,89.31) and (133.98,89.31) .. (133.78,89.31) -- (118.19,89.31) .. controls (118.03,89.31) and (117.88,89.31) .. (117.72,89.31) -- (117.72,89.31) .. controls (97.12,89.14) and (98.18,103.65) .. (75,105.35) -- (75,105.51) -- (70.78,105.51) .. controls (70.53,105.51) and (70.26,105.51) .. (70,105.51) -- (51.44,105.51) .. controls (49.32,105.59) and (47.16,105.59) .. (45,105.51) -- cycle ;
%Curve Lines [id:da9927030933392338]
\draw    (415,65) .. controls (415.03,75) and (394.03,80.67) .. (360,80) ;
%Curve Lines [id:da5441141759845435]
\draw    (415,65) .. controls (414.79,47.38) and (411.36,45) .. (365,45) ;
%Rounded Rect [id:dp05933075129856302]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,104.5) .. controls (250,102.29) and (251.79,100.5) .. (254,100.5) -- (296,100.5) .. controls (298.21,100.5) and (300,102.29) .. (300,104.5) -- (300,116.5) .. controls (300,118.71) and (298.21,120.5) .. (296,120.5) -- (254,120.5) .. controls (251.79,120.5) and (250,118.71) .. (250,116.5) -- cycle ;
%Shape: Rectangle [id:dp2597762741431756]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,70) -- (340,70) -- (340,100) -- (320,100) -- cycle ;
%Straight Lines [id:da7864115353961469]
\draw    (260,80) -- (320,80) ;
%Curve Lines [id:da6107248571625329]
\draw    (320,95) .. controls (311.83,95.78) and (309.83,109.78) .. (300,110) ;
%Straight Lines [id:da17559036701433184]
\draw    (340,80) -- (360,80) ;
%Rounded Rect [id:dp26289462767297667]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,176.95) .. controls (125,174.57) and (126.93,172.64) .. (129.31,172.64) -- (145.69,172.64) .. controls (148.07,172.64) and (150,174.57) .. (150,176.95) -- (150,189.88) .. controls (150,192.27) and (148.07,194.2) .. (145.69,194.2) -- (129.31,194.2) .. controls (126.93,194.2) and (125,192.27) .. (125,189.88) -- cycle ;
%Rounded Rect [id:dp7222474173764963]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,161.95) .. controls (240,159.57) and (241.93,157.64) .. (244.31,157.64) -- (260.69,157.64) .. controls (263.07,157.64) and (265,159.57) .. (265,161.95) -- (265,174.88) .. controls (265,177.27) and (263.07,179.2) .. (260.69,179.2) -- (244.31,179.2) .. controls (241.93,179.2) and (240,177.27) .. (240,174.88) -- cycle ;
%Shape: Rectangle [id:dp5680716356544555]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,160) -- (210,160) -- (210,180) -- (190,180) -- cycle ;
%Curve Lines [id:da5057660552069496]
\draw    (190,162.64) .. controls (174.83,162.61) and (189.83,149.98) .. (165,150) ;
%Straight Lines [id:da6888028043701572]
\draw    (240,167.64) -- (210,167.64) ;
%Curve Lines [id:da6648994768629098]
\draw    (190,172.64) .. controls (174.83,172.61) and (189.83,182.61) .. (165,182.64) ;
%Straight Lines [id:da25266944077429776]
\draw    (165,182.64) -- (150,182.64) ;
%Curve Lines [id:da020397924582726934]
\draw    (210,130) .. controls (187.85,130.58) and (178.25,150.58) .. (165,150) ;
%Straight Lines [id:da27941210427678975]
\draw    (235,130) -- (210,130) ;
%Rounded Rect [id:dp4453278708207049]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,169.5) .. controls (270,167.29) and (271.79,165.5) .. (274,165.5) -- (316,165.5) .. controls (318.21,165.5) and (320,167.29) .. (320,169.5) -- (320,181.5) .. controls (320,183.71) and (318.21,185.5) .. (316,185.5) -- (274,185.5) .. controls (271.79,185.5) and (270,183.71) .. (270,181.5) -- cycle ;
%Curve Lines [id:da4158346110480894]
\draw    (275,150) .. controls (259.83,149.98) and (252.03,130) .. (235,130) ;
%Straight Lines [id:da8350814803989051]
\draw    (315,150) -- (275,150) ;
%Rounded Rect [id:dp814530172576549]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375,147.75) .. controls (375,145.37) and (376.93,143.44) .. (379.31,143.44) -- (395.69,143.44) .. controls (398.07,143.44) and (400,145.37) .. (400,147.75) -- (400,160.69) .. controls (400,163.07) and (398.07,165) .. (395.69,165) -- (379.31,165) .. controls (376.93,165) and (375,163.07) .. (375,160.69) -- cycle ;
%Shape: Rectangle [id:dp4754104335240569]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,150) -- (355,150) -- (355,170) -- (335,170) -- cycle ;
%Curve Lines [id:da5286848100899086]
\draw    (335,155) .. controls (319.83,154.98) and (332.03,150) .. (315,150) ;
%Curve Lines [id:da9650800181183476]
\draw    (335,165) .. controls (319.83,164.98) and (337.03,175) .. (320,175) ;
%Curve Lines [id:da9312637723226009]
\draw    (375,155) .. controls (359.83,154.98) and (372.03,160) .. (355,160) ;
%Curve Lines [id:da8430036048895773]
\draw    (5,110) .. controls (4.71,127.38) and (29.48,129.88) .. (75,130) ;
%Curve Lines [id:da054663974502530466]
\draw    (5,110) .. controls (5.21,92.38) and (28.91,94.73) .. (75,95) ;
%Curve Lines [id:da12498591225655109]
\draw    (110,80) .. controls (94.83,79.98) and (99.83,94.98) .. (75,95) ;
%Straight Lines [id:da5085057219329792]
\draw    (130,80) -- (110,80) ;
%Curve Lines [id:da8469316348972823]
\draw    (165,65) .. controls (149.83,64.98) and (147.03,80) .. (130,80) ;
%Straight Lines [id:da28399629128118187]
\draw    (185,65) -- (165,65) ;
%Curve Lines [id:da3008323109232661]
\draw    (245,45) .. controls (204.77,44.98) and (217.17,64.58) .. (180,65) ;
%Straight Lines [id:da6320857416873615]
\draw    (365,45) -- (245,45) ;
% Text Node
\draw (275,110.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A\times B$};
% Text Node
\draw (330,85) node    {$u$};
% Text Node
\draw (137.5,183.42) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (252.5,168.42) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (200,167.64) node    {$i$};
% Text Node
\draw (295,175.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A\times B$};
% Text Node
\draw (387.5,154.22) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (345,160) node    {$r$};
\end{tikzpicture}
}

\newcommand\whiteMonoidBubble{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79
%Straight Lines [id:da9089376466716201]
\draw    (40,39.92) -- (30,40) ;
%Curve Lines [id:da09819085207121059]
\draw    (50,50.01) .. controls (40.47,50.32) and (41.08,47.82) .. (40,39.92) ;
%Curve Lines [id:da8268258901220393]
\draw    (40,39.92) .. controls (42.58,30.82) and (40.87,29.92) .. (50,30.01) ;
%Shape: Circle [id:dp8012599940965176]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,39.92) .. controls (36,37.71) and (37.79,35.92) .. (40,35.92) .. controls (42.21,35.92) and (44,37.71) .. (44,39.92) .. controls (44,42.13) and (42.21,43.92) .. (40,43.92) .. controls (37.79,43.92) and (36,42.13) .. (36,39.92) -- cycle ;
%Straight Lines [id:da904351743505536]
\draw    (60,39.92) -- (70,40) ;
%Curve Lines [id:da15641934301216776]
\draw    (50,50.01) .. controls (59.53,50.32) and (58.92,47.82) .. (60,39.92) ;
%Curve Lines [id:da30563107050490146]
\draw    (60,39.92) .. controls (57.42,30.82) and (59.13,29.92) .. (50,30.01) ;
%Shape: Circle [id:dp6959665198886908]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64,39.92) .. controls (64,37.71) and (62.21,35.92) .. (60,35.92) .. controls (57.79,35.92) and (56,37.71) .. (56,39.92) .. controls (56,42.13) and (57.79,43.92) .. (60,43.92) .. controls (62.21,43.92) and (64,42.13) .. (64,39.92) -- cycle ;
\end{tikzpicture}
}

\newcommand\tinyWire{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
\draw    (30,40) -- (70,40) ;
\end{tikzpicture}
}

\newcommand\WhiteCobubble{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
\draw    (70,39.92) -- (60,40) ;
\draw    (80,50.01) .. controls (70.47,50.32) and (71.08,47.82) .. (70,39.92) ;
\draw    (70,39.92) .. controls (72.58,30.82) and (70.87,29.92) .. (80,30.01) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,39.92) .. controls (66,37.71) and (67.79,35.92) .. (70,35.92) .. controls (72.21,35.92) and (74,37.71) .. (74,39.92) .. controls (74,42.13) and (72.21,43.92) .. (70,43.92) .. controls (67.79,43.92) and (66,42.13) .. (66,39.92) -- cycle ;
\draw    (50,39.92) -- (60,40) ;
\draw    (40,50.01) .. controls (49.53,50.32) and (48.92,47.82) .. (50,39.92) ;
\draw    (50,39.92) .. controls (47.42,30.82) and (49.13,29.92) .. (40,30.01) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54,39.92) .. controls (54,37.71) and (52.21,35.92) .. (50,35.92) .. controls (47.79,35.92) and (46,37.71) .. (46,39.92) .. controls (46,42.13) and (47.79,43.92) .. (50,43.92) .. controls (52.21,43.92) and (54,42.13) .. (54,39.92) -- cycle ;
\end{tikzpicture}
}

\newcommand\twoTinyWires{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
\draw    (40,30) -- (30,30.08) ;
%Straight Lines [id:da19022344859478058]
\draw    (40,30) -- (70,30.08) ;
%Straight Lines [id:da38913989523271064]
\draw    (70,50) -- (30,50) ;
\end{tikzpicture}
}

\newcommand\tinyBrokenWire{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline=-20pt]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184
%Straight Lines [id:da9685258573674803]
\draw    (50,40) -- (30,40.08) ;
%Shape: Circle [id:dp1721870735352229]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,40) .. controls (46,37.79) and (47.79,36) .. (50,36) .. controls (52.21,36) and (54,37.79) .. (54,40) .. controls (54,42.21) and (52.21,44) .. (50,44) .. controls (47.79,44) and (46,42.21) .. (46,40) -- cycle ;
%Straight Lines [id:da8252275342083791]
\draw    (90,40) -- (70,40.08) ;
%Shape: Circle [id:dp3249332014331128]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,40.08) .. controls (66,37.87) and (67.79,36.08) .. (70,36.08) .. controls (72.21,36.08) and (74,37.87) .. (74,40.08) .. controls (74,42.29) and (72.21,44.08) .. (70,44.08) .. controls (67.79,44.08) and (66,42.29) .. (66,40.08) -- cycle ;
\end{tikzpicture}
}

\newcommand\tinyBone{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,93); %set diagram left start at 0, and has height of 93
%Straight Lines [id:da6180612802906333]
\draw    (60,30) -- (30,30) ;
%Shape: Circle [id:dp21904737598916435]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26,30.01) .. controls (25.99,27.8) and (27.78,26.01) .. (29.99,26) .. controls (32.2,25.99) and (33.99,27.78) .. (34,29.99) .. controls (34.01,32.2) and (32.22,33.99) .. (30.01,34) .. controls (27.8,34.01) and (26.01,32.22) .. (26,30.01) -- cycle ;
%Shape: Circle [id:dp03745413978510648]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,30.01) .. controls (55.99,27.8) and (57.78,26.01) .. (59.99,26) .. controls (62.2,25.99) and (63.99,27.78) .. (64,29.99) .. controls (64.01,32.2) and (62.22,33.99) .. (60.01,34) .. controls (57.8,34.01) and (56.01,32.22) .. (56,30.01) -- cycle ;
\end{tikzpicture}
}

\newcommand\tinyProfunctor[1]{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4,baseline=(a.base)]
    \draw (65,30) -- (65,20);
\draw  (50,30) -- (80,30) -- (80,60) -- (50,60) -- cycle ;
\draw (65,45) node (a)  [font=\tiny]  {\ensuremath{#1}};
\end{tikzpicture}
}


\newcommand\tinyFunctor[1]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4,baseline=(a.base)]
\draw    (50,45) -- (40,45) ;
\draw    (90,45) -- (80,45) ;
\draw    (50,20) -- (50,60) ;
\draw    (80,30) -- (80,60) ;
\draw    (50,20) -- (80,30) ;
\draw    (50,60) -- (80,60) ;
\draw  [draw opacity=0] (50,30) -- (80,30) -- (80,60) -- (50,60) -- cycle ;
% Text Node
\draw (65,45) node (a)  [font=\tiny]  {\ensuremath{#1}};
\end{tikzpicture}
}

\newcommand\tinyWireFunctor{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4,baseline=(a.base)]
\draw    (90,45) -- (40,45) ;
\draw (65,45) node (a) [font=\tiny] {\phantom{$F$}};
\end{tikzpicture}
}

\newcommand\tinycoFunctor[1]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4,baseline=(a.base)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da9582534483556615]
\draw    (50,45) -- (40,45) ;
%Straight Lines [id:da7379263365294567]
\draw    (90,45) -- (80,45) ;
%Straight Lines [id:da4413904444593395]
\draw    (50,30) -- (50,60) ;
%Straight Lines [id:da5505393457956452]
\draw    (80,20) -- (80,60) ;
%Straight Lines [id:da834637745117269]
\draw    (50,30) -- (80,20) ;
%Straight Lines [id:da5767833616537695]
\draw    (50,60) -- (80,60) ;
%Shape: Rectangle [id:dp9582003570548642]
\draw  [draw opacity=0] (50,30) -- (80,30) -- (80,60) -- (50,60) -- cycle ;
% Text Node
\draw (65,45) node (a)  [font=\tiny]  {\ensuremath{#1}};
\end{tikzpicture}
}

\newcommand\tinyWideFunctor{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4,baseline=-15pt]
%uncomment if require: \path (0,84); %set diagram left start at 0, and has height of 84
%Shape: Rectangle [id:dp9582003570548642]
\draw  [draw opacity=0] (50,30) -- (130,30) -- (130,60) -- (50,60) -- cycle ;
%Straight Lines [id:da9582534483556615]
\draw    (50,40) -- (40,40) ;
%Straight Lines [id:da7379263365294567]
\draw    (140,40) -- (130,40) ;
%Straight Lines [id:da4413904444593395]
\draw    (50,20) -- (50,60) ;
%Straight Lines [id:da5505393457956452]
\draw    (130,30) -- (130,60) ;
%Straight Lines [id:da834637745117269]
\draw    (50,20) -- (130,30) ;
%Straight Lines [id:da5767833616537695]
\draw    (50,60) -- (130,60) ;
% Text Node
\draw (92.5,45) node  [font=\tiny]  {$G \circ F$};
\end{tikzpicture}
}

\newcommand\tinyOpfunctor{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4,baseline=-15pt]
%Shape: Rectangle [id:dp9582003570548642]
\draw  [draw opacity=0] (50,20) -- (80,20) -- (80,50) -- (50,50) -- cycle ;
%Straight Lines [id:da9582534483556615]
\draw    (50,40) -- (40,40) ;
%Straight Lines [id:da7379263365294567]
\draw    (90,40) -- (80,40) ;
%Straight Lines [id:da4413904444593395]
\draw    (50,20) -- (50,50) ;
%Straight Lines [id:da5505393457956452]
\draw    (80,20) -- (80,60) ;
%Straight Lines [id:da834637745117269]
\draw    (50,20) -- (80,20) ;
%Straight Lines [id:da5767833616537695]
\draw    (50,50) -- (80,60) ;

% Text Node
\draw (65,35) node (a)  [font=\tiny]  {$F$};
\end{tikzpicture}
}

\newcommand\tinyOpCoFunctor{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4,baseline=-15pt]
%Shape: Rectangle [id:dp9582003570548642]
\draw  [draw opacity=0] (50,20) -- (80,20) -- (80,50) -- (50,50) -- cycle ;
%Straight Lines [id:da9582534483556615]
\draw    (50,40) -- (40,40) ;
%Straight Lines [id:da7379263365294567]
\draw    (90,40) -- (80,40) ;
%Straight Lines [id:da4413904444593395]
\draw    (50,20) -- (50,60) ;
%Straight Lines [id:da5505393457956452]
\draw    (80,20) -- (80,50) ;
%Straight Lines [id:da834637745117269]
\draw    (50,20) -- (80,20) ;
%Straight Lines [id:da5767833616537695]
\draw    (50,60) -- (80,50) ;
% Text Node
\draw (65,35) node (a)  [font=\tiny]  {$F$};
\end{tikzpicture}
}

\newcommand\tricomposedoptic{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255
%Shape: Path Data [id:dp697801159224072]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (180,90.24) -- (180,90) -- (170,90) -- (170,90.24) .. controls (164.5,90.22) and (159.19,90.21) .. (155,90.16) .. controls (143.74,90.05) and (144.59,109.95) .. (155,110.16) .. controls (165.41,110.38) and (166.08,129.71) .. (155,130.16) .. controls (143.92,130.61) and (142.74,130.71) .. (125,130.16) .. controls (107.26,129.61) and (104.59,110.28) .. (95,110.16) .. controls (94.7,110.16) and (94.42,110.14) .. (94.14,110.1) .. controls (77.33,108.97) and (74.48,90.61) .. (65.27,90.15) .. controls (65.18,90.15) and (65.09,90.14) .. (65,90.14) .. controls (64.88,90.14) and (64.76,90.13) .. (64.64,90.13) .. controls (47.22,89.33) and (44.52,70.26) .. (35,70.14) .. controls (25.41,70.02) and (25.74,50.36) .. (35,50.14) .. controls (44.26,49.92) and (47.28,30.35) .. (65,30.14) .. controls (66.4,30.12) and (68.08,30.11) .. (70,30.09) -- (70,30) -- (140,30) -- (140,30.16) -- (170,30.16) -- (170,30) -- (180,30) -- (180,30.16) -- (210,30.16) -- (210,30) -- (280,30) -- (280,30.09) .. controls (281.92,30.11) and (283.6,30.12) .. (285,30.14) .. controls (302.72,30.35) and (305.74,49.92) .. (315,50.14) .. controls (324.26,50.36) and (324.59,70.02) .. (315,70.14) .. controls (305.48,70.26) and (302.78,89.33) .. (285.36,90.13) .. controls (285.24,90.13) and (285.12,90.14) .. (285,90.14) .. controls (284.91,90.14) and (284.82,90.15) .. (284.73,90.15) .. controls (275.52,90.61) and (272.67,108.97) .. (255.86,110.1) .. controls (255.58,110.14) and (255.3,110.16) .. (255,110.16) .. controls (245.41,110.28) and (242.74,129.61) .. (225,130.16) .. controls (207.26,130.71) and (206.08,130.61) .. (195,130.16) .. controls (183.92,129.71) and (184.59,110.38) .. (195,110.16) .. controls (205.41,109.95) and (206.26,90.05) .. (195,90.16) .. controls (190.81,90.21) and (185.5,90.22) .. (180,90.24) -- cycle ;
%Shape: Ellipse [id:dp7527826317819108]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,59.5) .. controls (25,54.24) and (29.48,49.98) .. (35,49.98) .. controls (40.52,49.98) and (45,54.24) .. (45,59.5) .. controls (45,64.76) and (40.52,69.02) .. (35,69.02) .. controls (29.48,69.02) and (25,64.76) .. (25,59.5) -- cycle ;
%Shape: Rectangle [id:dp5458426569151521]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,40) -- (70,40) -- (70,80) -- (50,80) -- cycle ;
%Curve Lines [id:da6294146274967772]
\draw    (70,50) .. controls (83.56,50) and (70.23,39.83) .. (90,40) ;
%Straight Lines [id:da44562786785530095]
\draw    (90,40) -- (175,40) ;
%Straight Lines [id:da3672475611347896]
\draw    (45,60) -- (50,60) ;
%Curve Lines [id:da4218664223091181]
\draw    (70,70) .. controls (83.56,70) and (72.72,80.43) .. (85,80) ;
%Shape: Rectangle [id:dp8856713720868932]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85,60) -- (105,60) -- (105,100) -- (85,100) -- cycle ;
%Shape: Rectangle [id:dp14882663631894644]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,85) -- (140,85) -- (140,125) -- (120,125) -- cycle ;
%Curve Lines [id:da5887959921010937]
\draw    (105,90) .. controls (114.06,90.1) and (110.06,99.77) .. (120,100) ;
%Curve Lines [id:da7004689374333939]
\draw    (105,70) .. controls (118.56,70) and (105.23,59.83) .. (125,60) ;
%Straight Lines [id:da9354706892720437]
\draw    (125,60) -- (175,60) ;
%Shape: Ellipse [id:dp7668052186504355]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,119.5) .. controls (150,114.24) and (154.48,109.98) .. (160,109.98) .. controls (165.52,109.98) and (170,114.24) .. (170,119.5) .. controls (170,124.76) and (165.52,129.02) .. (160,129.02) .. controls (154.48,129.02) and (150,124.76) .. (150,119.5) -- cycle ;
%Straight Lines [id:da8941126473853596]
\draw    (140,120) -- (150,120) ;
%Curve Lines [id:da5005253006966033]
\draw    (140,90) .. controls (153.56,90) and (140.23,79.83) .. (160,80) ;
%Straight Lines [id:da01758991374111185]
\draw    (160,80) -- (175,80) ;
%Curve Lines [id:da23418048507349354]
\draw    (280,50) .. controls (266.44,50) and (279.77,39.83) .. (260,40) ;
%Straight Lines [id:da8644989565993745]
\draw    (260,40) -- (175,40) ;
%Straight Lines [id:da049971425783536194]
\draw    (305,60) -- (300,60) ;
%Curve Lines [id:da29721785291056524]
\draw    (280,70) .. controls (266.44,70) and (277.28,80.43) .. (265,80) ;
%Curve Lines [id:da4031220649828693]
\draw    (245,90) .. controls (235.94,90.1) and (239.94,99.77) .. (230,100) ;
%Curve Lines [id:da1333152527891115]
\draw    (245,70) .. controls (231.44,70) and (244.77,59.83) .. (225,60) ;
%Straight Lines [id:da7619287627321915]
\draw    (225,60) -- (175,60) ;
%Straight Lines [id:da19778960516554622]
\draw    (210,120) -- (200,120) ;
%Curve Lines [id:da5416656603036861]
\draw    (210,90) .. controls (196.44,90) and (209.77,79.83) .. (190,80) ;
%Straight Lines [id:da7558772091522786]
\draw    (190,80) -- (175,80) ;
%Shape: Ellipse [id:dp9317115929646355]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305,59.5) .. controls (305,54.24) and (309.48,49.98) .. (315,49.98) .. controls (320.52,49.98) and (325,54.24) .. (325,59.5) .. controls (325,64.76) and (320.52,69.02) .. (315,69.02) .. controls (309.48,69.02) and (305,64.76) .. (305,59.5) -- cycle ;
%Shape: Ellipse [id:dp9648638932827471]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,120.48) .. controls (180,115.22) and (184.48,110.95) .. (190,110.95) .. controls (195.52,110.95) and (200,115.22) .. (200,120.48) .. controls (200,125.74) and (195.52,130) .. (190,130) .. controls (184.48,130) and (180,125.74) .. (180,120.48) -- cycle ;
%Shape: Rectangle [id:dp8701950265572339]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,40) -- (300,40) -- (300,80) -- (280,80) -- cycle ;
%Shape: Rectangle [id:dp5270486238946898]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245,60) -- (265,60) -- (265,100) -- (245,100) -- cycle ;
%Shape: Rectangle [id:dp8330540758267845]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,85) -- (230,85) -- (230,125) -- (210,125) -- cycle ;
% Text Node
\draw (60,60) node  [font=\small]  {$f_{1}$};
% Text Node
\draw (95,80) node  [font=\small]  {$f_{2}$};
% Text Node
\draw (130,105) node  [font=\small]  {$f_{3}$};
% Text Node
\draw (160,119.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
\draw (35,59.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
\draw (315,59.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{1}$};
\draw (190,120.48) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{4}$};
% Text Node
\draw (290,60) node  [font=\small]  {$g_{1}$};
% Text Node
\draw (255,80) node  [font=\small]  {$g_{2}$};
% Text Node
\draw (220,105) node  [font=\small]  {$g_{3}$};
\end{tikzpicture}
}

\newcommand\identityOpticInternal{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%Shape: Polygon Curved [id:ds42472562189358043]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (205,50.34) .. controls (194.08,49.79) and (193.89,31) .. (175,30.34) .. controls (156.11,29.69) and (92.72,30.13) .. (75,30.34) .. controls (57.28,30.55) and (54.26,50.13) .. (45,50.34) .. controls (35.74,50.56) and (35.41,70.23) .. (45,70.34) .. controls (54.59,70.46) and (57.26,89.79) .. (75,90.34) .. controls (92.74,90.89) and (93.92,90.79) .. (105,90.34) .. controls (116.08,89.89) and (115.41,70.56) .. (105,70.34) .. controls (94.59,70.13) and (93.74,50.23) .. (105,50.34) .. controls (116.26,50.46) and (135.54,50.37) .. (145,50.64) .. controls (154.46,50.92) and (156.92,69.64) .. (145,69.77) .. controls (133.08,69.89) and (131.74,90.23) .. (145,90.34) .. controls (158.26,90.46) and (154.89,90.68) .. (175,90.34) .. controls (195.11,90.01) and (194.88,69.68) .. (205,69.47) .. controls (215.12,69.25) and (215.92,50.9) .. (205,50.34) -- cycle ;
%Shape: Ellipse [id:dp7773389538108731]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,60.84) .. controls (30,55.58) and (34.48,51.32) .. (40,51.32) .. controls (45.52,51.32) and (50,55.58) .. (50,60.84) .. controls (50,66.1) and (45.52,70.37) .. (40,70.37) .. controls (34.48,70.37) and (30,66.1) .. (30,60.84) -- cycle ;

%Curve Lines [id:da7707882815267102]
\draw    (50,60.84) .. controls (79.15,60.46) and (71.55,79.66) .. (105,80.34) ;
%Shape: Ellipse [id:dp549505867206965]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,80.84) .. controls (100,75.58) and (104.48,71.32) .. (110,71.32) .. controls (115.52,71.32) and (120,75.58) .. (120,80.84) .. controls (120,86.1) and (115.52,90.37) .. (110,90.37) .. controls (104.48,90.37) and (100,86.1) .. (100,80.84) -- cycle ;

%Curve Lines [id:da14585049480078716]
\draw    (145,80.34) .. controls (180.35,80.06) and (169.15,60.86) .. (200,60) ;
%Shape: Ellipse [id:dp11889935081760161]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,80.5) .. controls (130,75.24) and (134.48,70.98) .. (140,70.98) .. controls (145.52,70.98) and (150,75.24) .. (150,80.5) .. controls (150,85.76) and (145.52,90.02) .. (140,90.02) .. controls (134.48,90.02) and (130,85.76) .. (130,80.5) -- cycle ;
%Shape: Ellipse [id:dp011903058133810318]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,60.84) .. controls (200,55.58) and (204.48,51.32) .. (210,51.32) .. controls (215.52,51.32) and (220,55.58) .. (220,60.84) .. controls (220,66.1) and (215.52,70.37) .. (210,70.37) .. controls (204.48,70.37) and (200,66.1) .. (200,60.84) -- cycle ;

% Text Node
\draw (210,60.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
\draw (140,80.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
\draw (110,80.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
\draw (40,60.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
\end{tikzpicture}}

\newcommand\twoOpticsCompose{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255
%Shape: Path Data [id:dp113061178816384]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (201.56,109.17) .. controls (201.46,109.18) and (201.37,109.18) .. (201.28,109.18) .. controls (183.01,109.73) and (181.8,109.63) .. (170.39,109.18) .. controls (158.99,108.73) and (159.68,89.4) .. (170.39,89.18) .. controls (181.11,88.97) and (181.98,69.07) .. (170.39,69.18) .. controls (166.62,69.22) and (161.97,69.24) .. (157.08,69.25) -- (157.08,69.18) -- (139.82,69.18) -- (139.82,69.25) .. controls (135.07,69.24) and (130.56,69.22) .. (126.89,69.18) -- (126.7,69.18) .. controls (115.65,69.3) and (116.54,88.97) .. (126.89,89.18) .. controls (137.3,89.4) and (137.97,108.73) .. (126.89,109.18) .. controls (115.81,109.63) and (114.64,109.73) .. (96.89,109.18) .. controls (96.8,109.18) and (96.71,109.18) .. (96.62,109.17) .. controls (96.43,109.15) and (96.23,109.14) .. (96.03,109.14) .. controls (96.03,109.14) and (96.03,109.14) .. (96.03,109.14) .. controls (79.07,108) and (76.33,89.32) .. (66.91,89.18) .. controls (66.71,89.15) and (66.5,89.13) .. (66.3,89.12) .. controls (66.21,89.12) and (66.12,89.12) .. (66.03,89.12) .. controls (49.22,87.99) and (46.38,69.63) .. (37.16,69.17) .. controls (37.07,69.16) and (36.98,69.16) .. (36.89,69.16) .. controls (36.81,69.16) and (36.73,69.15) .. (36.65,69.15) .. controls (36.45,69.13) and (36.24,69.12) .. (36.03,69.12) .. controls (36.03,69.12) and (36.03,69.12) .. (36.03,69.12) .. controls (35.68,69.09) and (35.34,69.06) .. (35,69.02) .. controls (26.48,67.56) and (27.12,49.32) .. (36.03,49.12) .. controls (45.28,48.9) and (48.31,29.33) .. (66.03,29.12) .. controls (67.43,29.1) and (69.11,29.08) .. (71.03,29.06) -- (71.03,28.98) -- (139.82,28.98) -- (139.82,29.18) -- (157.08,29.18) -- (157.08,28.98) -- (227.91,28.98) -- (227.91,29.06) .. controls (229.88,29.08) and (231.62,29.1) .. (233.05,29.12) .. controls (251.3,29.33) and (254.41,48.9) .. (263.94,49.12) .. controls (273.12,49.32) and (273.77,67.56) .. (265,69.02) .. controls (264.65,69.06) and (264.3,69.09) .. (263.94,69.12) .. controls (263.94,69.12) and (263.94,69.12) .. (263.94,69.12) .. controls (263.72,69.12) and (263.51,69.13) .. (263.3,69.15) .. controls (263.22,69.15) and (263.14,69.16) .. (263.05,69.16) .. controls (262.96,69.16) and (262.87,69.16) .. (262.78,69.17) .. controls (253.29,69.63) and (250.36,87.99) .. (233.05,89.12) .. controls (232.96,89.12) and (232.87,89.12) .. (232.78,89.12) .. controls (232.57,89.13) and (232.36,89.15) .. (232.15,89.18) .. controls (222.45,89.32) and (219.63,108) .. (202.17,109.14) .. controls (202.17,109.14) and (202.17,109.14) .. (202.17,109.14) .. controls (201.96,109.14) and (201.76,109.15) .. (201.56,109.17) -- cycle ;
%Shape: Ellipse [id:dp9096318842728524]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,59.5) .. controls (25,54.24) and (29.48,49.98) .. (35,49.98) .. controls (40.52,49.98) and (45,54.24) .. (45,59.5) .. controls (45,64.76) and (40.52,69.02) .. (35,69.02) .. controls (29.48,69.02) and (25,64.76) .. (25,59.5) -- cycle ;
%Shape: Rectangle [id:dp3711413489067512]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,40) -- (70,40) -- (70,80) -- (50,80) -- cycle ;
%Curve Lines [id:da15671047002265703]
\draw    (70,50) .. controls (83.56,50) and (70.23,39.83) .. (90,40) ;
%Straight Lines [id:da12154090585702237]
\draw    (90,40) -- (140,40) ;
%Straight Lines [id:da2654591871101164]
\draw    (45,60) -- (50,60) ;
%Curve Lines [id:da10053823972842069]
\draw    (70,70) .. controls (83.56,70) and (72.72,80.43) .. (85,80) ;
%Shape: Rectangle [id:dp6928189567832456]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85,60) -- (105,60) -- (105,100) -- (85,100) -- cycle ;
%Curve Lines [id:da7799234438219985]
\draw    (105,90) .. controls (114.06,90.1) and (110.06,99.77) .. (120,100) ;
%Curve Lines [id:da34309392664320104]
\draw    (105,70) .. controls (118.56,70) and (105.23,59.83) .. (125,60) ;
%Straight Lines [id:da511374570900228]
\draw    (125,60) -- (140,60) ;
%Shape: Ellipse [id:dp7074477003899562]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,100) .. controls (125,94.74) and (129.48,90.48) .. (135,90.48) .. controls (140.52,90.48) and (145,94.74) .. (145,100) .. controls (145,105.26) and (140.52,109.52) .. (135,109.52) .. controls (129.48,109.52) and (125,105.26) .. (125,100) -- cycle ;
%Straight Lines [id:da01561248488102962]
\draw    (120,100) -- (125,100) ;
%Curve Lines [id:da5999996939141651]
\draw    (230,50) .. controls (216.44,50) and (229.77,39.83) .. (210,40) ;
%Straight Lines [id:da42206100418724835]
\draw    (210,40) -- (130,40) ;
%Straight Lines [id:da6220282260162279]
\draw    (255,60) -- (250,60) ;
%Curve Lines [id:da6475811288866911]
\draw    (230,70) .. controls (216.44,70) and (227.28,80.43) .. (215,80) ;
%Curve Lines [id:da03900662233909569]
\draw    (195,90) .. controls (185.94,90.1) and (188.26,98.91) .. (178.31,99.15) ;
%Curve Lines [id:da13410245590866798]
\draw    (195,70) .. controls (181.44,70) and (194.77,59.83) .. (175,60) ;
%Straight Lines [id:da8640565113889231]
\draw    (175,60) -- (125,60) ;
%Shape: Rectangle [id:dp0714143717835446]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,40) -- (250,40) -- (250,80) -- (230,80) -- cycle ;
%Shape: Rectangle [id:dp5302035294241462]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,60) -- (215,60) -- (215,100) -- (195,100) -- cycle ;
%Shape: Ellipse [id:dp465517217448158]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255,59.5) .. controls (255,54.24) and (259.48,49.98) .. (265,49.98) .. controls (270.52,49.98) and (275,54.24) .. (275,59.5) .. controls (275,64.76) and (270.52,69.02) .. (265,69.02) .. controls (259.48,69.02) and (255,64.76) .. (255,59.5) -- cycle ;
%Shape: Ellipse [id:dp4245400247709358]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.31,99.15) .. controls (158.31,93.89) and (162.79,89.62) .. (168.31,89.62) .. controls (173.84,89.62) and (178.31,93.89) .. (178.31,99.15) .. controls (178.31,104.41) and (173.84,108.67) .. (168.31,108.67) .. controls (162.79,108.67) and (158.31,104.41) .. (158.31,99.15) -- cycle ;
% Text Node
\draw (60,60) node  [font=\small]  {$f_{1}$};
\draw (95,80) node  [font=\small]  {$f_{2}$};
% Text Node
\draw (35,59.5) node       [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
\draw (135,100) node       [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$U$};
\draw (265,59.5) node      [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
\draw (168.31,99.15) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$V$};
% Text Node
\draw (240,60) node  [font=\small]  {$g_{1}$};
% Text Node
\draw (205,80) node  [font=\small]  {$g_{2}$};
\end{tikzpicture}}


\newcommand\twoOpticsComposeTwisted{
  \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255
%Shape: Path Data [id:dp113061178816384]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (201.56,109.17) .. controls (201.46,109.18) and (201.37,109.18) .. (201.28,109.18) .. controls (183.01,109.73) and (181.8,109.63) .. (170.39,109.18) .. controls (158.99,108.73) and (159.68,89.4) .. (170.39,89.18) .. controls (181.11,88.97) and (181.98,69.07) .. (170.39,69.18) .. controls (166.62,69.22) and (161.97,69.24) .. (157.08,69.25) -- (157.08,69.18) -- (139.82,69.18) -- (139.82,69.25) .. controls (135.07,69.24) and (130.56,69.22) .. (126.89,69.18) -- (126.7,69.18) .. controls (115.65,69.3) and (116.54,88.97) .. (126.89,89.18) .. controls (137.3,89.4) and (137.97,108.73) .. (126.89,109.18) .. controls (115.81,109.63) and (114.64,109.73) .. (96.89,109.18) .. controls (96.8,109.18) and (96.71,109.18) .. (96.62,109.17) .. controls (96.43,109.15) and (96.23,109.14) .. (96.03,109.14) .. controls (96.03,109.14) and (96.03,109.14) .. (96.03,109.14) .. controls (79.07,108) and (76.33,89.32) .. (66.91,89.18) .. controls (66.71,89.15) and (66.5,89.13) .. (66.3,89.12) .. controls (66.21,89.12) and (66.12,89.12) .. (66.03,89.12) .. controls (49.22,87.99) and (46.38,69.63) .. (37.16,69.17) .. controls (37.07,69.16) and (36.98,69.16) .. (36.89,69.16) .. controls (36.81,69.16) and (36.73,69.15) .. (36.65,69.15) .. controls (36.45,69.13) and (36.24,69.12) .. (36.03,69.12) .. controls (36.03,69.12) and (36.03,69.12) .. (36.03,69.12) .. controls (35.68,69.09) and (35.34,69.06) .. (35,69.02) .. controls (26.48,67.56) and (27.12,49.32) .. (36.03,49.12) .. controls (45.28,48.9) and (48.31,29.33) .. (66.03,29.12) .. controls (67.43,29.1) and (69.11,29.08) .. (71.03,29.06) -- (71.03,28.98) -- (139.82,28.98) -- (139.82,29.18) -- (157.08,29.18) -- (157.08,28.98) -- (227.91,28.98) -- (227.91,29.06) .. controls (229.88,29.08) and (231.62,29.1) .. (233.05,29.12) .. controls (251.3,29.33) and (254.41,48.9) .. (263.94,49.12) .. controls (273.12,49.32) and (273.77,67.56) .. (265,69.02) .. controls (264.65,69.06) and (264.3,69.09) .. (263.94,69.12) .. controls (263.94,69.12) and (263.94,69.12) .. (263.94,69.12) .. controls (263.72,69.12) and (263.51,69.13) .. (263.3,69.15) .. controls (263.22,69.15) and (263.14,69.16) .. (263.05,69.16) .. controls (262.96,69.16) and (262.87,69.16) .. (262.78,69.17) .. controls (253.29,69.63) and (250.36,87.99) .. (233.05,89.12) .. controls (232.96,89.12) and (232.87,89.12) .. (232.78,89.12) .. controls (232.57,89.13) and (232.36,89.15) .. (232.15,89.18) .. controls (222.45,89.32) and (219.63,108) .. (202.17,109.14) .. controls (202.17,109.14) and (202.17,109.14) .. (202.17,109.14) .. controls (201.96,109.14) and (201.76,109.15) .. (201.56,109.17) -- cycle ;
%Shape: Ellipse [id:dp9096318842728524]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,59.5) .. controls (25,54.24) and (29.48,49.98) .. (35,49.98) .. controls (40.52,49.98) and (45,54.24) .. (45,59.5) .. controls (45,64.76) and (40.52,69.02) .. (35,69.02) .. controls (29.48,69.02) and (25,64.76) .. (25,59.5) -- cycle ;
%Shape: Rectangle [id:dp3711413489067512]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,40) -- (70,40) -- (70,80) -- (50,80) -- cycle ;
%Curve Lines [id:da15671047002265703]
\draw    (70,50) .. controls (83.56,50) and (70.23,39.83) .. (90,40) ;
%Straight Lines [id:da12154090585702237]
\draw    (90,40) -- (115,40) ;
%Straight Lines [id:da2654591871101164]
\draw    (45,60) -- (50,60) ;
%Curve Lines [id:da10053823972842069]
\draw    (70,70) .. controls (83.56,70) and (72.72,80.43) .. (85,80) ;
%Shape: Rectangle [id:dp6928189567832456]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85,60) -- (105,60) -- (105,100) -- (85,100) -- cycle ;
%Curve Lines [id:da7799234438219985]
\draw    (105,90) .. controls (114.06,90.1) and (110.06,99.77) .. (120,100) ;
%Curve Lines [id:da34309392664320104]
\draw    (105,70) .. controls (110.59,69.1) and (109.26,60.1) .. (115,60) ;
%Straight Lines [id:da511374570900228]
\draw    (145,60) -- (175,60) ;
%Shape: Ellipse [id:dp7074477003899562]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,100) .. controls (125,94.74) and (129.48,90.48) .. (135,90.48) .. controls (140.52,90.48) and (145,94.74) .. (145,100) .. controls (145,105.26) and (140.52,109.52) .. (135,109.52) .. controls (129.48,109.52) and (125,105.26) .. (125,100) -- cycle ;
%Straight Lines [id:da01561248488102962]
\draw    (120,100) -- (125,100) ;
%Curve Lines [id:da5999996939141651]
\draw    (230,50) .. controls (216.44,50) and (229.77,39.83) .. (210,40) ;
%Straight Lines [id:da42206100418724835]
\draw    (210,40) -- (145,40) ;
%Straight Lines [id:da6220282260162279]
\draw    (255,60) -- (250,60) ;
%Curve Lines [id:da6475811288866911]
\draw    (230,70) .. controls (216.44,70) and (227.28,80.43) .. (215,80) ;
%Curve Lines [id:da03900662233909569]
\draw    (195,90) .. controls (185.94,90.1) and (188.26,98.91) .. (178.31,99.15) ;
%Curve Lines [id:da13410245590866798]
\draw    (195,70) .. controls (181.44,70) and (194.77,59.83) .. (175,60) ;
%Shape: Rectangle [id:dp0714143717835446]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,40) -- (250,40) -- (250,80) -- (230,80) -- cycle ;
%Shape: Rectangle [id:dp5302035294241462]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,60) -- (215,60) -- (215,100) -- (195,100) -- cycle ;
%Shape: Ellipse [id:dp465517217448158]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255,59.5) .. controls (255,54.24) and (259.48,49.98) .. (265,49.98) .. controls (270.52,49.98) and (275,54.24) .. (275,59.5) .. controls (275,64.76) and (270.52,69.02) .. (265,69.02) .. controls (259.48,69.02) and (255,64.76) .. (255,59.5) -- cycle ;
%Shape: Ellipse [id:dp4245400247709358]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.31,99.15) .. controls (158.31,93.89) and (162.79,89.62) .. (168.31,89.62) .. controls (173.84,89.62) and (178.31,93.89) .. (178.31,99.15) .. controls (178.31,104.41) and (173.84,108.67) .. (168.31,108.67) .. controls (162.79,108.67) and (158.31,104.41) .. (158.31,99.15) -- cycle ;
%Curve Lines [id:da21193018303812927]
\draw    (145,60) .. controls (127.69,58.63) and (134.77,39.83) .. (115,40) ;
%Curve Lines [id:da022156296838918066]
\draw    (145,40) .. controls (126.09,40.23) and (134.77,59.83) .. (115,60) ;
% Text Node
\draw (60,60) node  [font=\small]  {$f_{1}'$};
\draw (95,80) node  [font=\small]  {$f_{2}'$};
% Text Node
\draw (35,59.5) node       [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
\draw (135,100) node       [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$U$};
\draw (265,59.5) node      [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
\draw (168.31,99.15) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$V$};
% Text Node
\draw (240,60) node  [font=\small]  {$g_{1}'$};
\draw (205,80) node  [font=\small]  {$g_{2}'$};
\end{tikzpicture}
}

\newcommand\firstAssocTwisted{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-70pt]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198
%Shape: Path Data [id:dp7237408015720677]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (180,90.24) -- (180,90) -- (170,90) -- (170,90.24) .. controls (164.5,90.22) and (159.19,90.21) .. (155,90.16) .. controls (143.74,90.05) and (144.59,109.95) .. (155,110.16) .. controls (165.41,110.38) and (166.08,129.71) .. (155,130.16) .. controls (143.92,130.61) and (142.74,130.71) .. (125,130.16) .. controls (107.26,129.61) and (104.59,110.28) .. (95,110.16) .. controls (94.7,110.16) and (94.42,110.14) .. (94.14,110.1) .. controls (77.33,108.97) and (74.48,90.61) .. (65.27,90.15) .. controls (65.18,90.15) and (65.09,90.14) .. (65,90.14) .. controls (64.88,90.14) and (64.76,90.13) .. (64.64,90.13) .. controls (47.22,89.33) and (44.52,70.26) .. (35,70.14) .. controls (25.41,70.02) and (25.74,50.36) .. (35,50.14) .. controls (44.26,49.92) and (47.28,30.35) .. (65,30.14) .. controls (66.4,30.12) and (68.08,30.11) .. (70,30.09) -- (70,30) -- (140,30) -- (140,30.16) -- (170,30.16) -- (170,30) -- (180,30) -- (180,30.16) -- (210,30.16) -- (210,30) -- (280,30) -- (280,30.09) .. controls (281.92,30.11) and (283.6,30.12) .. (285,30.14) .. controls (302.72,30.35) and (305.74,49.92) .. (315,50.14) .. controls (324.26,50.36) and (324.59,70.02) .. (315,70.14) .. controls (305.48,70.26) and (302.78,89.33) .. (285.36,90.13) .. controls (285.24,90.13) and (285.12,90.14) .. (285,90.14) .. controls (284.91,90.14) and (284.82,90.15) .. (284.73,90.15) .. controls (275.52,90.61) and (272.67,108.97) .. (255.86,110.1) .. controls (255.58,110.14) and (255.3,110.16) .. (255,110.16) .. controls (245.41,110.28) and (242.74,129.61) .. (225,130.16) .. controls (207.26,130.71) and (206.08,130.61) .. (195,130.16) .. controls (183.92,129.71) and (184.59,110.38) .. (195,110.16) .. controls (205.41,109.95) and (206.26,90.05) .. (195,90.16) .. controls (190.81,90.21) and (185.5,90.22) .. (180,90.24) -- cycle ;
%Shape: Ellipse [id:dp7778610464900879]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,59.5) .. controls (25,54.24) and (29.48,49.98) .. (35,49.98) .. controls (40.52,49.98) and (45,54.24) .. (45,59.5) .. controls (45,64.76) and (40.52,69.02) .. (35,69.02) .. controls (29.48,69.02) and (25,64.76) .. (25,59.5) -- cycle ;
%Shape: Rectangle [id:dp7645714289516052]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,40) -- (70,40) -- (70,80) -- (50,80) -- cycle ;
%Curve Lines [id:da5567196808676247]
\draw    (70,50) .. controls (83.56,50) and (70.23,39.83) .. (90,40) ;
%Straight Lines [id:da8677074967031626]
\draw    (90,40) -- (120,40) ;
%Straight Lines [id:da8834887698170705]
\draw    (45,60) -- (50,60) ;
%Curve Lines [id:da9343169442846312]
\draw    (70,70) .. controls (83.56,70) and (72.72,80.43) .. (85,80) ;
%Shape: Rectangle [id:dp7391875144915493]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85,60) -- (105,60) -- (105,100) -- (85,100) -- cycle ;
%Shape: Rectangle [id:dp08434396556154633]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,85) -- (140,85) -- (140,125) -- (120,125) -- cycle ;
%Curve Lines [id:da041174725677063595]
\draw    (105,90) .. controls (114.06,90.1) and (110.06,99.77) .. (120,100) ;
%Curve Lines [id:da11655946607262513]
\draw    (105,70) .. controls (118.56,70) and (111.18,60.32) .. (120,60) ;
%Shape: Ellipse [id:dp7486548206924569]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,119.5) .. controls (150,114.24) and (154.48,109.98) .. (160,109.98) .. controls (165.52,109.98) and (170,114.24) .. (170,119.5) .. controls (170,124.76) and (165.52,129.02) .. (160,129.02) .. controls (154.48,129.02) and (150,124.76) .. (150,119.5) -- cycle ;
%Straight Lines [id:da4143855617903045]
\draw    (140,120) -- (150,120) ;
%Curve Lines [id:da019399122081917408]
\draw    (140,90) .. controls (147.8,89.65) and (147.13,80.32) .. (155,80) ;
%Curve Lines [id:da8163043540685313]
\draw    (280,50) .. controls (266.44,50) and (279.77,39.83) .. (260,40) ;
%Straight Lines [id:da5296906088513945]
\draw    (260,40) -- (175,40) ;
%Straight Lines [id:da413081574459512]
\draw    (305,60) -- (300,60) ;
%Curve Lines [id:da021288562022674373]
\draw    (280,70) .. controls (266.44,70) and (277.28,80.43) .. (265,80) ;
%Curve Lines [id:da1336694577523857]
\draw    (245,90) .. controls (235.94,90.1) and (239.94,99.77) .. (230,100) ;
%Curve Lines [id:da4505495101658965]
\draw    (245,70) .. controls (231.44,70) and (244.77,59.83) .. (225,60) ;
%Straight Lines [id:da7502144188608875]
\draw    (155,60) -- (140,60) ;
%Straight Lines [id:da5717501891731172]
\draw    (210,120) -- (200,120) ;
%Curve Lines [id:da9947263611499374]
\draw    (210,90) .. controls (196.44,90) and (209.77,79.83) .. (190,80) ;
%Straight Lines [id:da20843316257756694]
\draw    (190,80) -- (175,80) ;
%Shape: Ellipse [id:dp6624734473438824]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305,59.5) .. controls (305,54.24) and (309.48,49.98) .. (315,49.98) .. controls (320.52,49.98) and (325,54.24) .. (325,59.5) .. controls (325,64.76) and (320.52,69.02) .. (315,69.02) .. controls (309.48,69.02) and (305,64.76) .. (305,59.5) -- cycle ;
%Shape: Ellipse [id:dp5509703170274465]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,120.48) .. controls (180,115.22) and (184.48,110.95) .. (190,110.95) .. controls (195.52,110.95) and (200,115.22) .. (200,120.48) .. controls (200,125.74) and (195.52,130) .. (190,130) .. controls (184.48,130) and (180,125.74) .. (180,120.48) -- cycle ;
%Shape: Rectangle [id:dp4204944388627302]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,40) -- (300,40) -- (300,80) -- (280,80) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245,60) -- (265,60) -- (265,100) -- (245,100) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,85) -- (230,85) -- (230,125) -- (210,125) -- cycle ;
%Curve Lines [id:da17689545812312624]
\draw    (140,60) .. controls (126.51,58.65) and (132.84,40.65) .. (120,40) ;
\draw    (140,40) .. controls (128.84,40.32) and (130.51,58.65) .. (120,60) ;
%Straight Lines [id:da0734287699794991]
\draw    (140,40) -- (155,40) ;
%Curve Lines [id:da8087452535795344]
\draw    (175,40) .. controls (163.84,40.32) and (165.51,78.65) .. (155,80) ;
\draw    (175,60) .. controls (163.84,60.32) and (165.51,38.65) .. (155,40) ;
\draw    (175,80) .. controls (163.84,80.32) and (165.51,58.65) .. (155,60) ;
%Straight Lines [id:da4034959827113822]
\draw    (225,60) -- (175,60) ;
% Text Node
\draw (60,60) node  [font=\small]  {$f_{1}'$};
\draw (95,80) node  [font=\small]  {$f_{2}'$};
\draw (130,105) node  [font=\small]  {$f_{3}'$};
% Text Node
\draw (35,59.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
\draw (160,119.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
\draw (315,59.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{3}$};
\draw (190,120.48) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (290,60) node  [font=\small]  {$g_{3}'$};
\draw (255,80) node  [font=\small]  {$g_{2}'$};
\draw (220,105) node  [font=\small]  {$g_{1}'$};
\end{tikzpicture}}

\newcommand\secondAssocTwisted{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-70pt]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198
%Shape: Path Data [id:dp7237408015720677]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (180,90.07) -- (180,89.84) -- (170,89.84) -- (170,90.07) .. controls (164.5,90.06) and (159.19,90.04) .. (155,90) .. controls (143.74,89.88) and (144.59,109.78) .. (155,110) .. controls (165.41,110.22) and (166.08,129.55) .. (155,130) .. controls (143.92,130.45) and (142.74,130.55) .. (125,130) .. controls (107.26,129.45) and (104.59,110.12) .. (95,110) .. controls (94.7,110) and (94.42,109.97) .. (94.14,109.93) .. controls (77.33,108.81) and (74.48,90.44) .. (65.27,89.98) .. controls (65.18,89.98) and (65.09,89.98) .. (65,89.98) .. controls (64.88,89.97) and (64.76,89.97) .. (64.64,89.96) .. controls (47.22,89.16) and (44.52,70.09) .. (35,69.98) .. controls (25.41,69.86) and (25.74,50.19) .. (35,49.98) .. controls (44.26,49.76) and (47.28,30.19) .. (65,29.98) .. controls (66.4,29.96) and (68.08,29.94) .. (70,29.92) -- (70,29.84) -- (140,29.84) -- (140,30) -- (170,30) -- (170,29.84) -- (180,29.84) -- (180,30) -- (210,30) -- (210,29.84) -- (280,29.84) -- (280,29.92) .. controls (281.92,29.94) and (283.6,29.96) .. (285,29.98) .. controls (302.72,30.19) and (305.74,49.76) .. (315,49.98) .. controls (324.26,50.19) and (324.59,69.86) .. (315,69.98) .. controls (305.48,70.09) and (302.78,89.16) .. (285.36,89.96) .. controls (285.24,89.97) and (285.12,89.97) .. (285,89.98) .. controls (284.91,89.98) and (284.82,89.98) .. (284.73,89.98) .. controls (275.52,90.44) and (272.67,108.81) .. (255.86,109.93) .. controls (255.58,109.97) and (255.3,110) .. (255,110) .. controls (245.41,110.12) and (242.74,129.45) .. (225,130) .. controls (207.26,130.55) and (206.08,130.45) .. (195,130) .. controls (183.92,129.55) and (184.59,110.22) .. (195,110) .. controls (205.41,109.78) and (206.26,89.88) .. (195,90) .. controls (190.81,90.04) and (185.5,90.06) .. (180,90.07) -- cycle ;
%Shape: Ellipse [id:dp7778610464900879]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,59.5) .. controls (25,54.24) and (29.48,49.98) .. (35,49.98) .. controls (40.52,49.98) and (45,54.24) .. (45,59.5) .. controls (45,64.76) and (40.52,69.02) .. (35,69.02) .. controls (29.48,69.02) and (25,64.76) .. (25,59.5) -- cycle ;
%Shape: Rectangle [id:dp7645714289516052]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,40) -- (70,40) -- (70,80) -- (50,80) -- cycle ;
%Curve Lines [id:da5567196808676247]
\draw    (70,50) .. controls (83.56,50) and (70.23,39.83) .. (90,40) ;
%Straight Lines [id:da8677074967031626]
\draw    (90,40) -- (120,40) ;
%Straight Lines [id:da8834887698170705]
\draw    (45,60) -- (50,60) ;
%Curve Lines [id:da9343169442846312]
\draw    (70,70) .. controls (83.56,70) and (72.72,80.43) .. (85,80) ;
%Shape: Rectangle [id:dp7391875144915493]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85,60) -- (105,60) -- (105,100) -- (85,100) -- cycle ;
%Shape: Rectangle [id:dp08434396556154633]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,85) -- (140,85) -- (140,125) -- (120,125) -- cycle ;
%Curve Lines [id:da041174725677063595]
\draw    (105,90) .. controls (114.06,90.1) and (110.06,99.77) .. (120,100) ;
%Curve Lines [id:da11655946607262513]
\draw    (105,70) .. controls (118.56,70) and (111.18,60.32) .. (120,60) ;
%Shape: Ellipse [id:dp7486548206924569]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,119.5) .. controls (150,114.24) and (154.48,109.98) .. (160,109.98) .. controls (165.52,109.98) and (170,114.24) .. (170,119.5) .. controls (170,124.76) and (165.52,129.02) .. (160,129.02) .. controls (154.48,129.02) and (150,124.76) .. (150,119.5) -- cycle ;
%Straight Lines [id:da4143855617903045]
\draw    (140,120) -- (150,120) ;
%Curve Lines [id:da019399122081917408]
\draw    (140,90) .. controls (147.8,89.65) and (147.13,80.32) .. (155,80) ;
%Curve Lines [id:da8163043540685313]
\draw    (280,50) .. controls (266.44,50) and (279.77,39.83) .. (260,40) ;
%Straight Lines [id:da5296906088513945]
\draw    (260,40) -- (175,40) ;
%Straight Lines [id:da413081574459512]
\draw    (305,60) -- (300,60) ;
%Curve Lines [id:da021288562022674373]
\draw    (280,70) .. controls (266.44,70) and (277.28,80.43) .. (265,80) ;
%Curve Lines [id:da1336694577523857]
\draw    (245,90) .. controls (235.94,90.1) and (239.94,99.77) .. (230,100) ;
%Curve Lines [id:da4505495101658965]
\draw    (245,70) .. controls (231.44,70) and (244.77,59.83) .. (225,60) ;
%Straight Lines [id:da7502144188608875]
\draw    (155,60) -- (140,60) ;
%Straight Lines [id:da5717501891731172]
\draw    (210,120) -- (200,120) ;
%Curve Lines [id:da9947263611499374]
\draw    (210,90) .. controls (200.12,88.98) and (203.12,79.32) .. (195,80) ;
%Shape: Ellipse [id:dp6624734473438824]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305,59.5) .. controls (305,54.24) and (309.48,49.98) .. (315,49.98) .. controls (320.52,49.98) and (325,54.24) .. (325,59.5) .. controls (325,64.76) and (320.52,69.02) .. (315,69.02) .. controls (309.48,69.02) and (305,64.76) .. (305,59.5) -- cycle ;
%Shape: Ellipse [id:dp5509703170274465]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,120.48) .. controls (180,115.22) and (184.48,110.95) .. (190,110.95) .. controls (195.52,110.95) and (200,115.22) .. (200,120.48) .. controls (200,125.74) and (195.52,130) .. (190,130) .. controls (184.48,130) and (180,125.74) .. (180,120.48) -- cycle ;
%Shape: Rectangle [id:dp4204944388627302]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,40) -- (300,40) -- (300,80) -- (280,80) -- cycle ;
%Shape: Rectangle [id:dp8616772743489632]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245,60) -- (265,60) -- (265,100) -- (245,100) -- cycle ;
%Shape: Rectangle [id:dp41665279717731274]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,85) -- (230,85) -- (230,125) -- (210,125) -- cycle ;
%Curve Lines [id:da17689545812312624]
\draw    (195,80) .. controls (185.12,81.32) and (184.45,60.32) .. (175,60) ;
%Curve Lines [id:da9502737014703364]
\draw    (195,60) .. controls (184.12,60.32) and (187.12,79.98) .. (175,80) ;
%Straight Lines [id:da0734287699794991]
\draw    (140,40) -- (155,40) ;
%Curve Lines [id:da8087452535795344]
\draw    (175,40) .. controls (163.84,40.32) and (165.51,78.65) .. (155,80) ;
%Curve Lines [id:da08019468133105678]
\draw    (175,60) .. controls (163.84,60.32) and (165.51,38.65) .. (155,40) ;
%Curve Lines [id:da64803802005043]
\draw    (175,80) .. controls (163.84,80.32) and (165.51,58.65) .. (155,60) ;
%Straight Lines [id:da4034959827113822]
\draw    (225,60) -- (195,60) ;
%Straight Lines [id:da09841114070765733]
\draw    (140,40) -- (120,40) ;
%Straight Lines [id:da21915603881065837]
\draw    (140,60) -- (120,60) ;
% Text Node
\draw (60,60) node  [font=\small]  {$f_{1}'$};
\draw (95,80) node  [font=\small]  {$f_{2}'$};
\draw (130,105) node  [font=\small]  {$f_{3}'$};
% Text Node
\draw (160,119.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
\draw (315,59.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{3}$};
\draw (190,120.48) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{1}$};
\draw (35,59.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (290,60) node  [font=\small]  {$g_{3}'$};
\draw (255,80) node  [font=\small]  {$g_{2}'$};
\draw (220,105) node  [font=\small]  {$g_{1}'$};
\end{tikzpicture}
}

\newcommand\circComposeOne{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Curve Lines [id:da18117784775666657]
\draw    (110,100) .. controls (97.2,100) and (90.8,93.2) .. (90,80) ;
%Shape: Ellipse [id:dp22883734455437155]
\draw   (30,99.5) .. controls (30,93.98) and (34.48,89.5) .. (40,89.5) .. controls (45.52,89.5) and (50,93.98) .. (50,99.5) .. controls (50,105.02) and (45.52,109.5) .. (40,109.5) .. controls (34.48,109.5) and (30,105.02) .. (30,99.5) -- cycle ;
%Straight Lines [id:da1081429281538997]
\draw    (90,80) -- (70,80) ;
%Curve Lines [id:da04916299217306497]
\draw    (70,81) .. controls (69.87,71.58) and (62.82,71.3) .. (50.02,70.5) ;
%Curve Lines [id:da5876889657477236]
\draw    (70,80) .. controls (69.2,92.4) and (63.6,99.6) .. (50,100) ;
%Shape: Circle [id:dp6086593290837795]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da8937243663820221]
\draw    (50.02,70.5) .. controls (39.42,70.55) and (40.08,49.88) .. (50,50) ;
%Straight Lines [id:da8076477285212224]
\draw    (50,50) -- (110,50) ;
\draw [shift={(80,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da5317336937968571]
\draw    (90,80) .. controls (89.47,71.38) and (96.8,70.4) .. (110,70) ;
%Shape: Circle [id:dp4672663890271783]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
%Shape: Ellipse [id:dp3633244736890545]
\draw   (110,99.5) .. controls (110,93.98) and (114.48,89.5) .. (120,89.5) .. controls (125.52,89.5) and (130,93.98) .. (130,99.5) .. controls (130,105.02) and (125.52,109.5) .. (120,109.5) .. controls (114.48,109.5) and (110,105.02) .. (110,99.5) -- cycle ;
%Curve Lines [id:da5855381343435719]
\draw    (110,50) .. controls (121.08,49.88) and (120.42,69.88) .. (110,70) ;
%Curve Lines [id:da03590804240965362]
\draw    (220,100) .. controls (207.2,100) and (200.8,93.2) .. (200,80) ;
%Shape: Ellipse [id:dp9446963888371176]
\draw   (140,99.5) .. controls (140,93.98) and (144.48,89.5) .. (150,89.5) .. controls (155.52,89.5) and (160,93.98) .. (160,99.5) .. controls (160,105.02) and (155.52,109.5) .. (150,109.5) .. controls (144.48,109.5) and (140,105.02) .. (140,99.5) -- cycle ;
%Straight Lines [id:da42322939325778974]
\draw    (200,80) -- (180,80) ;
%Curve Lines [id:da7184296083973304]
\draw    (180,81) .. controls (179.87,71.58) and (172.82,71.3) .. (160.02,70.5) ;
%Curve Lines [id:da7753826956195583]
\draw    (180,80) .. controls (179.2,92.4) and (173.6,99.6) .. (160,100) ;
%Shape: Circle [id:dp6625451215085222]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,81) .. controls (176,78.79) and (177.79,77) .. (180,77) .. controls (182.21,77) and (184,78.79) .. (184,81) .. controls (184,83.21) and (182.21,85) .. (180,85) .. controls (177.79,85) and (176,83.21) .. (176,81) -- cycle ;
%Curve Lines [id:da41141458270641706]
\draw    (160.02,70.5) .. controls (149.42,70.55) and (150.08,49.88) .. (160,50) ;
%Curve Lines [id:da00901529007823132]
\draw    (200,80) .. controls (199.47,71.38) and (206.8,70.4) .. (220,70) ;
%Shape: Circle [id:dp7381750855660499]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,80) .. controls (196,77.79) and (197.79,76) .. (200,76) .. controls (202.21,76) and (204,77.79) .. (204,80) .. controls (204,82.21) and (202.21,84) .. (200,84) .. controls (197.79,84) and (196,82.21) .. (196,80) -- cycle ;
%Shape: Ellipse [id:dp47327581478441627]
\draw   (220,99.5) .. controls (220,93.98) and (224.48,89.5) .. (230,89.5) .. controls (235.52,89.5) and (240,93.98) .. (240,99.5) .. controls (240,105.02) and (235.52,109.5) .. (230,109.5) .. controls (224.48,109.5) and (220,105.02) .. (220,99.5) -- cycle ;
%Curve Lines [id:da296070749672408]
\draw    (220,50) .. controls (231.08,49.88) and (230.42,69.88) .. (220,70) ;
%Straight Lines [id:da11433666184530122]
\draw    (160,50) -- (220,50) ;
\draw [shift={(190,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (40,99.5) node    {$X$};
% Text Node
\draw (120,99.5) node    {$Y$};
% Text Node
\draw (150,99.5) node    {$Y$};
% Text Node
\draw (230,99.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circComposeTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Curve Lines [id:da7766150278246183]
\draw    (110,100) .. controls (97.2,100) and (90.8,93.2) .. (90,80) ;
%Shape: Ellipse [id:dp7497812845346834]
\draw   (30,99.5) .. controls (30,93.98) and (34.48,89.5) .. (40,89.5) .. controls (45.52,89.5) and (50,93.98) .. (50,99.5) .. controls (50,105.02) and (45.52,109.5) .. (40,109.5) .. controls (34.48,109.5) and (30,105.02) .. (30,99.5) -- cycle ;
%Straight Lines [id:da9283348676282165]
\draw    (90,80) -- (70,80) ;
%Curve Lines [id:da8966172953405865]
\draw    (70,81) .. controls (69.87,71.58) and (62.82,71.3) .. (50.02,70.5) ;
%Curve Lines [id:da7259860381054416]
\draw    (70,80) .. controls (69.2,92.4) and (63.6,99.6) .. (50,100) ;
%Shape: Circle [id:dp8380163780902624]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da38737943615917036]
\draw    (50.02,70.5) .. controls (39.42,70.55) and (40.08,49.88) .. (50,50) ;
%Straight Lines [id:da3802269483183658]
\draw    (50,50) -- (110,50) ;
\draw [shift={(80,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da25031421381298713]
\draw    (90,80) .. controls (89.47,71.38) and (96.8,70.4) .. (110,70) ;
%Shape: Circle [id:dp03855097366463833]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
%Curve Lines [id:da8050520844736654]
\draw    (110,50) .. controls (121.08,49.88) and (120.42,69.88) .. (110,70) ;
%Curve Lines [id:da6018946568973996]
\draw    (200,100) .. controls (187.2,100) and (180.8,93.2) .. (180,80) ;
%Straight Lines [id:da604768817754148]
\draw    (180,80) -- (160,80) ;
%Curve Lines [id:da7520957078419095]
\draw    (160,81) .. controls (159.87,71.58) and (152.82,71.3) .. (140.02,70.5) ;
%Curve Lines [id:da605406624133991]
\draw    (160,80) .. controls (159.2,92.4) and (153.6,99.6) .. (140,100) ;
%Shape: Circle [id:dp8256620319360369]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,81) .. controls (156,78.79) and (157.79,77) .. (160,77) .. controls (162.21,77) and (164,78.79) .. (164,81) .. controls (164,83.21) and (162.21,85) .. (160,85) .. controls (157.79,85) and (156,83.21) .. (156,81) -- cycle ;
%Curve Lines [id:da004701021216165113]
\draw    (140.02,70.5) .. controls (129.42,70.55) and (130.08,49.88) .. (140,50) ;
%Curve Lines [id:da060673554180881384]
\draw    (180,80) .. controls (179.47,71.38) and (186.8,70.4) .. (200,70) ;
%Shape: Circle [id:dp8871024074316934]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,80) .. controls (176,77.79) and (177.79,76) .. (180,76) .. controls (182.21,76) and (184,77.79) .. (184,80) .. controls (184,82.21) and (182.21,84) .. (180,84) .. controls (177.79,84) and (176,82.21) .. (176,80) -- cycle ;
%Shape: Ellipse [id:dp6027698974546911]
\draw   (200,99.5) .. controls (200,93.98) and (204.48,89.5) .. (210,89.5) .. controls (215.52,89.5) and (220,93.98) .. (220,99.5) .. controls (220,105.02) and (215.52,109.5) .. (210,109.5) .. controls (204.48,109.5) and (200,105.02) .. (200,99.5) -- cycle ;
%Curve Lines [id:da6219158292560153]
\draw    (200,50) .. controls (211.08,49.88) and (210.42,69.88) .. (200,70) ;
%Straight Lines [id:da8899718392717689]
\draw    (140,50) -- (200,50) ;
\draw [shift={(170,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da23350043125066666]
\draw    (140,100) -- (110,100) ;
% Text Node
\draw (40,99.5) node    {$X$};
% Text Node
\draw (210,99.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circComposeThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Curve Lines [id:da7147765130284951]
\draw    (161.94,80) .. controls (161.4,71.38) and (164.43,69.55) .. (171.94,70) ;
%Curve Lines [id:da7915126281908593]
\draw    (110,100) .. controls (97.2,100) and (90.8,93.2) .. (90,80) ;
%Shape: Ellipse [id:dp4734435990125615]
\draw   (30,99.5) .. controls (30,93.98) and (34.48,89.5) .. (40,89.5) .. controls (45.52,89.5) and (50,93.98) .. (50,99.5) .. controls (50,105.02) and (45.52,109.5) .. (40,109.5) .. controls (34.48,109.5) and (30,105.02) .. (30,99.5) -- cycle ;
%Straight Lines [id:da4736255562731011]
\draw    (90,80) -- (70,80) ;
%Curve Lines [id:da16859242419412457]
\draw    (70,81) .. controls (69.87,71.58) and (63.48,69.72) .. (50,70) ;
%Curve Lines [id:da8355230039874166]
\draw    (70,80) .. controls (69.2,92.4) and (63.6,99.6) .. (50,100) ;
%Shape: Circle [id:dp5924953576543031]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da7341931981254555]
\draw    (60,60) .. controls (49.4,60.05) and (50.08,39.88) .. (60,40) ;
%Straight Lines [id:da3171880466101161]
\draw    (60,40) -- (191.94,40) ;
\draw [shift={(125.97,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da525071344194689]
\draw    (90,80) .. controls (89.47,71.38) and (95.16,69.55) .. (100,70) ;
%Shape: Circle [id:dp013151600810205055]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
%Curve Lines [id:da8054144124322318]
\draw    (200,30) .. controls (220.83,30.11) and (219.23,69.71) .. (200,70) ;
%Curve Lines [id:da4206557386609755]
\draw    (181.94,100) .. controls (169.14,100) and (162.74,93.2) .. (161.94,80) ;
%Straight Lines [id:da8930021382579184]
\draw    (161.94,80) -- (141.94,80) ;
%Curve Lines [id:da38514092898645225]
\draw    (141.94,81) .. controls (141.8,71.58) and (133.83,69.22) .. (130,70) ;
%Curve Lines [id:da36798340743446856]
\draw    (141.94,80) .. controls (141.14,92.4) and (133.6,99.6) .. (120,100) ;
%Shape: Circle [id:dp4619906643126187]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.94,81) .. controls (137.94,78.79) and (139.73,77) .. (141.94,77) .. controls (144.15,77) and (145.94,78.79) .. (145.94,81) .. controls (145.94,83.21) and (144.15,85) .. (141.94,85) .. controls (139.73,85) and (137.94,83.21) .. (137.94,81) -- cycle ;
%Curve Lines [id:da16741215307901314]
\draw    (50,70) .. controls (32.03,70.51) and (31.23,31.31) .. (50,30) ;
%Shape: Circle [id:dp30110654059425246]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.94,80) .. controls (157.94,77.79) and (159.73,76) .. (161.94,76) .. controls (164.14,76) and (165.94,77.79) .. (165.94,80) .. controls (165.94,82.21) and (164.14,84) .. (161.94,84) .. controls (159.73,84) and (157.94,82.21) .. (157.94,80) -- cycle ;
%Shape: Ellipse [id:dp3269434333297292]
\draw   (181.94,99.5) .. controls (181.94,93.98) and (186.41,89.5) .. (191.94,89.5) .. controls (197.46,89.5) and (201.94,93.98) .. (201.94,99.5) .. controls (201.94,105.02) and (197.46,109.5) .. (191.94,109.5) .. controls (186.41,109.5) and (181.94,105.02) .. (181.94,99.5) -- cycle ;
%Curve Lines [id:da7694210693475897]
\draw    (191.94,40) .. controls (203.02,39.88) and (202.35,59.88) .. (191.94,60) ;
%Straight Lines [id:da1162198548207467]
\draw    (50,30) -- (200,30) ;
\draw [shift={(125,30)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da18400592230701118]
\draw    (171.94,70) .. controls (182.43,69.22) and (182.76,59.88) .. (191.94,60) ;
%Curve Lines [id:da3322150753415457]
\draw    (170,60) .. controls (180.49,59.22) and (180.83,69.88) .. (190,70) ;
%Straight Lines [id:da05343344714328935]
\draw    (170,60) -- (130,60) ;
%Straight Lines [id:da520332998791408]
\draw    (200,70) -- (190,70) ;
%Curve Lines [id:da35558958159569365]
\draw    (100,70) .. controls (115.49,69.55) and (116.83,60.22) .. (130,60) ;
%Curve Lines [id:da7191752108577008]
\draw    (100,60) .. controls (115.16,60.22) and (116.16,69.55) .. (130,70) ;
%Straight Lines [id:da2116924640043084]
\draw    (120,100) -- (110,100) ;
%Straight Lines [id:da9761823068535784]
\draw    (100,60) -- (60,60) ;
% Text Node
\draw (40,99.5) node    {$X$};
% Text Node
\draw (191.94,99.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circComposeFour{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Curve Lines [id:da5325463434438135]
\draw    (190,70) .. controls (190.06,76.91) and (193.66,79.31) .. (200,80) ;
%Curve Lines [id:da6650543882886709]
\draw    (190,70.08) .. controls (190.86,61) and (193.66,59.4) .. (200,60.08) ;
%Straight Lines [id:da9177492400795965]
\draw    (190,70.08) -- (170,70.08) ;
%Curve Lines [id:da5898939329619196]
\draw    (110,80) .. controls (109.26,86.91) and (114.06,90.51) .. (120,90) ;
%Curve Lines [id:da2599891080306046]
\draw    (110,80) .. controls (110.86,70.91) and (113.66,69.31) .. (120,70) ;
%Curve Lines [id:da9583144832047491]
\draw    (100,70) .. controls (100.06,76.91) and (103.66,79.31) .. (110,80) ;
%Curve Lines [id:da33209031016987345]
\draw    (100,70) .. controls (100.86,60.91) and (103.66,59.31) .. (110,60) ;
%Straight Lines [id:da781953132362019]
\draw    (100,70) -- (80,70) ;
%Curve Lines [id:da8270402082002873]
\draw    (80,70) .. controls (79.26,76.91) and (78.86,79.71) .. (70,80.03) ;
%Curve Lines [id:da36555310757751325]
\draw    (200,80) .. controls (199.47,71.38) and (202.49,69.55) .. (210,70) ;
%Shape: Ellipse [id:dp5627810721842691]
\draw   (30,99.5) .. controls (30,93.98) and (34.48,89.5) .. (40,89.5) .. controls (45.52,89.5) and (50,93.98) .. (50,99.5) .. controls (50,105.02) and (45.52,109.5) .. (40,109.5) .. controls (34.48,109.5) and (30,105.02) .. (30,99.5) -- cycle ;
%Curve Lines [id:da11505400580722513]
\draw    (70,81) .. controls (70.86,72.11) and (65.26,70.11) .. (60,70) ;
%Curve Lines [id:da05268810548586189]
\draw    (70,80) .. controls (69.2,92.4) and (63.6,99.6) .. (50,100) ;
%Shape: Circle [id:dp3629562554567506]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da163514232499411]
\draw    (60,60) .. controls (49.4,60.05) and (50.08,39.88) .. (60,40) ;
%Curve Lines [id:da7372447218736514]
\draw    (230,30) .. controls (250.86,28.91) and (250.46,70.51) .. (230,70) ;
%Curve Lines [id:da195704935874218]
\draw    (220,100) .. controls (207.2,100) and (200.8,93.2) .. (200,80) ;
%Curve Lines [id:da5251875018708819]
\draw    (60,70) .. controls (40.06,69.31) and (40.06,30.11) .. (60,30) ;
%Shape: Circle [id:dp39722210771469846]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,80) .. controls (196,77.79) and (197.79,76) .. (200,76) .. controls (202.21,76) and (204,77.79) .. (204,80) .. controls (204,82.21) and (202.21,84) .. (200,84) .. controls (197.79,84) and (196,82.21) .. (196,80) -- cycle ;
%Shape: Ellipse [id:dp851502961269745]
\draw   (220,99.5) .. controls (220,93.98) and (224.48,89.5) .. (230,89.5) .. controls (235.52,89.5) and (240,93.98) .. (240,99.5) .. controls (240,105.02) and (235.52,109.5) .. (230,109.5) .. controls (224.48,109.5) and (220,105.02) .. (220,99.5) -- cycle ;
%Curve Lines [id:da012462851268967068]
\draw    (230,40) .. controls (241.08,39.88) and (240.42,59.88) .. (230,60) ;
%Curve Lines [id:da6010653918883287]
\draw    (210,70) .. controls (220.49,69.22) and (220.83,59.88) .. (230,60) ;
%Curve Lines [id:da4001828082625829]
\draw    (200,60) .. controls (210.49,59.22) and (220.83,69.88) .. (230,70) ;
%Curve Lines [id:da6841713428703006]
\draw    (120,70) .. controls (135.49,69.55) and (146.83,60.22) .. (160,60) ;
%Curve Lines [id:da08166045292510182]
\draw    (110,60) .. controls (125.16,60.22) and (136.16,69.55) .. (150,70) ;
%Curve Lines [id:da05503084346061615]
\draw    (80,70) .. controls (80.86,60.91) and (75.66,59.51) .. (70,60) ;
%Shape: Circle [id:dp020811260073041682]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,70) .. controls (76,67.79) and (77.79,66) .. (80,66) .. controls (82.21,66) and (84,67.79) .. (84,70) .. controls (84,72.21) and (82.21,74) .. (80,74) .. controls (77.79,74) and (76,72.21) .. (76,70) -- cycle ;
%Shape: Circle [id:dp6729170892680684]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96,70) .. controls (96,67.79) and (97.79,66) .. (100,66) .. controls (102.21,66) and (104,67.79) .. (104,70) .. controls (104,72.21) and (102.21,74) .. (100,74) .. controls (97.79,74) and (96,72.21) .. (96,70) -- cycle ;
%Shape: Circle [id:dp8183391347135344]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,80) .. controls (106,77.79) and (107.79,76) .. (110,76) .. controls (112.21,76) and (114,77.79) .. (114,80) .. controls (114,82.21) and (112.21,84) .. (110,84) .. controls (107.79,84) and (106,82.21) .. (106,80) -- cycle ;
%Curve Lines [id:da1328711960994452]
\draw    (170,70.08) .. controls (169.26,77) and (168.86,79.8) .. (160,80.11) ;
%Curve Lines [id:da41862946000017787]
\draw    (160,81.08) .. controls (159.87,71.66) and (154.06,69) .. (150,70.08) ;
%Curve Lines [id:da6777287316465351]
\draw    (160,81.08) .. controls (160.06,88.2) and (156.06,90.6) .. (150,90.08) ;
%Shape: Circle [id:dp687070961091055]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,81.08) .. controls (156,78.88) and (157.79,77.08) .. (160,77.08) .. controls (162.21,77.08) and (164,78.88) .. (164,81.08) .. controls (164,83.29) and (162.21,85.08) .. (160,85.08) .. controls (157.79,85.08) and (156,83.29) .. (156,81.08) -- cycle ;
%Curve Lines [id:da6109832639118795]
\draw    (170,70.08) .. controls (170.86,61) and (165.66,59.6) .. (160,60.08) ;
%Shape: Circle [id:dp9501403865328687]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,70.08) .. controls (166,67.88) and (167.79,66.08) .. (170,66.08) .. controls (172.21,66.08) and (174,67.88) .. (174,70.08) .. controls (174,72.29) and (172.21,74.08) .. (170,74.08) .. controls (167.79,74.08) and (166,72.29) .. (166,70.08) -- cycle ;
%Straight Lines [id:da03786376464232255]
\draw    (150,90.08) -- (120,90) ;
%Shape: Circle [id:dp4770071044642318]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,70.08) .. controls (186,67.88) and (187.79,66.08) .. (190,66.08) .. controls (192.21,66.08) and (194,67.88) .. (194,70.08) .. controls (194,72.29) and (192.21,74.08) .. (190,74.08) .. controls (187.79,74.08) and (186,72.29) .. (186,70.08) -- cycle ;
%Straight Lines [id:da31472513715644146]
\draw    (60,30) -- (230,30) ;
\draw [shift={(145,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da6624494200436868]
\draw    (70,60) -- (60,60) ;
%Straight Lines [id:da7398803097712486]
\draw    (60,40) -- (230,40) ;
\draw [shift={(145,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
% Text Node
\draw (40,99.5) node    {$X$};
% Text Node
\draw (230,99.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circComposeFive{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Curve Lines [id:da5491864625390953]
\draw    (170,70.08) .. controls (170.86,61) and (165.66,59.6) .. (160,60.08) ;
%Curve Lines [id:da1893316678954282]
\draw    (190,70) .. controls (190.06,76.91) and (193.66,79.31) .. (200,80) ;
%Curve Lines [id:da011131463788319196]
\draw    (190,70.08) .. controls (190.86,61) and (193.66,59.4) .. (200,60.08) ;
%Straight Lines [id:da4708793316228914]
\draw    (190,70.08) -- (170,70.08) ;
%Curve Lines [id:da9110500641673112]
\draw    (110,60) .. controls (109.26,66.91) and (114.06,70.51) .. (120,70) ;
%Curve Lines [id:da5481373524027164]
\draw    (110,60) .. controls (110.86,50.91) and (113.66,49.31) .. (120,50) ;
%Curve Lines [id:da942516138298683]
\draw    (100,70) .. controls (100.06,76.91) and (103.66,79.31) .. (110,80) ;
%Curve Lines [id:da7649043238421322]
\draw    (100,70) .. controls (100.86,60.91) and (103.66,59.31) .. (110,60) ;
%Straight Lines [id:da3710852639278155]
\draw    (100,70) -- (80,70) ;
%Curve Lines [id:da07970249672014351]
\draw    (80,70) .. controls (79.26,76.91) and (78.86,79.71) .. (70,80.03) ;
%Curve Lines [id:da3939148517077785]
\draw    (200,80) .. controls (199.47,71.38) and (202.49,69.55) .. (210,70) ;
%Shape: Ellipse [id:dp32057914989658476]
\draw   (30,99.5) .. controls (30,93.98) and (34.48,89.5) .. (40,89.5) .. controls (45.52,89.5) and (50,93.98) .. (50,99.5) .. controls (50,105.02) and (45.52,109.5) .. (40,109.5) .. controls (34.48,109.5) and (30,105.02) .. (30,99.5) -- cycle ;
%Curve Lines [id:da14560387542292708]
\draw    (70,81) .. controls (70.86,72.11) and (65.26,70.11) .. (60,70) ;
%Curve Lines [id:da967193189888255]
\draw    (70,80) .. controls (69.2,92.4) and (63.6,99.6) .. (50,100) ;
%Shape: Circle [id:dp05684527386144733]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da5541812247488163]
\draw    (60,60) .. controls (49.4,60.05) and (50.08,39.88) .. (60,40) ;
%Curve Lines [id:da15995788791920984]
\draw    (230,30) .. controls (250.86,28.91) and (250.46,70.51) .. (230,70) ;
%Curve Lines [id:da42635860799119896]
\draw    (220,100) .. controls (207.2,100) and (200.8,93.2) .. (200,80) ;
%Curve Lines [id:da03366922652177806]
\draw    (60,70) .. controls (40.06,69.31) and (40.06,30.11) .. (60,30) ;
%Shape: Circle [id:dp8787510050635606]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,80) .. controls (196,77.79) and (197.79,76) .. (200,76) .. controls (202.21,76) and (204,77.79) .. (204,80) .. controls (204,82.21) and (202.21,84) .. (200,84) .. controls (197.79,84) and (196,82.21) .. (196,80) -- cycle ;
%Shape: Ellipse [id:dp6486071978013288]
\draw   (220,99.5) .. controls (220,93.98) and (224.48,89.5) .. (230,89.5) .. controls (235.52,89.5) and (240,93.98) .. (240,99.5) .. controls (240,105.02) and (235.52,109.5) .. (230,109.5) .. controls (224.48,109.5) and (220,105.02) .. (220,99.5) -- cycle ;
%Curve Lines [id:da29969857646467357]
\draw    (230,40) .. controls (241.08,39.88) and (240.42,59.88) .. (230,60) ;
%Curve Lines [id:da1822521727429085]
\draw    (210,70) .. controls (220.49,69.22) and (220.83,59.88) .. (230,60) ;
%Curve Lines [id:da5085494912396639]
\draw    (200,60) .. controls (210.49,59.22) and (220.83,69.88) .. (230,70) ;
%Curve Lines [id:da22914052320498102]
\draw    (120,70) .. controls (135.49,69.55) and (136.83,50.22) .. (150,50) ;
%Curve Lines [id:da3574855570984863]
\draw    (120,50) .. controls (135.16,50.22) and (136.16,69.55) .. (150,70) ;
%Curve Lines [id:da3422696096957115]
\draw    (80,70) .. controls (80.86,60.91) and (75.66,59.51) .. (70,60) ;
%Shape: Circle [id:dp15044680187202963]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,70) .. controls (76,67.79) and (77.79,66) .. (80,66) .. controls (82.21,66) and (84,67.79) .. (84,70) .. controls (84,72.21) and (82.21,74) .. (80,74) .. controls (77.79,74) and (76,72.21) .. (76,70) -- cycle ;
%Shape: Circle [id:dp4780820467496306]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96,70) .. controls (96,67.79) and (97.79,66) .. (100,66) .. controls (102.21,66) and (104,67.79) .. (104,70) .. controls (104,72.21) and (102.21,74) .. (100,74) .. controls (97.79,74) and (96,72.21) .. (96,70) -- cycle ;
%Shape: Circle [id:dp08207737237295654]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,60) .. controls (106,57.79) and (107.79,56) .. (110,56) .. controls (112.21,56) and (114,57.79) .. (114,60) .. controls (114,62.21) and (112.21,64) .. (110,64) .. controls (107.79,64) and (106,62.21) .. (106,60) -- cycle ;
%Curve Lines [id:da48418369188292887]
\draw    (170,70.08) .. controls (169.26,77) and (168.86,79.8) .. (160,80.11) ;
%Curve Lines [id:da4893267317016685]
\draw    (160,61) .. controls (159.87,51.58) and (154.06,48.91) .. (150,50) ;
%Curve Lines [id:da8265590655740706]
\draw    (160,61) .. controls (160.06,68.11) and (156.06,70.51) .. (150,70) ;
%Shape: Circle [id:dp45473654159846955]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,60.08) .. controls (156,57.88) and (157.79,56.08) .. (160,56.08) .. controls (162.21,56.08) and (164,57.88) .. (164,60.08) .. controls (164,62.29) and (162.21,64.08) .. (160,64.08) .. controls (157.79,64.08) and (156,62.29) .. (156,60.08) -- cycle ;
%Shape: Circle [id:dp6969754989753095]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,70.08) .. controls (166,67.88) and (167.79,66.08) .. (170,66.08) .. controls (172.21,66.08) and (174,67.88) .. (174,70.08) .. controls (174,72.29) and (172.21,74.08) .. (170,74.08) .. controls (167.79,74.08) and (166,72.29) .. (166,70.08) -- cycle ;
%Straight Lines [id:da0706533645176548]
\draw    (160,80.11) -- (110,80) ;
%Shape: Circle [id:dp13740938351043508]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,70.08) .. controls (186,67.88) and (187.79,66.08) .. (190,66.08) .. controls (192.21,66.08) and (194,67.88) .. (194,70.08) .. controls (194,72.29) and (192.21,74.08) .. (190,74.08) .. controls (187.79,74.08) and (186,72.29) .. (186,70.08) -- cycle ;
%Straight Lines [id:da9294803829109155]
\draw    (60,30) -- (230,30) ;
\draw [shift={(145,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da24414164913253922]
\draw    (70,60) -- (60,60) ;
%Straight Lines [id:da25649058609410635]
\draw    (60,40) -- (230,40) ;
\draw [shift={(145,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (40,99.5) node    {$X$};
% Text Node
\draw (230,99.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circComposeSix{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Curve Lines [id:da5969435936824113]
\draw    (170,70.08) .. controls (170.86,61) and (165.66,59.6) .. (160,60.08) ;
%Curve Lines [id:da439197940220293]
\draw    (190,70) .. controls (190.06,76.91) and (193.66,79.31) .. (200,80) ;
%Curve Lines [id:da6771182341365147]
\draw    (190,70.08) .. controls (190.86,61) and (193.66,59.4) .. (200,60.08) ;
%Straight Lines [id:da1450048963294427]
\draw    (190,70.08) -- (170,70.08) ;
%Curve Lines [id:da019084876040457166]
\draw    (110,60) .. controls (109.26,66.91) and (114.06,70.51) .. (120,70) ;
%Curve Lines [id:da7205346131828039]
\draw    (110,60) .. controls (110.86,50.91) and (113.66,49.31) .. (120,50) ;
%Curve Lines [id:da234927741407162]
\draw    (100,70) .. controls (100.06,76.91) and (103.66,79.31) .. (110,80) ;
%Curve Lines [id:da9413555969191214]
\draw    (100,70) .. controls (100.86,60.91) and (103.66,59.31) .. (110,60) ;
%Straight Lines [id:da9676731539214908]
\draw    (100,70) -- (80,70) ;
%Curve Lines [id:da9961148132219766]
\draw    (80,70) .. controls (79.26,76.91) and (78.86,79.71) .. (70,80.03) ;
%Curve Lines [id:da2685440829727702]
\draw    (200,80) .. controls (199.47,71.38) and (202.49,69.55) .. (210,70) ;
%Shape: Ellipse [id:dp09232532315903352]
\draw   (30,99.5) .. controls (30,93.98) and (34.48,89.5) .. (40,89.5) .. controls (45.52,89.5) and (50,93.98) .. (50,99.5) .. controls (50,105.02) and (45.52,109.5) .. (40,109.5) .. controls (34.48,109.5) and (30,105.02) .. (30,99.5) -- cycle ;
%Curve Lines [id:da8622471446212336]
\draw    (70,81) .. controls (70.86,72.11) and (65.26,70.11) .. (60,70) ;
%Curve Lines [id:da7927572204281947]
\draw    (70,80) .. controls (69.2,92.4) and (63.6,99.6) .. (50,100) ;
%Shape: Circle [id:dp4793631777603313]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da11694081406983281]
\draw    (60,60) .. controls (49.4,60.05) and (50.08,39.88) .. (60,40) ;
%Curve Lines [id:da5925412289141678]
\draw    (230,30) .. controls (250.86,28.91) and (250.46,70.51) .. (230,70) ;
%Curve Lines [id:da6208460483087507]
\draw    (220,100) .. controls (207.2,100) and (200.8,93.2) .. (200,80) ;
%Curve Lines [id:da17845100625853572]
\draw    (60,70) .. controls (40.06,69.31) and (40.06,30.11) .. (60,30) ;
%Shape: Circle [id:dp4313391270891582]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196,80) .. controls (196,77.79) and (197.79,76) .. (200,76) .. controls (202.21,76) and (204,77.79) .. (204,80) .. controls (204,82.21) and (202.21,84) .. (200,84) .. controls (197.79,84) and (196,82.21) .. (196,80) -- cycle ;
%Shape: Ellipse [id:dp7124422104540008]
\draw   (220,99.5) .. controls (220,93.98) and (224.48,89.5) .. (230,89.5) .. controls (235.52,89.5) and (240,93.98) .. (240,99.5) .. controls (240,105.02) and (235.52,109.5) .. (230,109.5) .. controls (224.48,109.5) and (220,105.02) .. (220,99.5) -- cycle ;
%Curve Lines [id:da9892187443463222]
\draw    (230,40) .. controls (241.08,39.88) and (240.42,59.88) .. (230,60) ;
%Curve Lines [id:da8602416321287052]
\draw    (210,70) .. controls (220.49,69.22) and (220.83,59.88) .. (230,60) ;
%Curve Lines [id:da63064552925022]
\draw    (200,60) .. controls (210.49,59.22) and (220.83,69.88) .. (230,70) ;
%Curve Lines [id:da3714677220850243]
\draw    (80,70) .. controls (80.86,60.91) and (75.66,59.51) .. (70,60) ;
%Shape: Circle [id:dp8687173517545242]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,70) .. controls (76,67.79) and (77.79,66) .. (80,66) .. controls (82.21,66) and (84,67.79) .. (84,70) .. controls (84,72.21) and (82.21,74) .. (80,74) .. controls (77.79,74) and (76,72.21) .. (76,70) -- cycle ;
%Shape: Circle [id:dp12951073299540183]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96,70) .. controls (96,67.79) and (97.79,66) .. (100,66) .. controls (102.21,66) and (104,67.79) .. (104,70) .. controls (104,72.21) and (102.21,74) .. (100,74) .. controls (97.79,74) and (96,72.21) .. (96,70) -- cycle ;
%Shape: Circle [id:dp5921811617587556]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,60) .. controls (106,57.79) and (107.79,56) .. (110,56) .. controls (112.21,56) and (114,57.79) .. (114,60) .. controls (114,62.21) and (112.21,64) .. (110,64) .. controls (107.79,64) and (106,62.21) .. (106,60) -- cycle ;
%Curve Lines [id:da19247957636336288]
\draw    (170,70.08) .. controls (169.26,77) and (168.86,79.8) .. (160,80.11) ;
%Curve Lines [id:da9710496083426671]
\draw    (160,61) .. controls (159.87,51.58) and (154.06,48.91) .. (150,50) ;
%Curve Lines [id:da014944411168636096]
\draw    (160,61) .. controls (160.06,68.11) and (156.06,70.51) .. (150,70) ;
%Shape: Circle [id:dp49953097207166075]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,60.08) .. controls (156,57.88) and (157.79,56.08) .. (160,56.08) .. controls (162.21,56.08) and (164,57.88) .. (164,60.08) .. controls (164,62.29) and (162.21,64.08) .. (160,64.08) .. controls (157.79,64.08) and (156,62.29) .. (156,60.08) -- cycle ;
%Shape: Circle [id:dp6699980767497795]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166,70.08) .. controls (166,67.88) and (167.79,66.08) .. (170,66.08) .. controls (172.21,66.08) and (174,67.88) .. (174,70.08) .. controls (174,72.29) and (172.21,74.08) .. (170,74.08) .. controls (167.79,74.08) and (166,72.29) .. (166,70.08) -- cycle ;
%Straight Lines [id:da6722686897056738]
\draw    (160,80.11) -- (110,80) ;
%Shape: Circle [id:dp282393929661223]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186,70.08) .. controls (186,67.88) and (187.79,66.08) .. (190,66.08) .. controls (192.21,66.08) and (194,67.88) .. (194,70.08) .. controls (194,72.29) and (192.21,74.08) .. (190,74.08) .. controls (187.79,74.08) and (186,72.29) .. (186,70.08) -- cycle ;
%Straight Lines [id:da11419175278676608]
\draw    (60,30) -- (230,30) ;
\draw [shift={(145,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8007580790100314]
\draw    (70,60) -- (60,60) ;
%Straight Lines [id:da8996644981396097]
\draw    (60,40) -- (230,40) ;
\draw [shift={(145,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9342541582051227]
\draw    (150,50) -- (120,50) ;
%Straight Lines [id:da7835786340793289]
\draw    (150,70) -- (120,70) ;

% Text Node
\draw (40,99.5) node    {$X$};
% Text Node
\draw (230,99.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circComposeSeven{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Curve Lines [id:da402214069720494]
\draw    (104.5,70) .. controls (104.56,76.91) and (108.16,79.31) .. (114.5,80) ;
%Curve Lines [id:da7986450375557872]
\draw    (104.5,70.08) .. controls (105.36,61) and (108.16,59.4) .. (114.5,60.08) ;
%Straight Lines [id:da3024799065675574]
\draw    (100,70) ;
%Straight Lines [id:da9094660568549503]
\draw    (100,70) -- (80,70) ;
%Curve Lines [id:da5474148320809716]
\draw    (80,70) .. controls (79.26,76.91) and (78.86,79.71) .. (70,80.03) ;
%Curve Lines [id:da36655233306670365]
\draw    (114.5,80) .. controls (113.97,71.38) and (117,69.55) .. (124.5,70) ;
%Shape: Ellipse [id:dp38121712272457675]
\draw   (30,99.5) .. controls (30,93.98) and (34.48,89.5) .. (40,89.5) .. controls (45.52,89.5) and (50,93.98) .. (50,99.5) .. controls (50,105.02) and (45.52,109.5) .. (40,109.5) .. controls (34.48,109.5) and (30,105.02) .. (30,99.5) -- cycle ;
%Curve Lines [id:da9674442849108892]
\draw    (70,81) .. controls (70.86,72.11) and (65.26,70.11) .. (60,70) ;
%Curve Lines [id:da5819184726291908]
\draw    (70,80) .. controls (69.2,92.4) and (63.6,99.6) .. (50,100) ;
%Shape: Circle [id:dp7327936275578326]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da2322404633278221]
\draw    (60,60) .. controls (49.4,60.05) and (50.08,39.88) .. (60,40) ;
%Curve Lines [id:da9808629029203021]
\draw    (144.5,30) .. controls (165.36,28.91) and (164.96,70.51) .. (144.5,70) ;
%Curve Lines [id:da46810427588828907]
\draw    (134.5,100) .. controls (121.7,100) and (115.3,93.2) .. (114.5,80) ;
%Curve Lines [id:da014251469932053284]
\draw    (60,70) .. controls (40.06,69.31) and (40.06,30.11) .. (60,30) ;
%Shape: Circle [id:dp07970219829958847]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.5,80) .. controls (110.5,77.79) and (112.3,76) .. (114.5,76) .. controls (116.71,76) and (118.5,77.79) .. (118.5,80) .. controls (118.5,82.21) and (116.71,84) .. (114.5,84) .. controls (112.3,84) and (110.5,82.21) .. (110.5,80) -- cycle ;
%Shape: Ellipse [id:dp06665425887416632]
\draw   (134.5,99.5) .. controls (134.5,93.98) and (138.98,89.5) .. (144.5,89.5) .. controls (150.03,89.5) and (154.5,93.98) .. (154.5,99.5) .. controls (154.5,105.02) and (150.03,109.5) .. (144.5,109.5) .. controls (138.98,109.5) and (134.5,105.02) .. (134.5,99.5) -- cycle ;
%Curve Lines [id:da4893260076732693]
\draw    (144.5,40) .. controls (155.59,39.88) and (154.92,59.88) .. (144.5,60) ;
%Curve Lines [id:da876047208089772]
\draw    (124.5,70) .. controls (135,69.22) and (135.33,59.88) .. (144.5,60) ;
%Curve Lines [id:da3277091338299367]
\draw    (114.5,60) .. controls (125,59.22) and (135.33,69.88) .. (144.5,70) ;
%Curve Lines [id:da9453864833578778]
\draw    (80,70) .. controls (80.86,60.91) and (75.66,59.51) .. (70,60) ;
%Shape: Circle [id:dp2790585235321984]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,70) .. controls (76,67.79) and (77.79,66) .. (80,66) .. controls (82.21,66) and (84,67.79) .. (84,70) .. controls (84,72.21) and (82.21,74) .. (80,74) .. controls (77.79,74) and (76,72.21) .. (76,70) -- cycle ;
%Shape: Circle [id:dp3483354288198828]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.5,70.08) .. controls (100.5,67.88) and (102.3,66.08) .. (104.5,66.08) .. controls (106.71,66.08) and (108.5,67.88) .. (108.5,70.08) .. controls (108.5,72.29) and (106.71,74.08) .. (104.5,74.08) .. controls (102.3,74.08) and (100.5,72.29) .. (100.5,70.08) -- cycle ;
%Straight Lines [id:da8443002901239532]
\draw    (60,30) -- (144.5,30) ;
\draw [shift={(102.25,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9430933966441355]
\draw    (70,60) -- (60,60) ;
%Straight Lines [id:da17446936258928825]
\draw    (60,40) -- (144.5,40) ;
\draw [shift={(102.25,40)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (40,99.5) node    {$X$};
% Text Node
\draw (144.5,99.5) node    {$Z$};


\end{tikzpicture}
}

\newcommand\circComposeEight{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Curve Lines [id:da6608797064287412]
\draw    (120,70) .. controls (120.06,76.91) and (121.89,79.22) .. (130,80) ;
%Curve Lines [id:da6239657519328545]
\draw    (120,70) .. controls (120.86,60.91) and (123.66,59.31) .. (130,60) ;
%Straight Lines [id:da1599043278816864]
\draw    (100,70) ;
%Straight Lines [id:da6265489030040212]
\draw    (110,90) -- (90,90) ;
%Curve Lines [id:da7519123127566526]
\draw    (80,70) .. controls (79.26,76.91) and (78.86,79.71) .. (70,80.03) ;
%Curve Lines [id:da4803553871032845]
\draw    (110,90) .. controls (109.56,80.22) and (112.49,69.55) .. (120,70) ;
%Shape: Ellipse [id:dp12606657495933904]
\draw   (50,99.5) .. controls (50,93.98) and (54.48,89.5) .. (60,89.5) .. controls (65.52,89.5) and (70,93.98) .. (70,99.5) .. controls (70,105.02) and (65.52,109.5) .. (60,109.5) .. controls (54.48,109.5) and (50,105.02) .. (50,99.5) -- cycle ;
%Curve Lines [id:da6196892332509804]
\draw    (90,90) .. controls (90.56,81.22) and (85.26,70.11) .. (80,70) ;
%Curve Lines [id:da44740016243616065]
\draw    (90,90) .. controls (89.22,97.55) and (83.6,99.6) .. (70,100) ;
%Curve Lines [id:da9020330915670197]
\draw    (60,60) .. controls (49.4,60.05) and (50.08,39.88) .. (60,40) ;
%Curve Lines [id:da9547192005511967]
\draw    (144.5,30) .. controls (167.22,29.88) and (162.56,69.55) .. (150,70) ;
%Curve Lines [id:da1313198085492261]
\draw    (130,100) .. controls (117.2,100) and (110.05,97.88) .. (109.5,90) ;
%Curve Lines [id:da8066515256678553]
\draw    (60,80) .. controls (40.06,79.31) and (40.06,30.11) .. (60,30) ;
%Shape: Circle [id:dp3196435898911264]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,90) .. controls (106,87.79) and (107.79,86) .. (110,86) .. controls (112.21,86) and (114,87.79) .. (114,90) .. controls (114,92.21) and (112.21,94) .. (110,94) .. controls (107.79,94) and (106,92.21) .. (106,90) -- cycle ;
%Shape: Ellipse [id:dp20485740558463783]
\draw   (130,99.5) .. controls (130,93.98) and (134.48,89.5) .. (140,89.5) .. controls (145.52,89.5) and (150,93.98) .. (150,99.5) .. controls (150,105.02) and (145.52,109.5) .. (140,109.5) .. controls (134.48,109.5) and (130,105.02) .. (130,99.5) -- cycle ;
%Curve Lines [id:da08827126528964113]
\draw    (144.5,40) .. controls (155.59,39.88) and (154.92,59.88) .. (144.5,60) ;
%Curve Lines [id:da4719731720141034]
\draw    (130,80) .. controls (137.22,79.55) and (137.22,59.88) .. (144.5,60) ;
%Curve Lines [id:da3627891368652626]
\draw    (130,60) .. controls (136.56,59.55) and (140.83,69.88) .. (150,70) ;
%Curve Lines [id:da21497208148219693]
\draw    (80,70) .. controls (80.86,60.91) and (75.66,59.51) .. (70,60) ;
%Shape: Circle [id:dp5699594560057966]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,90) .. controls (86,87.79) and (87.79,86) .. (90,86) .. controls (92.21,86) and (94,87.79) .. (94,90) .. controls (94,92.21) and (92.21,94) .. (90,94) .. controls (87.79,94) and (86,92.21) .. (86,90) -- cycle ;
%Shape: Circle [id:dp8292299909202646]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116,70) .. controls (116,67.79) and (117.79,66) .. (120,66) .. controls (122.21,66) and (124,67.79) .. (124,70) .. controls (124,72.21) and (122.21,74) .. (120,74) .. controls (117.79,74) and (116,72.21) .. (116,70) -- cycle ;
%Straight Lines [id:da9073026571749631]
\draw    (60,30) -- (144.5,30) ;
\draw [shift={(102.25,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da42130657126589866]
\draw    (70,60) -- (60,60) ;
%Straight Lines [id:da8452688244633354]
\draw    (60,40) -- (144.5,40) ;
\draw [shift={(102.25,40)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp8942859248555396]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,70) .. controls (76,67.79) and (77.79,66) .. (80,66) .. controls (82.21,66) and (84,67.79) .. (84,70) .. controls (84,72.21) and (82.21,74) .. (80,74) .. controls (77.79,74) and (76,72.21) .. (76,70) -- cycle ;
%Straight Lines [id:da5538523007113644]
\draw    (70,80.03) -- (60,80.03) ;

% Text Node
\draw (60,99.5) node    {$X$};
% Text Node
\draw (140,99.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circComposeNine{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Curve Lines [id:da174295439801594]
\draw    (120,70) .. controls (120.06,76.91) and (121.89,79.22) .. (130,80) ;
%Curve Lines [id:da8244051686525018]
\draw    (120,70) .. controls (120.86,60.91) and (123.66,59.31) .. (130,60) ;
%Straight Lines [id:da5285600789456072]
\draw    (100,70) ;
%Straight Lines [id:da8738824154299522]
\draw    (110,90) -- (90,90) ;
%Curve Lines [id:da30543299917906686]
\draw    (80,70) .. controls (79.26,76.91) and (78.86,79.71) .. (70,80.03) ;
%Curve Lines [id:da42394697643335255]
\draw    (110,90) .. controls (109.56,80.22) and (112.49,69.55) .. (120,70) ;
%Shape: Ellipse [id:dp8151349412914528]
\draw   (50,99.5) .. controls (50,93.98) and (54.48,89.5) .. (60,89.5) .. controls (65.52,89.5) and (70,93.98) .. (70,99.5) .. controls (70,105.02) and (65.52,109.5) .. (60,109.5) .. controls (54.48,109.5) and (50,105.02) .. (50,99.5) -- cycle ;
%Curve Lines [id:da3949671863790012]
\draw    (90,90) .. controls (90.56,81.22) and (85.26,70.11) .. (80,70) ;
%Curve Lines [id:da07360557757877506]
\draw    (90,90) .. controls (89.22,97.55) and (83.6,99.6) .. (70,100) ;
%Curve Lines [id:da5345686485886567]
\draw    (60,60) .. controls (49.4,60.05) and (50.08,39.88) .. (60,40) ;
%Curve Lines [id:da7639821182450993]
\draw    (140,30) .. controls (162.72,29.88) and (152.56,79.55) .. (140,80) ;
%Curve Lines [id:da07868342566638886]
\draw    (130,100) .. controls (117.2,100) and (110.05,97.88) .. (109.5,90) ;
%Curve Lines [id:da6964342651375938]
\draw    (60,80) .. controls (40.06,79.31) and (40.06,30.11) .. (60,30) ;
%Shape: Circle [id:dp6450321920397676]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,90) .. controls (106,87.79) and (107.79,86) .. (110,86) .. controls (112.21,86) and (114,87.79) .. (114,90) .. controls (114,92.21) and (112.21,94) .. (110,94) .. controls (107.79,94) and (106,92.21) .. (106,90) -- cycle ;
%Shape: Ellipse [id:dp9614978257837713]
\draw   (130,99.5) .. controls (130,93.98) and (134.48,89.5) .. (140,89.5) .. controls (145.52,89.5) and (150,93.98) .. (150,99.5) .. controls (150,105.02) and (145.52,109.5) .. (140,109.5) .. controls (134.48,109.5) and (130,105.02) .. (130,99.5) -- cycle ;
%Curve Lines [id:da030391344491989547]
\draw    (130,40) .. controls (141.08,39.88) and (140.42,59.88) .. (130,60) ;
%Curve Lines [id:da4603181830046631]
\draw    (80,70) .. controls (80.86,60.91) and (75.66,59.51) .. (70,60) ;
%Shape: Circle [id:dp08276429868653234]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,90) .. controls (86,87.79) and (87.79,86) .. (90,86) .. controls (92.21,86) and (94,87.79) .. (94,90) .. controls (94,92.21) and (92.21,94) .. (90,94) .. controls (87.79,94) and (86,92.21) .. (86,90) -- cycle ;
%Shape: Circle [id:dp5073086061723979]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116,70) .. controls (116,67.79) and (117.79,66) .. (120,66) .. controls (122.21,66) and (124,67.79) .. (124,70) .. controls (124,72.21) and (122.21,74) .. (120,74) .. controls (117.79,74) and (116,72.21) .. (116,70) -- cycle ;
%Straight Lines [id:da19194546043824612]
\draw    (60,30) -- (130,30) ;
\draw [shift={(95,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da6444028531347489]
\draw    (70,60) -- (60,60) ;
%Straight Lines [id:da739236434278035]
\draw    (60,40) -- (130,40) ;
\draw [shift={(95,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp7780276437702559]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,70) .. controls (76,67.79) and (77.79,66) .. (80,66) .. controls (82.21,66) and (84,67.79) .. (84,70) .. controls (84,72.21) and (82.21,74) .. (80,74) .. controls (77.79,74) and (76,72.21) .. (76,70) -- cycle ;
%Straight Lines [id:da37997708976285827]
\draw    (70,80.03) -- (60,80.03) ;
%Straight Lines [id:da4726812865928792]
\draw    (140,30) -- (130,30) ;
%Straight Lines [id:da10789825139517162]
\draw    (140,80) -- (130,80) ;

% Text Node
\draw (60,99.5) node    {$X$};
% Text Node
\draw (140,99.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circComposeTen{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Curve Lines [id:da844353398745086]
\draw    (50,70) .. controls (50.83,75.88) and (52.83,79.55) .. (60,80) ;
%Curve Lines [id:da03640981610357963]
\draw    (50,70) .. controls (50.16,63.55) and (52.83,59.55) .. (60,60) ;
%Straight Lines [id:da8845114795034098]
\draw    (100,70) ;
%Straight Lines [id:da34798445816326096]
\draw    (110,90) -- (90,90) ;
%Curve Lines [id:da5191349494774435]
\draw    (80,70) .. controls (79.26,76.91) and (78.86,79.71) .. (70,80.03) ;
%Curve Lines [id:da0029122941518263668]
\draw    (110,90) .. controls (109.56,80.22) and (112.49,69.55) .. (120,70) ;
%Shape: Ellipse [id:dp886943756798428]
\draw   (50,99.5) .. controls (50,93.98) and (54.48,89.5) .. (60,89.5) .. controls (65.52,89.5) and (70,93.98) .. (70,99.5) .. controls (70,105.02) and (65.52,109.5) .. (60,109.5) .. controls (54.48,109.5) and (50,105.02) .. (50,99.5) -- cycle ;
%Curve Lines [id:da040919831107225746]
\draw    (90,90) .. controls (90.56,81.22) and (85.26,70.11) .. (80,70) ;
%Curve Lines [id:da6444931801162317]
\draw    (90,90) .. controls (89.22,97.55) and (83.6,99.6) .. (70,100) ;
%Curve Lines [id:da20145294861145424]
\draw    (50,70) .. controls (39.4,70.05) and (40.08,49.88) .. (50,50) ;
%Curve Lines [id:da6838981265902672]
\draw    (130,100) .. controls (117.2,100) and (110.05,97.88) .. (109.5,90) ;
%Shape: Circle [id:dp14553755739939422]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,90) .. controls (106,87.79) and (107.79,86) .. (110,86) .. controls (112.21,86) and (114,87.79) .. (114,90) .. controls (114,92.21) and (112.21,94) .. (110,94) .. controls (107.79,94) and (106,92.21) .. (106,90) -- cycle ;
%Shape: Ellipse [id:dp685101444135935]
\draw   (130,99.5) .. controls (130,93.98) and (134.48,89.5) .. (140,89.5) .. controls (145.52,89.5) and (150,93.98) .. (150,99.5) .. controls (150,105.02) and (145.52,109.5) .. (140,109.5) .. controls (134.48,109.5) and (130,105.02) .. (130,99.5) -- cycle ;
%Curve Lines [id:da1312199746882471]
\draw    (120,50) .. controls (131.08,49.88) and (130.42,69.88) .. (120,70) ;
%Curve Lines [id:da9833897867546556]
\draw    (80,70) .. controls (80.86,60.91) and (75.66,59.51) .. (70,60) ;
%Shape: Circle [id:dp7868970644927448]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,90) .. controls (86,87.79) and (87.79,86) .. (90,86) .. controls (92.21,86) and (94,87.79) .. (94,90) .. controls (94,92.21) and (92.21,94) .. (90,94) .. controls (87.79,94) and (86,92.21) .. (86,90) -- cycle ;
%Shape: Circle [id:dp3597915354198742]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46,70) .. controls (46,67.79) and (47.79,66) .. (50,66) .. controls (52.21,66) and (54,67.79) .. (54,70) .. controls (54,72.21) and (52.21,74) .. (50,74) .. controls (47.79,74) and (46,72.21) .. (46,70) -- cycle ;
%Straight Lines [id:da3932411946567351]
\draw    (70,60) -- (60,60) ;
%Straight Lines [id:da159241266316151]
\draw    (50,50) -- (120,50) ;
\draw [shift={(85,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp025774485334091324]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,70) .. controls (76,67.79) and (77.79,66) .. (80,66) .. controls (82.21,66) and (84,67.79) .. (84,70) .. controls (84,72.21) and (82.21,74) .. (80,74) .. controls (77.79,74) and (76,72.21) .. (76,70) -- cycle ;
%Straight Lines [id:da3051244497764851]
\draw    (70,80.03) -- (60,80.03) ;

% Text Node
\draw (60,99.5) node    {$X$};
% Text Node
\draw (140,99.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circComposeEleven{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Curve Lines [id:da4923736764868657]
\draw    (100,90) .. controls (94.22,90.22) and (90.88,88.55) .. (90,79.5) ;
%Shape: Ellipse [id:dp48425283608655434]
\draw   (40,90.5) .. controls (40,84.98) and (44.48,80.5) .. (50,80.5) .. controls (55.52,80.5) and (60,84.98) .. (60,90.5) .. controls (60,96.02) and (55.52,100.5) .. (50,100.5) .. controls (44.48,100.5) and (40,96.02) .. (40,90.5) -- cycle ;
%Straight Lines [id:da24770078016672792]
\draw    (90,80) -- (70,80) ;
%Curve Lines [id:da06204316371412255]
\draw    (70,81) .. controls (69.87,71.58) and (62.82,71.3) .. (50.02,70.5) ;
%Curve Lines [id:da07845727897495003]
\draw    (70,80) .. controls (69.88,86.88) and (67.22,89.88) .. (60,90) ;
%Shape: Circle [id:dp22893267823311303]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da2822052928699421]
\draw    (50.02,70.5) .. controls (39.42,70.55) and (40.08,49.88) .. (50,50) ;
%Straight Lines [id:da5616884781433968]
\draw    (50,50) -- (110,50) ;
\draw [shift={(80,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da8348873578519931]
\draw    (90,80) .. controls (89.47,71.38) and (96.8,70.4) .. (110,70) ;
%Shape: Circle [id:dp7315588817449462]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
%Shape: Ellipse [id:dp6047411739139622]
\draw   (100,90.5) .. controls (100,84.98) and (104.48,80.5) .. (110,80.5) .. controls (115.52,80.5) and (120,84.98) .. (120,90.5) .. controls (120,96.02) and (115.52,100.5) .. (110,100.5) .. controls (104.48,100.5) and (100,96.02) .. (100,90.5) -- cycle ;
%Curve Lines [id:da9363926372259571]
\draw    (110,50) .. controls (121.08,49.88) and (120.42,69.88) .. (110,70) ;

% Text Node
\draw (50,90.5) node    {$X$};
% Text Node
\draw (110,90.5) node    {$Z$};
\end{tikzpicture}
}

\newcommand\circDiagram[2]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-60pt]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143
%Curve Lines [id:da4923736764868657]
\draw    (100,90) .. controls (94.22,90.22) and (90.88,88.55) .. (90,79.5) ;
%Shape: Ellipse [id:dp48425283608655434]
\draw   (40,90.5) .. controls (40,84.98) and (44.48,80.5) .. (50,80.5) .. controls (55.52,80.5) and (60,84.98) .. (60,90.5) .. controls (60,96.02) and (55.52,100.5) .. (50,100.5) .. controls (44.48,100.5) and (40,96.02) .. (40,90.5) -- cycle ;
%Straight Lines [id:da24770078016672792]
\draw    (90,80) -- (70,80) ;
%Curve Lines [id:da06204316371412255]
\draw    (70,81) .. controls (69.87,71.58) and (62.82,71.3) .. (50.02,70.5) ;
%Curve Lines [id:da07845727897495003]
\draw    (70,80) .. controls (69.88,86.88) and (67.22,89.88) .. (60,90) ;
%Shape: Circle [id:dp22893267823311303]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,81) .. controls (66,78.79) and (67.79,77) .. (70,77) .. controls (72.21,77) and (74,78.79) .. (74,81) .. controls (74,83.21) and (72.21,85) .. (70,85) .. controls (67.79,85) and (66,83.21) .. (66,81) -- cycle ;
%Curve Lines [id:da2822052928699421]
\draw    (50.02,70.5) .. controls (39.42,70.55) and (40.08,49.88) .. (50,50) ;
%Straight Lines [id:da5616884781433968]
\draw    (50,50) -- (110,50) ;
\draw [shift={(80,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da8348873578519931]
\draw    (90,80) .. controls (89.47,71.38) and (96.8,70.4) .. (110,70) ;
%Shape: Circle [id:dp7315588817449462]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86,80) .. controls (86,77.79) and (87.79,76) .. (90,76) .. controls (92.21,76) and (94,77.79) .. (94,80) .. controls (94,82.21) and (92.21,84) .. (90,84) .. controls (87.79,84) and (86,82.21) .. (86,80) -- cycle ;
%Shape: Ellipse [id:dp6047411739139622]
\draw   (100,90.5) .. controls (100,84.98) and (104.48,80.5) .. (110,80.5) .. controls (115.52,80.5) and (120,84.98) .. (120,90.5) .. controls (120,96.02) and (115.52,100.5) .. (110,100.5) .. controls (104.48,100.5) and (100,96.02) .. (100,90.5) -- cycle ;
%Curve Lines [id:da9363926372259571]
\draw    (110,50) .. controls (121.08,49.88) and (120.42,69.88) .. (110,70) ;
% Text Node
\draw (50,90.5) node    {$#1$};
% Text Node
\draw (110,90.5) node    {$#2$};
\end{tikzpicture}
}


\newcommand\feedbackcomposition{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-70pt]
%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 280
%Shape: Path Data [id:dp566281231333759]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (179.69,90) .. controls (179.89,88.78) and (180,87.52) .. (180,86.25) -- (180,90) -- (179.69,90) -- cycle (180,86.25) .. controls (180,71.75) and (166.57,60) .. (150,60) -- (20,60) -- (20,50) .. controls (19.8,49.18) and (19.69,48.35) .. (19.69,47.5) .. controls (19.69,38.77) and (30.66,31.53) .. (45,30.21) -- (45,30) -- (153.58,30) -- (153.58,30.21) .. controls (168.41,31.53) and (179.75,38.77) .. (179.75,47.5) .. controls (179.75,48.35) and (179.65,49.18) .. (179.44,50) -- (179.44,60) -- (180,60) -- (180,86.25) -- cycle ;
%Shape: Path Data [id:dp48296384209630216]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (19.78,85) -- (19.48,85) -- (19.48,43.75) .. controls (19.48,58.15) and (32.72,69.83) .. (49.12,70) -- (150,70) .. controls (166.45,70) and (179.78,58.25) .. (179.78,43.75) -- (179.78,82.47) .. controls (179.78,82.48) and (179.78,82.49) .. (179.78,82.5) .. controls (179.78,82.51) and (179.78,82.52) .. (179.78,82.53) -- (179.78,85) -- (179.48,85) .. controls (178.44,89.27) and (174.77,93.05) .. (169.48,95.74) -- (169.48,115) -- (164.89,115) -- (164.89,115.01) -- (30.87,115.01) -- (30.87,96.23) .. controls (24.99,93.52) and (20.89,89.54) .. (19.78,85) -- cycle (19.78,40) .. controls (19.58,41.23) and (19.48,42.48) .. (19.48,43.75) -- (19.48,40) -- (19.78,40) -- cycle (179.78,40) -- (179.78,43.75) .. controls (179.78,42.47) and (179.68,41.22) .. (179.48,40) -- (179.78,40) -- cycle ;
%Shape: Rectangle [id:dp48426235533121653]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,85) -- (70,85) -- (70,115) -- (50,115) -- cycle ;
%Curve Lines [id:da18218567271676722]
\draw    (100,75) .. controls (85.8,74.75) and (84.8,94.08) .. (70,95) ;
%Shape: Rectangle [id:dp91817983737723]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,85) -- (120,85) -- (120,115) -- (100,115) -- cycle ;
%Straight Lines [id:da7376455163288455]
\draw    (100,75) -- (120,75) ;
%Shape: Ellipse [id:dp1719590820445127]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,105.5) .. controls (160,100.24) and (164.47,95.98) .. (170,95.98) .. controls (175.52,95.98) and (180,100.24) .. (180,105.5) .. controls (180,110.76) and (175.52,115.02) .. (170,115.02) .. controls (164.47,115.02) and (160,110.76) .. (160,105.5) -- cycle ;
%Curve Lines [id:da07761436275999534]
\draw    (100,95) .. controls (85.8,94.75) and (84.8,74.08) .. (70,75) ;
%Straight Lines [id:da9629022675337853]
\draw    (50,75) -- (70,75) ;
%Curve Lines [id:da9767760144054738]
\draw    (150,75) .. controls (135.8,74.75) and (134.8,94.08) .. (120,95) ;
%Curve Lines [id:da36782920135056074]
\draw    (150,95) .. controls (135.8,94.75) and (134.8,74.08) .. (120,75) ;
%Straight Lines [id:da28866343962421215]
\draw    (40,105) -- (50,105) ;
%Straight Lines [id:da238684957619954]
\draw    (120,104.5) -- (160,105) ;
%Straight Lines [id:da4133654311088787]
\draw    (70,105) -- (100,105) ;
%Curve Lines [id:da5438540601008119]
\draw    (50,95) .. controls (35.8,94.75) and (20.14,83.75) .. (20,75) ;
%Curve Lines [id:da8254375393870304]
\draw    (50,75) .. controls (35.8,74.75) and (20.14,63.75) .. (20,55) ;
%Curve Lines [id:da04319687033574726]
\draw    (50,55) .. controls (35.8,54.75) and (19.8,65.75) .. (20,75) ;
%Curve Lines [id:da17654254691387405]
\draw    (50,35) .. controls (35.8,34.75) and (19.8,45.75) .. (20,55) ;
%Straight Lines [id:da6425453039815852]
\draw    (50,35) -- (150,35) ;
\draw [shift={(100,35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7916231580424244]
\draw    (50,55) -- (150,55) ;
\draw [shift={(100,55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da032446637833117964]
\draw    (150,35) .. controls (161.14,34.08) and (179.8,45.75) .. (180,55) ;
%Curve Lines [id:da599217819603547]
\draw    (150,55) .. controls (161.14,54.08) and (179.8,65.75) .. (180,75) ;
%Curve Lines [id:da4215242438001354]
\draw    (150,75) .. controls (162.8,74.75) and (180.14,65.08) .. (180,55) ;
%Curve Lines [id:da8676578200608019]
\draw    (150,95) .. controls (162.8,94.75) and (180.14,85.08) .. (180,75) ;
%Curve Lines [id:da4111931733984493]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,70) .. controls (157.2,69.86) and (181.62,64.21) .. (180,45) ;
%Curve Lines [id:da5652519758311811]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,94.98) .. controls (173.59,94.98) and (180.14,90.08) .. (180,80) ;
%Straight Lines [id:da5646929998661491]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,115.02) -- (30,115) ;
%Straight Lines [id:da25608667693902587]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (180,45) -- (180,80) ;
%Curve Lines [id:da4499254710439976]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,30) .. controls (163.96,29.88) and (179.88,39.26) .. (180,45) ;
%Curve Lines [id:da6229057660278147]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,60) .. controls (164.62,60.54) and (179.88,74.26) .. (180,80) ;
%Straight Lines [id:da6797120362788154]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,60) -- (45,60) ;
%Curve Lines [id:da6583375587747795]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (35,100) .. controls (34.61,100.69) and (20.14,90.08) .. (20,80) ;
%Curve Lines [id:da9234872456407988]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,70) .. controls (41.32,71.12) and (20.14,60.08) .. (20,50) ;
%Shape: Ellipse [id:dp8251112301078033]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,105.5) .. controls (20,100.49) and (24.47,96.43) .. (30,96.43) .. controls (35.52,96.43) and (40,100.49) .. (40,105.5) .. controls (40,110.51) and (35.52,114.57) .. (30,114.57) .. controls (24.47,114.57) and (20,110.51) .. (20,105.5) -- cycle ;
%Straight Lines [id:da04131074217431685]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,30) -- (45,30) ;
%Straight Lines [id:da2509990450247316]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150,70) -- (45,70) ;
%Curve Lines [id:da9925404922616009]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,30) .. controls (41.32,31.12) and (18.89,34.12) .. (20,50) ;
%Curve Lines [id:da9838324930664322]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,60) .. controls (41.32,61.12) and (20.61,68.98) .. (20,80) ;
%Straight Lines [id:da6879082959574919]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (20,50) -- (20,80) ;
%Shape: Path Data [id:dp9176935066767516]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (20,90) -- (20,86.25) -- (20,86.25) .. controls (20,87.52) and (20.1,88.78) .. (20.3,90) -- (20,90) -- cycle (20,60) -- (50,60) .. controls (33.43,60) and (20,71.75) .. (20,86.25) -- (20,60) -- cycle ;
% Text Node
\draw (60,100) node    {$f$};
% Text Node
\draw (30,105.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (110,100) node    {$g$};
% Text Node
\draw (170,105.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$Z$};
\end{tikzpicture}}

\newcommand\feedbackLeft{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-55pt]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Shape: Path Data [id:dp5558878713156179]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (70,20) .. controls (86.56,20) and (99.98,28.94) .. (100,39.98) -- (100,39.98) -- (100,50) -- (20,50) -- (20,39.98) -- (70,39.98) -- (70,20) -- cycle ;
%Shape: Path Data [id:dp48819130437055047]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (70.15,70) -- (50,70) -- (50,75.98) -- (70.15,75.98) -- (70.15,70) -- cycle (20,70) -- (20,60) -- (100,60) -- (100,70) .. controls (99.24,74.3) and (95.52,78.12) .. (90,80.83) -- (90,95.02) -- (30,95.02) -- (30,80.81) .. controls (24.48,78.1) and (20.77,74.29) .. (20,70) -- cycle ;
%Shape: Path Data [id:dp44640440504666146]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (20,40) .. controls (20,28.95) and (33.44,20) .. (50,20) -- (70,20) -- (70,40) -- (20,40) -- cycle ;
%Curve Lines [id:da4455528003749627]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (90,79.98) .. controls (93.6,79.98) and (100.14,75.08) .. (100,65) ;
%Shape: Ellipse [id:dp4520361921546202]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,85.5) .. controls (80,80.24) and (84.48,75.98) .. (90,75.98) .. controls (95.53,75.98) and (100,80.24) .. (100,85.5) .. controls (100,90.76) and (95.53,95.02) .. (90,95.02) .. controls (84.48,95.02) and (80,90.76) .. (80,85.5) -- cycle ;

%Straight Lines [id:da6112028899468042]
\draw    (40,85) -- (50,85) ;
%Straight Lines [id:da22665122286623585]
\draw    (70,85.5) -- (80,85.5) ;
%Curve Lines [id:da05655483207234546]
\draw    (50,70) .. controls (35.81,69.75) and (20.14,63.75) .. (20,55) ;
%Curve Lines [id:da6769602795537153]
\draw    (50,35) .. controls (35.81,34.75) and (19.81,45.75) .. (20,55) ;
%Curve Lines [id:da9285598935537852]
\draw    (70,35) .. controls (84.49,34.82) and (99.81,45.75) .. (100,55) ;
%Curve Lines [id:da5713576617224494]
\draw    (70,70) .. controls (82.81,69.75) and (100.14,65.08) .. (100,55) ;
%Curve Lines [id:da7151315457005932]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,20) .. controls (85.25,19.91) and (99.25,30.34) .. (100,40) ;
%Curve Lines [id:da6928192931373129]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (35,80) .. controls (34.61,80.69) and (20.14,80.08) .. (20,70) ;
%Curve Lines [id:da629746066909592]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,60) .. controls (41.33,61.12) and (20.14,50.08) .. (20,40) ;
%Shape: Ellipse [id:dp9486625115062621]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,85.5) .. controls (20,80.49) and (24.48,76.43) .. (30,76.43) .. controls (35.52,76.43) and (40,80.49) .. (40,85.5) .. controls (40,90.51) and (35.52,94.57) .. (30,94.57) .. controls (24.48,94.57) and (20,90.51) .. (20,85.5) -- cycle ;

%Straight Lines [id:da22216262393603514]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,60) -- (45,60) ;
%Curve Lines [id:da5881159997014027]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,50) .. controls (36.27,49.82) and (20.61,58.98) .. (20,70) ;
%Straight Lines [id:da40067370564105687]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (20,40) -- (20,70) ;
%Curve Lines [id:da3590132662595762]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,20) .. controls (34.12,20.48) and (19.78,27.82) .. (20,40) ;
%Straight Lines [id:da541781111030618]
\draw    (50,35) -- (70,35) ;
%Straight Lines [id:da4946718912701862]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,50) -- (45,50) ;
%Straight Lines [id:da6038535314859776]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,20) -- (45,20) ;
%Curve Lines [id:da6425011655072176]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,60) .. controls (82.97,59.91) and (100.14,50.08) .. (100,40) ;
%Curve Lines [id:da47476068759017565]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,50) .. controls (79.54,49.62) and (100.61,53.98) .. (100,65) ;
%Straight Lines [id:da38757806302936737]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (100,40) -- (100,65) ;
%Shape: Rectangle [id:dp7142159256046009]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,65) -- (70,65) -- (70,95) -- (50,95) -- cycle ;
%Shape: Path Data [id:dp37209723679482687]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (21,50) -- (50,50) .. controls (33.99,50) and (21,58.95) .. (21,70) -- (21,50) -- cycle ;
%Shape: Path Data [id:dp4705257573706101]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (101,50) -- (75,50) .. controls (89.36,50) and (101,58.95) .. (101,70) -- (101,50) -- cycle ;
%Shape: Path Data [id:dp22920102066345938]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (100,60) -- (70,60) .. controls (86.57,60) and (100,51.04) .. (100,39.98) -- (100,60) -- cycle ;
%Shape: Path Data [id:dp6411068616224708]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (20,60) -- (55,60) .. controls (35.67,60) and (20,51.04) .. (20,39.98) -- (20,60) -- cycle ;
%Straight Lines [id:da9322844123121372]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (30,95.02) -- (90,95.02) ;
%Shape: Rectangle [id:dp8614811923982937]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75,65) -- (85,65) -- (85,75.07) -- (75,75.07) -- cycle ;

% Text Node
\draw (60,80) node    {$f$};
% Text Node
\draw (30,85.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (90,85.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (80,70.03) node  [font=\scriptsize,rotate=-359.15]  {$m$};
\end{tikzpicture}
}

\newcommand\feedbackRight{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-55pt]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151
%Shape: Path Data [id:dp7567437770571119]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (70,20) .. controls (86.56,20) and (99.98,28.94) .. (100,39.98) -- (100,39.98) -- (100,50) -- (20,50) -- (20,39.98) -- (70,39.98) -- (70,20) -- cycle ;
%Shape: Path Data [id:dp5618467153294076]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (70.15,70) -- (50,70) -- (50,75.98) -- (70.15,75.98) -- (70.15,70) -- cycle (20,70) -- (20,60) -- (100,60) -- (100,70) .. controls (99.24,74.3) and (95.52,78.12) .. (90,80.83) -- (90,95.02) -- (30,95.02) -- (30,80.81) .. controls (24.48,78.1) and (20.77,74.29) .. (20,70) -- cycle ;
%Shape: Path Data [id:dp6600037931178259]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ] (20,40) .. controls (20,28.95) and (33.44,20) .. (50,20) -- (70,20) -- (70,40) -- (20,40) -- cycle ;
%Curve Lines [id:da6846059380734028]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (90,79.98) .. controls (93.6,79.98) and (100.14,75.08) .. (100,65) ;
%Shape: Ellipse [id:dp405110370223114]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,85.5) .. controls (80,80.24) and (84.48,75.98) .. (90,75.98) .. controls (95.53,75.98) and (100,80.24) .. (100,85.5) .. controls (100,90.76) and (95.53,95.02) .. (90,95.02) .. controls (84.48,95.02) and (80,90.76) .. (80,85.5) -- cycle ;
%Straight Lines [id:da38154727517676634]
\draw    (40,85) -- (50,85) ;
%Straight Lines [id:da9387646631940668]
\draw    (70,85.5) -- (80,85.5) ;
%Curve Lines [id:da15455361504958587]
\draw    (50,70) .. controls (35.81,69.75) and (20.14,63.75) .. (20,55) ;
%Curve Lines [id:da8993579436125049]
\draw    (50,35) .. controls (35.81,34.75) and (19.81,45.75) .. (20,55) ;
%Curve Lines [id:da8047199600550232]
\draw    (70,35) .. controls (84.49,34.82) and (99.81,45.75) .. (100,55) ;
%Curve Lines [id:da634820728409877]
\draw    (70,70) .. controls (82.81,69.75) and (100.14,65.08) .. (100,55) ;
%Curve Lines [id:da07598543092139898]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,20) .. controls (85.25,19.91) and (99.25,30.34) .. (100,40) ;
%Curve Lines [id:da19127623617241452]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (35,80) .. controls (34.61,80.69) and (20.14,80.08) .. (20,70) ;
%Curve Lines [id:da10394327016976224]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,60) .. controls (41.33,61.12) and (20.14,50.08) .. (20,40) ;
%Shape: Ellipse [id:dp1991704313020095]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,85.5) .. controls (20,80.49) and (24.48,76.43) .. (30,76.43) .. controls (35.52,76.43) and (40,80.49) .. (40,85.5) .. controls (40,90.51) and (35.52,94.57) .. (30,94.57) .. controls (24.48,94.57) and (20,90.51) .. (20,85.5) -- cycle ;
%Straight Lines [id:da5452143174616295]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,60) -- (45,60) ;
%Curve Lines [id:da8079801923399236]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,50) .. controls (36.27,49.82) and (20.61,58.98) .. (20,70) ;
%Straight Lines [id:da4594481898077438]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (20,40) -- (20,70) ;
%Curve Lines [id:da5106480339654318]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (45,20) .. controls (34.12,20.48) and (19.78,27.82) .. (20,40) ;
%Straight Lines [id:da2802465941071761]
\draw    (50,35) -- (70,35) ;
%Straight Lines [id:da968567781020702]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,50) -- (45,50) ;
%Straight Lines [id:da8078000933525616]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (70,20) -- (45,20) ;
%Curve Lines [id:da277564524990621]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,60) .. controls (82.97,59.91) and (100.14,50.08) .. (100,40) ;
%Curve Lines [id:da684343313105004]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (75,50) .. controls (79.54,49.62) and (100.61,53.98) .. (100,65) ;
%Straight Lines [id:da4116202785914659]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (100,40) -- (100,65) ;
%Shape: Rectangle [id:dp6928725974309907]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,65) -- (70,65) -- (70,95) -- (50,95) -- cycle ;
%Shape: Path Data [id:dp4894175827620941]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (21,50) -- (50,50) .. controls (33.99,50) and (21,58.95) .. (21,70) -- (21,50) -- cycle ;
%Shape: Path Data [id:dp17157906101101028]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (101,50) -- (75,50) .. controls (89.36,50) and (101,58.95) .. (101,70) -- (101,50) -- cycle ;
%Shape: Path Data [id:dp9440468050774755]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (100,60) -- (70,60) .. controls (86.57,60) and (100,51.04) .. (100,39.98) -- (100,60) -- cycle ;
%Shape: Path Data [id:dp29024524725066037]
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (20,60) -- (55,60) .. controls (35.67,60) and (20,51.04) .. (20,39.98) -- (20,60) -- cycle ;
%Straight Lines [id:da6884605112419709]
\draw [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (30,95.02) -- (90,95.02) ;
%Shape: Rectangle [id:dp27316074171159377]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,65) -- (45,65) -- (45,75.07) -- (35,75.07) -- cycle ;
% Text Node
\draw (60,80) node    {$f$};
% Text Node
\draw (30,85.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (90,85.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (40,70.03) node  [font=\scriptsize]  {$m$};
\end{tikzpicture}
}

\newcommand\adjunctionIdentities{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Shape: Polygon Curved [id:ds4098687930521141]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (90,40) .. controls (79.08,39.45) and (51.09,40.21) .. (40,40) .. controls (28.91,39.79) and (29.24,60.8) .. (40,60.34) .. controls (50.76,59.88) and (80.09,59.88) .. (90,60) .. controls (99.91,60.12) and (100.92,40.55) .. (90,40) -- cycle ;
%Straight Lines [id:da16621035395382622]
\draw    (40,50) -- (90,50) ;
%Shape: Ellipse [id:dp05020794138334461]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,50.5) .. controls (30,45.24) and (34.48,40.98) .. (40,40.98) .. controls (45.52,40.98) and (50,45.24) .. (50,50.5) .. controls (50,55.76) and (45.52,60.02) .. (40,60.02) .. controls (34.48,60.02) and (30,55.76) .. (30,50.5) -- cycle ;

%Shape: Ellipse [id:dp6844953010407709]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85,50.5) .. controls (85,45.24) and (89.48,40.98) .. (95,40.98) .. controls (100.52,40.98) and (105,45.24) .. (105,50.5) .. controls (105,55.76) and (100.52,60.02) .. (95,60.02) .. controls (89.48,60.02) and (85,55.76) .. (85,50.5) -- cycle ;


% Text Node
\draw (40,50.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (95,50.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
\end{tikzpicture}
}

\newcommand\identityWireBoxed{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds6250214411336961]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (90,40) .. controls (79.08,39.45) and (51.09,40.21) .. (40,40) .. controls (28.91,39.79) and (29.24,60.8) .. (40,60.34) .. controls (50.76,59.88) and (80.09,59.88) .. (90,60) .. controls (99.91,60.12) and (100.92,40.55) .. (90,40) -- cycle ;
%Straight Lines [id:da024901157679301678]
\draw    (40,50) -- (90,50) ;
%Shape: Rectangle [id:dp2843214703895206]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,30) -- (100,30) -- (100,70) -- (90,70) -- cycle ;
%Shape: Rectangle [id:dp9051175554727107]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,30) -- (40,30) -- (40,70) -- (30,70) -- cycle ;
\end{tikzpicture}
}

\newcommand\splitIdentities{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds16876736434145156]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (40,40.02) .. controls (29.08,39.47) and (31.09,40.23) .. (20,40.02) .. controls (8.91,39.82) and (9.24,60.51) .. (20,60.05) .. controls (30.76,59.59) and (30.09,59.91) .. (40,60.02) .. controls (49.91,60.14) and (50.92,40.58) .. (40,40.02) -- cycle ;
%Straight Lines [id:da33842919286447215]
\draw    (10,50) -- (40,50.5) ;
%Shape: Polygon Curved [id:ds03209292719742707]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (90,40) .. controls (79.08,39.45) and (81.09,40.21) .. (70,40) .. controls (58.91,39.79) and (59.24,60.48) .. (70,60.02) .. controls (80.76,59.56) and (80.09,59.88) .. (90,60) .. controls (99.91,60.12) and (100.92,40.55) .. (90,40) -- cycle ;
%Straight Lines [id:da4472436679612185]
\draw    (70,49.5) -- (100,50) ;
%Shape: Ellipse [id:dp7947247654052471]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,49.5) .. controls (60,44.24) and (64.48,39.98) .. (70,39.98) .. controls (75.52,39.98) and (80,44.24) .. (80,49.5) .. controls (80,54.76) and (75.52,59.02) .. (70,59.02) .. controls (64.48,59.02) and (60,54.76) .. (60,49.5) -- cycle ;
%Shape: Rectangle [id:dp9988805016819632]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92,30) -- (100,30) -- (100,70) -- (92,70) -- cycle ;
%Shape: Ellipse [id:dp9725002783383764]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,50.5) .. controls (30,45.24) and (34.48,40.98) .. (40,40.98) .. controls (45.52,40.98) and (50,45.24) .. (50,50.5) .. controls (50,55.76) and (45.52,60.02) .. (40,60.02) .. controls (34.48,60.02) and (30,55.76) .. (30,50.5) -- cycle ;
%Shape: Rectangle [id:dp7918777791852226]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8,30) -- (18,30) -- (18,70) -- (8,70) -- cycle ;
% Text Node
\draw (70,49.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (40,50.5) node  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,opacity=1 ]  {$A$};
\end{tikzpicture}
}

\newcommand\openLens{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,130); %set diagram left start at 0, and has height of 130
%Straight Lines [id:da42282797646966364]
\draw    (130,50) -- (140,50) ;
%Curve Lines [id:da43523796079384447]
\draw    (70,70) .. controls (57.2,70) and (60.8,63.2) .. (60,50) ;
%Straight Lines [id:da9896759193059217]
\draw    (60,50) -- (50,50) ;
%Curve Lines [id:da9126022122678317]
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
%Shape: Circle [id:dp7554036277138251]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
%Shape: Circle [id:dp1143405714850928]
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Shape: Circle [id:dp19609533735447526]
\draw   (70,70) .. controls (70,64.48) and (74.48,60) .. (80,60) .. controls (85.52,60) and (90,64.48) .. (90,70) .. controls (90,75.52) and (85.52,80) .. (80,80) .. controls (74.48,80) and (70,75.52) .. (70,70) -- cycle ;
%Curve Lines [id:da30529147303640514]
\draw    (130,50) .. controls (129.6,35.6) and (122.8,30.8) .. (110,30) ;
%Curve Lines [id:da05664358262220037]
\draw    (130,50) .. controls (129.2,62.4) and (128.32,69.9) .. (120,70) ;
%Shape: Circle [id:dp25585889556449126]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,50) .. controls (126,47.79) and (127.79,46) .. (130,46) .. controls (132.21,46) and (134,47.79) .. (134,50) .. controls (134,52.21) and (132.21,54) .. (130,54) .. controls (127.79,54) and (126,52.21) .. (126,50) -- cycle ;
%Shape: Circle [id:dp878356672414512]
\draw   (100,70) .. controls (100,64.48) and (104.48,60) .. (110,60) .. controls (115.52,60) and (120,64.48) .. (120,70) .. controls (120,75.52) and (115.52,80) .. (110,80) .. controls (104.48,80) and (100,75.52) .. (100,70) -- cycle ;
%Shape: Circle [id:dp6492433500020466]
\draw   (140,50) .. controls (140,44.48) and (144.48,40) .. (150,40) .. controls (155.52,40) and (160,44.48) .. (160,50) .. controls (160,55.52) and (155.52,60) .. (150,60) .. controls (144.48,60) and (140,55.52) .. (140,50) -- cycle ;
%Straight Lines [id:da21289119358146713]
\draw    (80,30) -- (110,30) ;
% Text Node
\draw (80,70) node    {$X$};
% Text Node
\draw (110,70) node    {$Y$};
% Text Node
\draw (150,50) node    {$A$};
% Text Node
\draw (40,50) node    {$A$};
\end{tikzpicture}
}

\newcommand\openLensTwo{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,130); %set diagram left start at 0, and has height of 130
%Straight Lines [id:da7390698116828834]
\draw    (40,50) -- (50,50) ;
%Curve Lines [id:da6624256514017127]
\draw    (120,70) .. controls (107.2,70) and (110.8,63.2) .. (110,50) ;
%Straight Lines [id:da9769219549034951]
\draw    (110,50) -- (100,50) ;
%Curve Lines [id:da43282190635485396]
\draw    (110,50) .. controls (109.78,41.42) and (116.8,40.4) .. (130,40) ;
%Shape: Circle [id:dp8789222840149338]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,50) .. controls (106,47.79) and (107.79,46) .. (110,46) .. controls (112.21,46) and (114,47.79) .. (114,50) .. controls (114,52.21) and (112.21,54) .. (110,54) .. controls (107.79,54) and (106,52.21) .. (106,50) -- cycle ;
%Shape: Circle [id:dp90058189671521]
\draw   (80,50) .. controls (80,44.48) and (84.48,40) .. (90,40) .. controls (95.52,40) and (100,44.48) .. (100,50) .. controls (100,55.52) and (95.52,60) .. (90,60) .. controls (84.48,60) and (80,55.52) .. (80,50) -- cycle ;
%Shape: Circle [id:dp5160583323999932]
\draw   (120,70) .. controls (120,64.48) and (124.48,60) .. (130,60) .. controls (135.52,60) and (140,64.48) .. (140,70) .. controls (140,75.52) and (135.52,80) .. (130,80) .. controls (124.48,80) and (120,75.52) .. (120,70) -- cycle ;
%Curve Lines [id:da12203137128655728]
\draw    (40,50) .. controls (39.78,40.57) and (32.92,39.42) .. (20,40) ;
%Curve Lines [id:da8163066518956381]
\draw    (40,50) .. controls (39.2,62.4) and (38.32,69.9) .. (30,70) ;
%Shape: Circle [id:dp8650109894612168]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,50) .. controls (36,47.79) and (37.79,46) .. (40,46) .. controls (42.21,46) and (44,47.79) .. (44,50) .. controls (44,52.21) and (42.21,54) .. (40,54) .. controls (37.79,54) and (36,52.21) .. (36,50) -- cycle ;
%Shape: Circle [id:dp5477055425853034]
\draw   (10,70) .. controls (10,64.48) and (14.48,60) .. (20,60) .. controls (25.52,60) and (30,64.48) .. (30,70) .. controls (30,75.52) and (25.52,80) .. (20,80) .. controls (14.48,80) and (10,75.52) .. (10,70) -- cycle ;
%Shape: Circle [id:dp6709783332305096]
\draw   (50,50) .. controls (50,44.48) and (54.48,40) .. (60,40) .. controls (65.52,40) and (70,44.48) .. (70,50) .. controls (70,55.52) and (65.52,60) .. (60,60) .. controls (54.48,60) and (50,55.52) .. (50,50) -- cycle ;
%Curve Lines [id:da4160324423121705]
\draw    (20,40) .. controls (6.25,39.93) and (6.58,20.6) .. (20,20) ;
%Straight Lines [id:da23750049057170475]
\draw    (20,20) -- (120,20) ;
\draw [shift={(70,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4072798899462785]
\draw    (130,40) .. controls (144.25,39.93) and (144.58,19.93) .. (130,20) ;
%Straight Lines [id:da9307415668955574]
\draw    (120,20) -- (130,20) ;
% Text Node
\draw (130,70) node    {$X$};
% Text Node
\draw (20,70) node    {$Y$};
% Text Node
\draw (60,50) node    {$A$};
% Text Node
\draw (90,50) node    {$A$};
\end{tikzpicture}
}

\newcommand\circMorphism{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-50pt]
%uncomment if require: \path (0,130); %set diagram left start at 0, and has height of 130
%Straight Lines [id:da7390698116828834]
\draw    (40,50) -- (50,50) ;
%Curve Lines [id:da6624256514017127]
\draw    (80,70) .. controls (67.2,70) and (70.8,63.2) .. (70,50) ;
%Straight Lines [id:da9769219549034951]
\draw    (70,50) -- (60,50) ;
%Curve Lines [id:da43282190635485396]
\draw    (70,50) .. controls (69.78,41.42) and (76.8,40.4) .. (90,40) ;
%Shape: Circle [id:dp8789222840149338]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,50) .. controls (66,47.79) and (67.79,46) .. (70,46) .. controls (72.21,46) and (74,47.79) .. (74,50) .. controls (74,52.21) and (72.21,54) .. (70,54) .. controls (67.79,54) and (66,52.21) .. (66,50) -- cycle ;
%Shape: Circle [id:dp5160583323999932]
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
%Curve Lines [id:da12203137128655728]
\draw    (40,50) .. controls (39.78,40.57) and (32.92,39.42) .. (20,40) ;
%Curve Lines [id:da8163066518956381]
\draw    (40,50) .. controls (39.2,62.4) and (38.32,69.9) .. (30,70) ;
%Shape: Circle [id:dp8650109894612168]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,50) .. controls (36,47.79) and (37.79,46) .. (40,46) .. controls (42.21,46) and (44,47.79) .. (44,50) .. controls (44,52.21) and (42.21,54) .. (40,54) .. controls (37.79,54) and (36,52.21) .. (36,50) -- cycle ;
%Shape: Circle [id:dp5477055425853034]
\draw   (10,70) .. controls (10,64.48) and (14.48,60) .. (20,60) .. controls (25.52,60) and (30,64.48) .. (30,70) .. controls (30,75.52) and (25.52,80) .. (20,80) .. controls (14.48,80) and (10,75.52) .. (10,70) -- cycle ;
%Curve Lines [id:da4160324423121705]
\draw    (20,40) .. controls (6.25,39.93) and (6.58,20.6) .. (20,20) ;
%Straight Lines [id:da23750049057170475]
\draw    (20,20) -- (80,20) ;
\draw [shift={(50,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4072798899462785]
\draw    (90,40) .. controls (104.25,39.93) and (104.58,19.93) .. (90,20) ;
%Straight Lines [id:da9307415668955574]
\draw    (50,50) -- (60,50) ;
%Straight Lines [id:da8386441464608541]
\draw    (80,20) -- (90,20) ;
% Text Node
\draw (90,70) node    {$Y$};
% Text Node
\draw (20,70) node    {$X$};
\end{tikzpicture}
}

\newcommand\openLensThree{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,130); %set diagram left start at 0, and has height of 130
%Straight Lines [id:da7390698116828834]
\draw    (40,50) -- (50,50) ;
%Curve Lines [id:da6624256514017127]
\draw    (80,70) .. controls (67.2,70) and (70.8,63.2) .. (70,50) ;
%Straight Lines [id:da9769219549034951]
\draw    (70,50) -- (60,50) ;
%Curve Lines [id:da43282190635485396]
\draw    (70,50) .. controls (69.78,41.42) and (76.8,40.4) .. (90,40) ;
%Shape: Circle [id:dp8789222840149338]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66,50) .. controls (66,47.79) and (67.79,46) .. (70,46) .. controls (72.21,46) and (74,47.79) .. (74,50) .. controls (74,52.21) and (72.21,54) .. (70,54) .. controls (67.79,54) and (66,52.21) .. (66,50) -- cycle ;
%Shape: Circle [id:dp5160583323999932]
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
%Curve Lines [id:da12203137128655728]
\draw    (40,50) .. controls (39.78,40.57) and (32.92,39.42) .. (20,40) ;
%Curve Lines [id:da8163066518956381]
\draw    (40,50) .. controls (39.2,62.4) and (38.32,69.9) .. (30,70) ;
%Shape: Circle [id:dp8650109894612168]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,50) .. controls (36,47.79) and (37.79,46) .. (40,46) .. controls (42.21,46) and (44,47.79) .. (44,50) .. controls (44,52.21) and (42.21,54) .. (40,54) .. controls (37.79,54) and (36,52.21) .. (36,50) -- cycle ;
%Shape: Circle [id:dp5477055425853034]
\draw   (10,70) .. controls (10,64.48) and (14.48,60) .. (20,60) .. controls (25.52,60) and (30,64.48) .. (30,70) .. controls (30,75.52) and (25.52,80) .. (20,80) .. controls (14.48,80) and (10,75.52) .. (10,70) -- cycle ;
%Curve Lines [id:da4160324423121705]
\draw    (20,40) .. controls (6.25,39.93) and (6.58,20.6) .. (20,20) ;
%Straight Lines [id:da23750049057170475]
\draw    (20,20) -- (80,20) ;
\draw [shift={(50,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4072798899462785]
\draw    (90,40) .. controls (104.25,39.93) and (104.58,19.93) .. (90,20) ;
%Straight Lines [id:da9307415668955574]
\draw    (50,50) -- (60,50) ;
%Straight Lines [id:da8386441464608541]
\draw    (80,20) -- (90,20) ;
% Text Node
\draw (90,70) node    {$X$};
% Text Node
\draw (20,70) node    {$Y$};
\end{tikzpicture}
}

\newcommand\opticscomposeSix{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,580); %set diagram left start at 0, and has height of 580
%Straight Lines [id:da9737368160195511]
\draw    (80,30) -- (130,30) ;
%Straight Lines [id:da47176094671269486]
\draw    (150,50) -- (160,50) ;
%Curve Lines [id:da05659234842760319]
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
%Straight Lines [id:da9412436361691578]
\draw    (60,50) -- (50,50) ;
%Curve Lines [id:da8516283441761291]
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
%Shape: Circle [id:dp827603635845659]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
%Shape: Circle [id:dp2589029253251667]
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Shape: Circle [id:dp9746306078417074]
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
%Curve Lines [id:da6070023419051697]
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
%Curve Lines [id:da23916897812353832]
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
%Shape: Circle [id:dp45662545357310824]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
%Shape: Circle [id:dp4474619396955455]
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
%Shape: Circle [id:dp11038940392980456]
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
% Text Node
\draw (40,50) node    {$A$};
% Text Node
\draw (90,70) node    {$U$};
% Text Node
\draw (120,70) node    {$V$};
% Text Node
\draw (170,50) node    {$B$};
\end{tikzpicture}
}

\newcommand\lensOnTheLeft{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds7467238812125847]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (210,40) .. controls (199.08,39.45) and (198.89,20.66) .. (180,20) .. controls (171.48,19.7) and (151.9,19.7) .. (131.33,19.81) .. controls (106.26,19.94) and (79.73,20.23) .. (70,20.34) .. controls (52.28,20.55) and (49.26,40.13) .. (40,40.34) .. controls (30.74,40.56) and (30.41,60.23) .. (40,60.34) .. controls (49.59,60.46) and (52.26,79.79) .. (70,80.34) .. controls (87.74,80.89) and (99.59,79.78) .. (110,80) .. controls (120.41,80.22) and (120.41,60.22) .. (110,60) .. controls (99.59,59.78) and (98.74,39.88) .. (110,40) .. controls (121.26,40.12) and (140.54,39.72) .. (150,40) .. controls (159.46,40.28) and (161.92,59.87) .. (150,60) .. controls (138.08,60.13) and (136.74,79.88) .. (150,80) .. controls (163.26,80.12) and (159.89,80.34) .. (180,80) .. controls (200.11,79.66) and (199.88,60.21) .. (210,60) .. controls (220.12,59.79) and (220.92,40.55) .. (210,40) -- cycle ;
%Shape: Rectangle [id:dp7919248346964441]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,30) -- (190,30) -- (190,70) -- (170,70) -- cycle ;
%Curve Lines [id:da7074761951888242]
\draw    (100,35.34) .. controls (113.56,35.34) and (100.23,29.83) .. (120,30) ;
%Curve Lines [id:da9117102290083838]
\draw    (170,40) .. controls (156.44,40) and (169.77,29.84) .. (150,30) ;
%Straight Lines [id:da7874198705574186]
\draw    (120,30) -- (150,30) ;
%Straight Lines [id:da7080063257554442]
\draw    (40,50.34) -- (60,50.34) ;
%Shape: Ellipse [id:dp536351591001378]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.84) .. controls (25,45.58) and (29.48,41.32) .. (35,41.32) .. controls (40.52,41.32) and (45,45.58) .. (45,50.84) .. controls (45,56.1) and (40.52,60.37) .. (35,60.37) .. controls (29.48,60.37) and (25,56.1) .. (25,50.84) -- cycle ;
%Curve Lines [id:da4155509746729037]
\draw    (80,60.34) .. controls (93.56,60.34) and (80.23,70.18) .. (100,70.34) ;
%Curve Lines [id:da4738955752060299]
\draw    (150,70) .. controls (169.54,69.55) and (154.54,59.55) .. (170,60) ;
%Shape: Ellipse [id:dp5221875625806169]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135,70.5) .. controls (135,65.24) and (139.48,60.98) .. (145,60.98) .. controls (150.52,60.98) and (155,65.24) .. (155,70.5) .. controls (155,75.76) and (150.52,80.02) .. (145,80.02) .. controls (139.48,80.02) and (135,75.76) .. (135,70.5) -- cycle ;
%Straight Lines [id:da748838483307433]
\draw    (190,50) -- (210,50) ;
%Shape: Ellipse [id:dp9637199939816737]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205,50.48) .. controls (205,45.22) and (209.48,40.95) .. (215,40.95) .. controls (220.52,40.95) and (225,45.22) .. (225,50.48) .. controls (225,55.74) and (220.52,60) .. (215,60) .. controls (209.48,60) and (205,55.74) .. (205,50.48) -- cycle ;
%Shape: Rectangle [id:dp7195585581231969]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85,25) -- (100,25) -- (100,50) -- (85,50) -- cycle ;
%Straight Lines [id:da7156011371094093]
\draw    (100,70.34) -- (110,70.34) ;
%Shape: Ellipse [id:dp1234930550581893]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105,70.5) .. controls (105,65.24) and (109.48,60.98) .. (115,60.98) .. controls (120.52,60.98) and (125,65.24) .. (125,70.5) .. controls (125,75.76) and (120.52,80.02) .. (115,80.02) .. controls (109.48,80.02) and (105,75.76) .. (105,70.5) -- cycle ;
%Straight Lines [id:da15311309991425603]
\draw    (75,35) -- (85,35) ;
%Shape: Rectangle [id:dp6503498047306407]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$f$};
% Text Node
\draw (180,50) node  [font=\small]  {$g$};
% Text Node
\draw (115,70.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (145,70.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (35,50.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (215,50.48) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (92.5,37.5) node  [font=\small]  {$m$};
\end{tikzpicture}
}

\newcommand\lensOnTheRight{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Polygon Curved [id:ds5572471266308138]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (210,40) .. controls (199.08,39.45) and (198.89,20.66) .. (180,20) .. controls (161.11,19.34) and (87.72,20.13) .. (70,20.34) .. controls (52.28,20.55) and (49.26,40.13) .. (40,40.34) .. controls (30.74,40.56) and (30.41,60.23) .. (40,60.34) .. controls (49.59,60.46) and (52.26,79.79) .. (70,80.34) .. controls (87.74,80.89) and (88.92,80.79) .. (100,80.34) .. controls (111.08,79.89) and (110.41,60.56) .. (100,60.34) .. controls (89.59,60.13) and (88.74,40.23) .. (100,40.34) .. controls (111.26,40.46) and (130.54,39.72) .. (140,40) .. controls (149.46,40.28) and (151.92,59.87) .. (140,60) .. controls (128.08,60.13) and (126.74,79.88) .. (140,80) .. controls (153.26,80.12) and (159.89,80.34) .. (180,80) .. controls (200.11,79.66) and (199.88,60.21) .. (210,60) .. controls (220.12,59.79) and (220.92,40.55) .. (210,40) -- cycle ;
%Shape: Rectangle [id:dp40102888579145135]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
%Curve Lines [id:da7773760520630174]
\draw    (80,40.34) .. controls (93.56,40.34) and (80.23,29.83) .. (100,30) ;
%Curve Lines [id:da3812641314675068]
\draw    (150,35) .. controls (136.44,35) and (149.77,29.84) .. (130,30) ;
%Straight Lines [id:da38016260346742525]
\draw    (100,30) -- (130,30) ;
%Straight Lines [id:da6444103327693644]
\draw    (40,50.34) -- (60,50.34) ;
%Shape: Ellipse [id:dp3314443511117373]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.84) .. controls (25,45.58) and (29.48,41.32) .. (35,41.32) .. controls (40.52,41.32) and (45,45.58) .. (45,50.84) .. controls (45,56.1) and (40.52,60.37) .. (35,60.37) .. controls (29.48,60.37) and (25,56.1) .. (25,50.84) -- cycle ;
%Curve Lines [id:da2524004236897912]
\draw    (80,60.34) .. controls (93.56,60.34) and (80.23,70.18) .. (100,70.34) ;
%Shape: Ellipse [id:dp6487254517722725]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95,70.84) .. controls (95,65.58) and (99.48,61.32) .. (105,61.32) .. controls (110.52,61.32) and (115,65.58) .. (115,70.84) .. controls (115,76.1) and (110.52,80.37) .. (105,80.37) .. controls (99.48,80.37) and (95,76.1) .. (95,70.84) -- cycle ;
%Curve Lines [id:da6296709466004194]
\draw    (150,70) .. controls (169.54,69.55) and (154.54,59.55) .. (170,60) ;
%Straight Lines [id:da07179016955743844]
\draw    (190,50) -- (210,50) ;
%Shape: Ellipse [id:dp13631194550513492]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205,50.48) .. controls (205,45.22) and (209.48,40.95) .. (215,40.95) .. controls (220.52,40.95) and (225,45.22) .. (225,50.48) .. controls (225,55.74) and (220.52,60) .. (215,60) .. controls (209.48,60) and (205,55.74) .. (205,50.48) -- cycle ;
%Shape: Rectangle [id:dp5008381538141973]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.5,25) -- (165.5,25) -- (165.5,50) -- (150.5,50) -- cycle ;
%Straight Lines [id:da7808722561401221]
\draw    (140,70) -- (150,70) ;
%Shape: Ellipse [id:dp4532696614519063]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,70.5) .. controls (125,65.24) and (129.48,60.98) .. (135,60.98) .. controls (140.52,60.98) and (145,65.24) .. (145,70.5) .. controls (145,75.76) and (140.52,80.02) .. (135,80.02) .. controls (129.48,80.02) and (125,75.76) .. (125,70.5) -- cycle ;
%Straight Lines [id:da1535498662204613]
\draw    (165,35) -- (175,35) ;
%Shape: Rectangle [id:dp054833311965613585]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,30) -- (190,30) -- (190,70) -- (170,70) -- cycle ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$f$};
% Text Node
\draw (180,50) node  [font=\small]  {$g$};
% Text Node
\draw (105,70.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (135,70.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (35,50.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (215,50.48) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (158,37.5) node  [font=\small]  {$m$};
\end{tikzpicture}
}


\newcommand\beforeTransport{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Path Data [id:dp32980727140122357]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (100,40.34) .. controls (88.74,40.23) and (89.59,60.13) .. (100,60.34) .. controls (110.41,60.56) and (111.08,79.89) .. (100,80.34) .. controls (88.92,80.79) and (87.74,80.89) .. (70,80.34) .. controls (52.26,79.79) and (49.59,60.46) .. (40,60.34) .. controls (39.28,60.34) and (38.61,60.22) .. (38,60) -- (35,60) -- (35,40) -- (41.94,40) .. controls (49.78,37.36) and (53.58,20.54) .. (70,20.34) .. controls (78.27,20.25) and (98.67,20.02) .. (120,19.88) -- (120,40.12) .. controls (112.8,40.26) and (105.46,40.4) .. (100,40.34) -- cycle ;
%Shape: Rectangle [id:dp39838824154588015]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
%Curve Lines [id:da963383601622711]
\draw    (80,50) .. controls (93.56,50) and (80.23,29.83) .. (100,30) ;
%Straight Lines [id:da723377531596313]
\draw    (35,50) -- (60,50) ;
%Straight Lines [id:da27619052022186774]
\draw [color={rgb, 255:red, 249; green, 221; blue, 224 }  ,draw opacity=1 ]   (120,20) -- (120,40) ;
%Straight Lines [id:da3612566946274739]
\draw    (100,30) -- (120,30) ;
%Straight Lines [id:da09985467734615405]
\draw [color={rgb, 255:red, 249; green, 221; blue, 224 }  ,draw opacity=1 ]   (35,40) -- (35,60) ;
%Shape: Ellipse [id:dp42128395772757177]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.5) .. controls (25,45.24) and (29.48,40.98) .. (35,40.98) .. controls (40.52,40.98) and (45,45.24) .. (45,50.5) .. controls (45,55.76) and (40.52,60.02) .. (35,60.02) .. controls (29.48,60.02) and (25,55.76) .. (25,50.5) -- cycle ;
%Shape: Ellipse [id:dp4027076841502528]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,30.5) .. controls (110,25.24) and (114.48,20.98) .. (120,20.98) .. controls (125.52,20.98) and (130,25.24) .. (130,30.5) .. controls (130,35.76) and (125.52,40.02) .. (120,40.02) .. controls (114.48,40.02) and (110,35.76) .. (110,30.5) -- cycle ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$f$};
% Text Node
\draw (35,50.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (120,30.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
\end{tikzpicture}}

\newcommand\afterTransport{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Shape: Path Data [id:dp9089513676885668]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (88.06,39.84) -- (95,39.84) -- (95,59.57) -- (92,59.57) .. controls (91.39,59.78) and (90.72,59.9) .. (90,59.91) .. controls (80.41,60.02) and (77.74,79.09) .. (60,79.63) .. controls (58.21,79.68) and (56.58,79.73) .. (55.1,79.77) .. controls (41.65,76.24) and (38.63,60.57) .. (30,60.47) .. controls (29.28,60.46) and (28.61,60.34) .. (28,60.12) -- (25,60.12) -- (25,40.12) -- (31.94,40.12) .. controls (39.78,37.49) and (43.58,20.66) .. (60,20.47) .. controls (60.08,20.47) and (60.15,20.47) .. (60.23,20.46) .. controls (76.46,20.81) and (80.26,37.26) .. (88.06,39.84) -- cycle ;
%Shape: Rectangle [id:dp2960224445766203]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,30) -- (70,30) -- (70,70) -- (50,70) -- cycle ;
%Straight Lines [id:da166026775970736]
\draw    (25,50) -- (50,50) ;
%Straight Lines [id:da12025925860178177]
\draw [color={rgb, 255:red, 249; green, 221; blue, 224 }  ,draw opacity=1 ]   (95,39.84) -- (95,59.84) ;
%Straight Lines [id:da40973308732006075]
\draw    (70,50) -- (95,50) ;
%Straight Lines [id:da559878147960327]
\draw [color={rgb, 255:red, 249; green, 221; blue, 224 }  ,draw opacity=1 ]   (25,40.12) -- (25,60.12) ;
%Shape: Ellipse [id:dp5174161718169075]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85,50.5) .. controls (85,45.24) and (89.48,40.98) .. (95,40.98) .. controls (100.52,40.98) and (105,45.24) .. (105,50.5) .. controls (105,55.76) and (100.52,60.02) .. (95,60.02) .. controls (89.48,60.02) and (85,55.76) .. (85,50.5) -- cycle ;
%Shape: Ellipse [id:dp40525735343430636]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,50.5) .. controls (15,45.24) and (19.48,40.98) .. (25,40.98) .. controls (30.52,40.98) and (35,45.24) .. (35,50.5) .. controls (35,55.76) and (30.52,60.02) .. (25,60.02) .. controls (19.48,60.02) and (15,55.76) .. (15,50.5) -- cycle ;

% Text Node
\draw (60,50) node  [font=\small]  {$f$};
% Text Node
\draw (95,50.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (25,50.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};


\end{tikzpicture}
}

\newcommand\beforeTransportSet{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Straight Lines [id:da4339650520756011]
\draw    (155,50) -- (135,50) ;
%Straight Lines [id:da5729942567739461]
\draw [color={rgb, 255:red, 249; green, 221; blue, 224 }  ,draw opacity=1 ]   (190,20) -- (190,40) ;
%Curve Lines [id:da871118523750798]
\draw    (170,70) .. controls (157.2,70) and (155.8,63.2) .. (155,50) ;
%Straight Lines [id:da032450982095055925]
\draw    (195,30) -- (175,30) ;
%Curve Lines [id:da2653268475262244]
\draw    (155,50) .. controls (154.6,35.6) and (161.8,30.4) .. (175,30) ;
%Shape: Circle [id:dp62389676572062]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151,50) .. controls (151,47.79) and (152.79,46) .. (155,46) .. controls (157.21,46) and (159,47.79) .. (159,50) .. controls (159,52.21) and (157.21,54) .. (155,54) .. controls (152.79,54) and (151,52.21) .. (151,50) -- cycle ;
%Shape: Circle [id:dp18684629865592484]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,70) .. controls (170,67.79) and (171.79,66) .. (174,66) .. controls (176.21,66) and (178,67.79) .. (178,70) .. controls (178,72.21) and (176.21,74) .. (174,74) .. controls (171.79,74) and (170,72.21) .. (170,70) -- cycle ;
%Shape: Ellipse [id:dp034874012400194165]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,30.5) .. controls (180,25.24) and (184.48,20.98) .. (190,20.98) .. controls (195.52,20.98) and (200,25.24) .. (200,30.5) .. controls (200,35.76) and (195.52,40.02) .. (190,40.02) .. controls (184.48,40.02) and (180,35.76) .. (180,30.5) -- cycle ;
%Shape: Ellipse [id:dp5675309881099092]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,50.5) .. controls (125,45.24) and (129.48,40.98) .. (135,40.98) .. controls (140.52,40.98) and (145,45.24) .. (145,50.5) .. controls (145,55.76) and (140.52,60.02) .. (135,60.02) .. controls (129.48,60.02) and (125,55.76) .. (125,50.5) -- cycle ;

% Text Node
\draw (190,30.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (135,50.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};


\end{tikzpicture}
}

\newcommand\afterTransportSet{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119
%Straight Lines [id:da24901033685162932]
\draw [color={rgb, 255:red, 249; green, 221; blue, 224 }  ,draw opacity=1 ]   (75,40) -- (75,60) ;
%Straight Lines [id:da62935982538307]
\draw    (25,50) -- (75,50.16) ;
%Straight Lines [id:da9902676068652965]
\draw [color={rgb, 255:red, 249; green, 221; blue, 224 }  ,draw opacity=1 ]   (25,40.12) -- (25,60.12) ;
%Shape: Ellipse [id:dp48798419267922466]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65,50.66) .. controls (65,45.4) and (69.48,41.13) .. (75,41.13) .. controls (80.52,41.13) and (85,45.4) .. (85,50.66) .. controls (85,55.92) and (80.52,60.18) .. (75,60.18) .. controls (69.48,60.18) and (65,55.92) .. (65,50.66) -- cycle ;
%Shape: Ellipse [id:dp7224187092380796]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,50.5) .. controls (15,45.24) and (19.48,40.98) .. (25,40.98) .. controls (30.52,40.98) and (35,45.24) .. (35,50.5) .. controls (35,55.76) and (30.52,60.02) .. (25,60.02) .. controls (19.48,60.02) and (15,55.76) .. (15,50.5) -- cycle ;
% Text Node
\draw (75,50.66) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (25,50.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
\end{tikzpicture}
}

\newcommand\lensInternalLabel[6]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%Shape: Polygon Curved [id:ds22298620157933535]
\draw  [color={rgb, 255:red, 244; green, 106; blue, 123 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 244; green, 106; blue, 123 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (200,40.34) .. controls (189.08,39.79) and (188.89,21) .. (170,20.34) .. controls (151.11,19.69) and (87.72,20.13) .. (70,20.34) .. controls (52.28,20.55) and (49.26,40.13) .. (40,40.34) .. controls (30.74,40.56) and (30.41,60.23) .. (40,60.34) .. controls (49.59,60.46) and (52.26,79.79) .. (70,80.34) .. controls (87.74,80.89) and (88.92,80.79) .. (100,80.34) .. controls (111.08,79.89) and (110.41,60.56) .. (100,60.34) .. controls (89.59,60.13) and (88.74,40.23) .. (100,40.34) .. controls (111.26,40.46) and (130.54,40.37) .. (140,40.64) .. controls (149.46,40.92) and (151.92,59.64) .. (140,59.77) .. controls (128.08,59.89) and (126.74,80.23) .. (140,80.34) .. controls (153.26,80.46) and (149.89,80.68) .. (170,80.34) .. controls (190.11,80.01) and (189.88,59.68) .. (200,59.47) .. controls (210.12,59.25) and (210.92,40.9) .. (200,40.34) -- cycle ;
%Shape: Rectangle [id:dp1637585084619102]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,30.34) -- (80,30.34) -- (80,70.34) -- (60,70.34) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,30.34) -- (180,30.34) -- (180,70.34) -- (160,70.34) -- cycle ;
%Curve Lines [id:da22919871019136484]
\draw    (80,40.34) .. controls (93.56,40.34) and (80.23,30.18) .. (100,30.34) ;
\draw    (160,40.34) .. controls (146.44,40.34) and (159.77,30.18) .. (140,30.34) ;
%Straight Lines [id:da7515739780807239]
\draw    (100,30.34) -- (140,30.34) ;
\draw    (40,50.34) -- (60,50.34) ;
%Shape: Ellipse [id:dp5309167562574229]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25,50.84) .. controls (25,45.58) and (29.48,41.32) .. (35,41.32) .. controls (40.52,41.32) and (45,45.58) .. (45,50.84) .. controls (45,56.1) and (40.52,60.37) .. (35,60.37) .. controls (29.48,60.37) and (25,56.1) .. (25,50.84) -- cycle ;
%Curve Lines [id:da1992349479628186]
\draw    (80,60.34) .. controls (93.56,60.34) and (80.23,70.18) .. (100,70.34) ;
%Shape: Ellipse [id:dp18881830668574195]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95,70.84) .. controls (95,65.58) and (99.48,61.32) .. (105,61.32) .. controls (110.52,61.32) and (115,65.58) .. (115,70.84) .. controls (115,76.1) and (110.52,80.37) .. (105,80.37) .. controls (99.48,80.37) and (95,76.1) .. (95,70.84) -- cycle ;
%Curve Lines [id:da4757767960459933]
\draw    (140,70.34) .. controls (159.54,69.89) and (144.54,59.89) .. (160,60.34) ;
%Shape: Ellipse [id:dp7150082736940248]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125,70.84) .. controls (125,65.58) and (129.48,61.32) .. (135,61.32) .. controls (140.52,61.32) and (145,65.58) .. (145,70.84) .. controls (145,76.1) and (140.52,80.37) .. (135,80.37) .. controls (129.48,80.37) and (125,76.1) .. (125,70.84) -- cycle ;
%Straight Lines [id:da45600611794304335]
\draw    (180,50.34) -- (200,50.34) ;
%Shape: Ellipse [id:dp1509379513162178]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195,50.84) .. controls (195,45.58) and (199.48,41.32) .. (205,41.32) .. controls (210.52,41.32) and (215,45.58) .. (215,50.84) .. controls (215,56.1) and (210.52,60.37) .. (205,60.37) .. controls (199.48,60.37) and (195,56.1) .. (195,50.84) -- cycle ;
% Text Node
\draw (70,50.34) node  [font=\small]  {$#5$};
\draw (170,50.34) node  [font=\small]  {$#6$};
\draw (105,70.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$#3$};
\draw (135,70.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$#4$};
\draw (35,50.84) node   [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$#1$};
\draw (205,50.84) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$#2$};
\end{tikzpicture}
}

\newcommand\opticscomposeLabel[8]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,580); %set diagram left start at 0, and has height of 580
%Straight Lines [id:da9737368160195511]
\draw    (80,30) -- (130,30) ;
%Straight Lines [id:da47176094671269486]
\draw    (150,50) -- (160,50) ;
%Curve Lines [id:da05659234842760319]
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
%Straight Lines [id:da9412436361691578]
\draw    (60,50) -- (50,50) ;
%Curve Lines [id:da8516283441761291]
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
%Shape: Circle [id:dp827603635845659]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
%Shape: Circle [id:dp2589029253251667]
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Shape: Circle [id:dp9746306078417074]
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
%Curve Lines [id:da6070023419051697]
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
%Curve Lines [id:da23916897812353832]
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
%Shape: Circle [id:dp45662545357310824]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
%Shape: Circle [id:dp4474619396955455]
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
%Shape: Circle [id:dp11038940392980456]
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
%Straight Lines [id:da07885826936086182]
\draw    (240,30) -- (290,30) ;
%Straight Lines [id:da9191801436081092]
\draw    (310,50) -- (320,50) ;
%Curve Lines [id:da4504781952601776]
\draw    (240,70) .. controls (227.2,70) and (220.8,63.2) .. (220,50) ;
%Straight Lines [id:da5006274120692166]
\draw    (220,50) -- (210,50) ;
%Curve Lines [id:da061756541157095945]
\draw    (220,50) .. controls (219.6,35.6) and (226.8,30.4) .. (240,30) ;
%Shape: Circle [id:dp21121421483534408]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,50) .. controls (216,47.79) and (217.79,46) .. (220,46) .. controls (222.21,46) and (224,47.79) .. (224,50) .. controls (224,52.21) and (222.21,54) .. (220,54) .. controls (217.79,54) and (216,52.21) .. (216,50) -- cycle ;
%Shape: Circle [id:dp6130328153284654]
\draw   (190,50) .. controls (190,44.48) and (194.48,40) .. (200,40) .. controls (205.52,40) and (210,44.48) .. (210,50) .. controls (210,55.52) and (205.52,60) .. (200,60) .. controls (194.48,60) and (190,55.52) .. (190,50) -- cycle ;
%Shape: Circle [id:dp6579736598470718]
\draw   (240,70) .. controls (240,64.48) and (244.48,60) .. (250,60) .. controls (255.52,60) and (260,64.48) .. (260,70) .. controls (260,75.52) and (255.52,80) .. (250,80) .. controls (244.48,80) and (240,75.52) .. (240,70) -- cycle ;
%Curve Lines [id:da07195052319002349]
\draw    (310,50) .. controls (309.6,35.6) and (302.8,30.8) .. (290,30) ;
%Curve Lines [id:da30832443421074085]
\draw    (310,50) .. controls (309.2,62.4) and (303.6,69.6) .. (290,70) ;
%Shape: Circle [id:dp9756180311290643]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,50) .. controls (306,47.79) and (307.79,46) .. (310,46) .. controls (312.21,46) and (314,47.79) .. (314,50) .. controls (314,52.21) and (312.21,54) .. (310,54) .. controls (307.79,54) and (306,52.21) .. (306,50) -- cycle ;
%Shape: Circle [id:dp8680641089788427]
\draw   (270,70) .. controls (270,64.48) and (274.48,60) .. (280,60) .. controls (285.52,60) and (290,64.48) .. (290,70) .. controls (290,75.52) and (285.52,80) .. (280,80) .. controls (274.48,80) and (270,75.52) .. (270,70) -- cycle ;
%Shape: Circle [id:dp18232118729538183]
\draw   (320,50) .. controls (320,44.48) and (324.48,40) .. (330,40) .. controls (335.52,40) and (340,44.48) .. (340,50) .. controls (340,55.52) and (335.52,60) .. (330,60) .. controls (324.48,60) and (320,55.52) .. (320,50) -- cycle ;
% Text Node
\draw (40,50) node    {$#1$};
% Text Node
\draw (90,70) node    {$#2$};
% Text Node
\draw (120,70) node    {$#3$};
% Text Node
\draw (170,50) node    {$#4$};
% Text Node
\draw (200,50) node    {$#5$};
% Text Node
\draw (250,70) node    {$#6$};
% Text Node
\draw (280,70) node    {$#7$};
% Text Node
\draw (330,50) node    {$#8$};
\end{tikzpicture}
}

\newcommand\opticLabelled[4]{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=-40pt]
%uncomment if require: \path (0,580); %set diagram left start at 0, and has height of 580
%Straight Lines [id:da9737368160195511]
\draw    (80,30) -- (130,30) ;
%Straight Lines [id:da47176094671269486]
\draw    (150,50) -- (160,50) ;
%Curve Lines [id:da05659234842760319]
\draw    (80,70) .. controls (67.2,70) and (60.8,63.2) .. (60,50) ;
%Straight Lines [id:da9412436361691578]
\draw    (60,50) -- (50,50) ;
%Curve Lines [id:da8516283441761291]
\draw    (60,50) .. controls (59.6,35.6) and (66.8,30.4) .. (80,30) ;
%Shape: Circle [id:dp827603635845659]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56,50) .. controls (56,47.79) and (57.79,46) .. (60,46) .. controls (62.21,46) and (64,47.79) .. (64,50) .. controls (64,52.21) and (62.21,54) .. (60,54) .. controls (57.79,54) and (56,52.21) .. (56,50) -- cycle ;
%Shape: Circle [id:dp2589029253251667]
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Shape: Circle [id:dp9746306078417074]
\draw   (80,70) .. controls (80,64.48) and (84.48,60) .. (90,60) .. controls (95.52,60) and (100,64.48) .. (100,70) .. controls (100,75.52) and (95.52,80) .. (90,80) .. controls (84.48,80) and (80,75.52) .. (80,70) -- cycle ;
%Curve Lines [id:da6070023419051697]
\draw    (150,50) .. controls (149.6,35.6) and (142.8,30.8) .. (130,30) ;
%Curve Lines [id:da23916897812353832]
\draw    (150,50) .. controls (149.2,62.4) and (143.6,69.6) .. (130,70) ;
%Shape: Circle [id:dp45662545357310824]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146,50) .. controls (146,47.79) and (147.79,46) .. (150,46) .. controls (152.21,46) and (154,47.79) .. (154,50) .. controls (154,52.21) and (152.21,54) .. (150,54) .. controls (147.79,54) and (146,52.21) .. (146,50) -- cycle ;
%Shape: Circle [id:dp4474619396955455]
\draw   (110,70) .. controls (110,64.48) and (114.48,60) .. (120,60) .. controls (125.52,60) and (130,64.48) .. (130,70) .. controls (130,75.52) and (125.52,80) .. (120,80) .. controls (114.48,80) and (110,75.52) .. (110,70) -- cycle ;
%Shape: Circle [id:dp11038940392980456]
\draw   (160,50) .. controls (160,44.48) and (164.48,40) .. (170,40) .. controls (175.52,40) and (180,44.48) .. (180,50) .. controls (180,55.52) and (175.52,60) .. (170,60) .. controls (164.48,60) and (160,55.52) .. (160,50) -- cycle ;
% Text Node
\draw (40,50) node    {$#1$};
% Text Node
\draw (90,70) node    {$#2$};
% Text Node
\draw (120,70) node    {$#3$};
% Text Node
\draw (170,50) node    {$#4$};
\end{tikzpicture}
}

